A Unified Representation of Gas-Phase Element Depletions in the Interstellar Medium

A study of gas-phase element abundances reported in the literature for 17 different elements sampled over 243 sight lines in the local part of our Galaxy reveals that the depletions into solid form (dust grains) are extremely well characterized by trends that employ only three kinds of parameters. One is an index that describes the overall level of depletion applicable to the gas in any particular sight line, and the other two represent linear coefficients that describe how to derive each element's depletion from this sight-line parameter. The information from this study reveals the relative proportions of different elements that are incorporated into dust at different stages of grain growth. An extremely simple scheme is proposed for deriving the dust contents and metallicities of absorption-line systems that are seen in the spectra of distant quasars or the optical afterglows of gamma-ray bursts. Contrary to presently accepted thinking, the elements sulfur and krypton appear to show measurable changes in their depletions as the general levels of depletions of other elements increase, although more data are needed to ascertain whether or not these findings truly compelling. Nitrogen appears to show no such increase. The incorporation of oxygen into solid form in the densest gas regions far exceeds the amounts that can take the form of silicates or metallic oxides; this conclusion is based on differential measurements of depletion and thus is unaffected by uncertainties in the solar abundance reference scale.

==> (inline-0) <==
\begin{deluxetable}{
l  %ref code
p{2.0cm}  %reference
c  %C
c  %N
c  %O
c  %Mg
c  %Si
c  %P
c  %S
c  %Cl
c  %Ti
c  %Cr
c  %Mn
c  %Fe
c  %Ni
c  %Cu
c  %Zn
c  %Ge
c  %Kr
l  %notes
}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{20}
\tablewidth{0pt}
\tablecaption{Column Density Corrections for Revised $f$-Values\label{fvals}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{17}{c}{Correction Factors (dex)}\\
\cline{3-19}
\colhead{Code\tablenotemark{a}} & \colhead{Reference} & \colhead{C} & \colhead{N} &
\colhead{O} & \colhead{Mg} & \colhead{Si} & \colhead{P} & \colhead{S} &
\colhead{Cl} & \colhead{Ti} & \colhead{Cr} & \colhead{Mn} & \colhead{Fe} &
\colhead{Ni} & \colhead{Cu} & \colhead{Zn} & \colhead{Ge} & \colhead{Kr} &
\colhead{Notes}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)} &
\colhead{(20)}
}
\startdata
  A++03& Andr\'e' et al. 2003& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&      
  0&        \\   A++93& Albert et al. 1993& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  $-$0.022& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata&        \\   AJS92& Allen, Jenkins, \& Snow 1992& \nodata& \nodata&  $-$0.035&  $-$0.356& \nodata&   0.134& \nodata&   0.025& \nodata& \nodata&  $-$0.257& 
   0.039& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   B++83& Bohlin et al. 1983& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       1\\   BFM07& Burgh, France, \& McCandliss 2007& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       2\\
 BLWY84& Barker et al. 1984&        & \nodata& \nodata& \nodata&   0.251& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\
  BSD78& Bohlin, Savage, \& Drake 1978& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata&       1\\   C++91& Cardelli et al. 1991&  $-$0.028& \nodata&   0.033&  $-$0.399& \nodata&   0.266& \nodata& \nodata& \nodata&   0.143&   0.011&   0.161&   0.231&
   $-$0.342&   0.011& \nodata& \nodata&       3\\   C++94& Cardelli et al. 1994& \nodata& \nodata& \nodata& \nodata&   0.001& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       4\\   C++95& Cassinelli et al. 1995& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       5\\   C++96& Cassinelli et al. 1996& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   C++08& Cartledge et al. 2008& \nodata& \nodata&      
  0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       0&        \\
 CLMS04& Cartledge et al. 2004& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\  CLMS06& Cartledge et al. 2006& \nodata& \nodata& \nodata&       0& \nodata&   0.133& \nodata& \nodata& \nodata& \nodata&  $-$0.142& \nodata&   0.106&    0.16&
 \nodata&       0&       0&        \\
   CM97& Cardelli \& Meyer 1997& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& 
   $-$0.009&        \\
 CMES93& Cardelli et al. 1993&   0.101& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\  CMJS96& Cardelli et al. 1996&   0.084& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata& \nodata& \nodata&        \\
  CML03& Cartledge, Meyer, \& Lauroesch 2003& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata&       0&        \\
 CMLS01& Cartledge et al. 2001& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  
     0&        \\
\tablebreak
  CSS95& Cardelli, Sembach, \& Savage 1995& \nodata& \nodata& \nodata&   0.251&   0.001& \nodata& \nodata& \nodata& \nodata&   0.008& \nodata&  $-$0.045& \nodata& \nodata&  
  0.017& \nodata& \nodata&        \\
   DG98& Dupin \& Gry 1998& \nodata& \nodata& \nodata& \nodata&  $-$0.017& \nodata&   0.006& \nodata& \nodata& \nodata&  $-$0.013&  $-$0.048& \nodata& \nodata& \nodata& \nodata&
   \nodata&        \\    DS94& Diplas \& Savage 1994& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata& \nodata& \nodata& \nodata&       5\\
  EPL07& Ellison, Prochaska, \& Lopez 2007& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata&       6\\
   FM90& Fitzpatrick \& Massa 1990& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata& \nodata&       7\\    FS94& Fitzpatrick \& Spitzer 1994& \nodata& \nodata& \nodata&  $-$0.369&  $-$0.017&   0.127&   0.006& \nodata& \nodata& \nodata&  $-$0.011&  $-$0.048&
   \nodata& \nodata& \nodata& \nodata& \nodata&  8, 9\\    FS97& Fitzpatrick \& Spitzer 1997& \nodata& \nodata& \nodata&  $-$0.403&  $-$0.017& \nodata&   0.006& \nodata& \nodata& 
     0.02&  $-$0.018&  $-$0.007& \nodata& \nodata&   0.007& \nodata& \nodata&        \\
  H++03& Hoopes et al. 2003& \nodata&  $-$0.078& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata&      10\\   H++03& Hoopes et al. 2003& \nodata&  $-$0.063&   0.002& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata&      11\\   H++93& Hobbs et al. 1993& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata&    0.16& \nodata&  $-$0.147&   0.021&      12\\   H++99& H\'ebrard et al. 1999& \nodata&   0.007&   0.008&  $-$0.001&  $-$0.067& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata&  $-$0.028& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   HSF99& Howk, Savage, \& Fabian 1999& \nodata&  $-$0.027&   0.008&   $-$0.02&   0.021&   0.132&   0.002&
  \nodata& \nodata&   0.008&  $-$0.141&       0&       0&    0.16&   0.017& \nodata& \nodata&        \\   HYO82& Hobbs, York, \& Oegerle 1982&   0.147& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   J++99& Jenkins et al. 1999& \nodata&   0.064&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   JGD00& Jenkins, Gry, \& Dupin
  2000& \nodata&  $-$0.027&   0.006& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
   JJ91& Joseph \& Jenkins 1991& \nodata& \nodata& \nodata&  $-$0.437& \nodata&   0.127& \nodata& \nodata& \nodata& \nodata&  $-$0.222&  $-$0.036& \nodata& \nodata& \nodata& \nodata&
   \nodata&      13\\
  JRS05& Jensen, Rachford, \& Snow 2005& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata&        \\   JRS07& Jensen, Rachford, \& Snow 2007& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   JS07a& Jensen, \& Snow 2007a& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata&   0.142& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
\tablebreak
   JS07b& Jensen, \& Snow 2007b& \nodata& \nodata& \nodata&       0&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   JSS86& Jenkins, Savage, \& Spitzer 1986&
  \nodata& \nodata& \nodata&  $-$0.437& \nodata&   0.127& \nodata&   0.028& \nodata& \nodata&  $-$0.222&   0.008&   0.114&   0.243& \nodata& \nodata& \nodata&      14\\   JSS86&
  Jenkins, Savage, \& Spitzer 1986& \nodata& \nodata& \nodata&  $-$0.369& \nodata&  $-$0.009& \nodata&   0.028& \nodata& \nodata&  $-$0.222&  $-$0.009& \nodata& \nodata& \nodata&
  \nodata& \nodata&      15\\   JSS86& Jenkins, Savage, \& Spitzer 1986& \nodata& \nodata& \nodata&  $-$0.369& \nodata&   0.059& \nodata&   0.028& \nodata& \nodata&  $-$0.222&  
  0.008& \nodata& \nodata& \nodata& \nodata& \nodata&      16\\   JSS86& Jenkins, Savage, \& Spitzer 1986& \nodata& \nodata& \nodata&  $-$0.369& \nodata&   0.059& \nodata&  
  0.028& \nodata& \nodata&  $-$0.222&   0.008& \nodata& \nodata& \nodata& \nodata& \nodata&      17\\
   JW96& Jenkins \& Wallerstein 1996& \nodata& \nodata&   0.004&    0.27&   0.005& \nodata&  $-$0.002& \nodata&  $-$0.022& \nodata& \nodata&  $-$0.137&   0.404& \nodata& \nodata&
   \nodata& \nodata&      18\\    JY78& Jura \& York 1978& \nodata& \nodata& \nodata& \nodata& \nodata&   0.126& \nodata&   0.025& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata& \nodata& \nodata& \nodata&      19\\
 KAMM03& Knauth et al. 2003& \nodata&  $-$0.063&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&      20\\
  KML06& Knauth, Meyer, \& Lauroesch 2006& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata&        \\   L++95& Linsky et al. 1995& \nodata& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  $-$0.028& \nodata&
  \nodata& \nodata& \nodata& \nodata&        \\
L++03&Lehner et al. 2003&\nodata&\nodata&0.017&\nodata&$-0.01$&0&\nodata&\nodata&\nodata&\nodata&\nodata&0.021&\nodata&\nodata&\nodata&\nodata&\nodata&\\
   LHW08& Lallement, H\'ebrard, \& Welsh 2008& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       0&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\   LKF05& Lebouteiller, Kuassivi, \& Ferlet 2005& \nodata& \nodata&       0& \nodata& \nodata&
        0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
   LP95& Lipman \& Pettini 1995& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  $-$0.022& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata&        \\
  LVY79& Laurent, Vidal-Madjar, \& York 1979& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata&      21\\
 LYBM78& Lugger et al. 1978& \nodata&  $-$0.014& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\
  M++07& Miller et al. 2007& \nodata& \nodata& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata&
  \nodata&      22\\
\tablebreak
    M78& Morton 1978& \nodata& \nodata& \nodata&   0.159&   0.251&   0.134&  $-$0.006&   0.025& \nodata&   0.407&  $-$0.199&   0.034&   0.202&   0.242&  $-$0.086& \nodata& \nodata&   
      23\\
  MCS97& Meyer, Cardelli, \& Sofia 1997& \nodata&  $-$0.063& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata&        \\
   MD76& Morton \& Dinerstein 1976& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata& \nodata&       2\\
  MJC98& Meyer, Jura, \& Cardelli 1998& \nodata& \nodata&   0.032& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata&        \\
 MJHC94& Meyer et al. 1994& \nodata& \nodata&   0.033& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\
   MY82& Martin \& York 1982& \nodata&  $-$0.015& \nodata& \nodata& \nodata& \nodata&  $-$0.006& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata&      24\\
O++03&Oliveira et al. 2003&\nodata&\nodata&0&\nodata&0&0&\nodata&\nodata&\nodata&\nodata&\nodata&$-0.045$&\nodata&\nodata&\nodata&\nodata&\nodata&\\
    OH06& Oliveira \& H\'ebrard 2006& \nodata&       0&       0&       0& \nodata&       0& \nodata&       0& \nodata& \nodata& \nodata&       0& \nodata&
   \nodata& \nodata& \nodata& \nodata&        \\
  PTH05& Prochaska, Tripp, \& Howk 2005& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata&        \\   R++00& Ryu et al. 2000& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata&       2\\   R++01& Rachford et al. 2001& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       2\\   R++02& Rachford, et al. 2002& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
   RB95& Roth \& Blades 1995& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&   0.008& \nodata& \nodata& \nodata& \nodata&   0.015& \nodata&
   \nodata&      25\\
  S++03& Sonnentrucker et al. 2003& \nodata&  $-$0.063& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata&        \\   S++07& Sheffer et al. 2007& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata&       2\\
 S++08a&Shull, private communication& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       2\\
 S++08b& Sheffer et al. 2008& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& 2, 26\\
  S++96& Snow et al. 1996&   0.084& \nodata&   0.032&  $-$0.399&       0&   0.386& \nodata& \nodata&  $-$0.045& \nodata&   0.032& \nodata&   0.327& \nodata& \nodata& \nodata& \nodata&      27\\
    S76& Snow 1976& \nodata& \nodata& \nodata& \nodata& \nodata&     0.5& \nodata& \nodata& \nodata& \nodata&    $-$0.3&   0.045&   0.121&   0.312& \nodata& \nodata& \nodata&      28\\
    S77& Snow 1977& \nodata& \nodata& \nodata&   0.159& \nodata&     0.5& \nodata&  $-$0.025& \nodata& \nodata&    $-$0.3&    0.18& \nodata&   0.312& \nodata& \nodata& \nodata&      28\\
    S78& Stokes 1978& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  $-$0.046& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
    S98& Sarlin 1998& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       2\\
   SB79& Savage \& Bohlin 1979& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  $-$0.018& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
\tablebreak
 SCGM97& Sofia et al. 1997&   0.084& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
  SCH75& Spitzer, Cochran, \& Hirshfeld 1974& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata&       2\\   SCS92& Savage, Cardelli, \& Sofia 1992& \nodata&  $-$0.063&   0.033&  $-$0.399& \nodata&  $-$0.016& \nodata& \nodata& \nodata&   0.143&  $-$0.161&    0.14&  
  0.314&    0.16&   0.011&  $-$0.148&  $-$0.014&        \\   SCS94& Sofia, Cardelli, \& Savage 1994& \nodata& \nodata& \nodata& \nodata&       0& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
   SF93& Spitzer \& Fitzpatrick 1993& \nodata& \nodata& \nodata&  $-$0.369&  $-$0.017& \nodata&   0.006& \nodata&  $-$0.022& \nodata&  $-$0.011&  $-$0.048& \nodata& \nodata& \nodata&
   \nodata& \nodata& 29, 9\\    SF95& Spitzer \& Fitzpatrick 1995& \nodata& \nodata& \nodata& \nodata&  $-$0.017& \nodata&   0.006& \nodata& \nodata& \nodata&  $-$0.018&  $-$0.007&
   \nodata& \nodata& \nodata& \nodata& \nodata&        \\
  SFM98& Sofia, Fitzpatrick, \& Meyer 1998&   0.084& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata&        \\
   SJ98& Sofia \& Jenkins 1998& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata&        \\
 SLMC04& Sofia et al. 2004&       0& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\  SR++00& Snow et al. 2000& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata& \nodata& \nodata&       5\\
  SRF02& Snow, Rachford, \& Figoski 2002& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&   0.143& \nodata& \nodata& \nodata&
  \nodata& \nodata&      30\\   SS96a& Sembach \& Savage 1996& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&       0&
  \nodata& \nodata&   0.002& \nodata& \nodata&        \\   SS96b& Savage \& Sembach 1996b& \nodata& \nodata& \nodata&    0.27&    0.02&   0.132& \nodata& \nodata& \nodata&   
  0.01&  $-$0.076&   0.009&   0.407& \nodata&   0.017& \nodata& \nodata&      32\\   SS96b& Savage \& Sembach 1996b& \nodata& \nodata& \nodata&    0.27&   0.034& \nodata& \nodata&
  \nodata& \nodata&    0.01&  $-$0.076&  $-$0.004&   0.407& \nodata& \nodata& \nodata& \nodata&      33\\   SST97& Sembach, Savage, \& Tripp 1997& \nodata& \nodata& \nodata&   
  0.27& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&      34\\
 ST++00& Sonneborn et al. 2000& \nodata&  $-$0.029& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\
   SV85& Shull \& Van Steenberg 1985& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata& \nodata&       5\\
\tablebreak
    SY77& Shull \& York 1977& \nodata& \nodata& \nodata& \nodata& \nodata&     0.5& \nodata& \nodata& \nodata& \nodata& \nodata&   0.057& \nodata&
   \nodata& \nodata& \nodata& \nodata&        \\    VF02& Vidal-Madjar \& Ferlet 2002& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&        \\
  W++97& Welsh et al. 1997& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  $-$0.023& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata&      35\\   W++99& Welty et al. 1999&       0&  $-$0.068&   0.002&       0&       0&   0.266& \nodata& \nodata&  $-$0.023&   0.011&   $-$0.14&       0&  $-$0.003&    0.16&  
  0.011&       0&       0&      36\\
   WG92& Wallerstein \& Gilroy 1992& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&  $-$0.106& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
   \nodata& \nodata&      26\\
 WRLS02& Wood et al. 2002&       0&   0.007&  $-$0.013& \nodata&   0.234& \nodata&   $-$0.01& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
 \nodata&        \\
  Y++83& York et al. 1983& \nodata&   0.122& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata&      37\\   Y++83& York et al. 1983& \nodata&  $-$0.014& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata&      38\\   Y++83& York et al. 1983& \nodata&   0.211& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&
  \nodata& \nodata& \nodata& \nodata& \nodata&      39\\
\tablebreak
    Y76& York 1976& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&     
    40\\     Y83& York 1983& \nodata&  $-$0.016&  $-$0.025& \nodata&   0.458&  $-$0.016&  $-$0.006&   0.025& \nodata& \nodata& \nodata&   0.052& \nodata& \nodata& \nodata& \nodata&
    \nodata&        \\
   YK79& York \& Kinahan 1979& \nodata&  $-$0.027&  $-$0.036& \nodata&   0.456&  $-$0.009&  $-$0.006&   0.026& \nodata&   0.218&  $-$0.228&  $-$0.012&   $-$0.43&   0.312&  $-$0.086& \nodata&
   \nodata&        \\
   YR76&York \& Rogerson 1976& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata& \nodata&      41\\
\enddata
\tablenotetext{a}{These codes appear in columns (14) and (18) of Table~\protect\ref{stellar_data}
and column (6) of Tables~\protect\ref{C} through \protect\ref{Kr}.
The codes L++03 and O++03 do not appear in these tables because they apply
only to the white dwarf target stars in the Local Bubble, which are discussed separately in \S\protect\ref{WD}.}
\tablecomments{
(1) Used only for obtaining column densities of H~I and H$_2$;																					
(2) Used only for obtaining column densities of H$_2$;																					
(3) Adopted weak line results for C, O, and Mg instead of damping wings for strong lines;																					
(4) Adopted Si II from 1808 even though partly saturated; correction was done with care and $\tau_0=2.1$;																					
(5) Used only for obtaining column densities for H~I;																					
(6) No $f$-values listed or referenced.  Assume the same as PTH05.  Ti~II toward $\gamma^2$ Vel all in the H~I component;																					
(7) H I only; no errors given, but  from their Fig.~1 errors seem  to be about 30\%;																					
(8) Used only components identified as coming from H I gas (comps 5,6,7)  Comp 2 often blended with H II region comp 3, but it's weak;																					
(9) Error limits for the combination of components simply added together instead of being combined in quadrature;																					
(10) Applies to HD 191877: N~I $f$-values listed in their Table 6 do not agree with those listed by Morton (1991) although they claimed to have used them.  Assumed that Morton (1991) values were indeed used;																					
(11) Applies HD~195965;																					
(12) Kr~I and Ge~II: Preference was given to the strongest line or in best part of the spectrum; tabulated errors were $2\sigma$, so errors were halved;																					
(13) Fe~II $f$-values given; JSS86 $f$-value used for Mg, P, and Mn (Joseph, private communication); no column density errors stated, so we assume $\pm$0.20~dex except for Fe~II, where the errors were assumed to be $\pm$0.10 dex																					
(14) Applies to their class 1 stars;																					
(15) Applies to their class 2 stars;																					
(16) Applies to their class 3 stars;																					
(17) Applies to their class 4 stars;																					
(18) Column density errors not stated explicitly; we assign $-0.05$  and +0.10 dex except for Si and S where the positive error was increased to 0.20 dex;																					
(19) Column density error bars increased from 0.1 to 0.2 and 0.2 to 0.3, since their determinations often disagree with later, better ones when there were duplications;																					
(20) Used the 1159.8 and 1160.9\AA\ lines; no $f$-values stated but they say that they are consistent with those used by MCJS97;																					
(21) Column density errors not listed.  Assigned errors of $-0.10$ dex and +0.20 dex;																					
(22) Mostly used $f$-values from Morton (2003), but found deviations for two lines.  We assume other lines defined Fe;																					
(23) Column density entries without errors were assigned an error of $\pm$0.2 dex.																					
(24) There are some significant disagreements with the N~I measurements by Vidal-Madjar et al. (1982);																					
(25) No column density errors stated.   We assume they are  $\pm 0.05$ dex;																					
(26) No column density errors stated.   We assume they are  $\pm 0.10$ dex;																					
(27) No col. dens. errors stated, but their Fig.  10 suggests that errors are about 0.3 dex for all elements.  For C, O \& Mn, we used $W_\lambda$ errors of very weak lines.  We reject the strong C II line fitted to a Ca II curve of growth.																					
(28) Selected measurements of unsaturated or lightly saturated lines much better than those of Bohlin et al (1983), so these values replace those of JSS86.																					
(29) Lower error bars for velocity component nr.~7 reduced by 20\% to account for possible contamination by component 7A;																					
(30) $f$-value corrections apply to an average of the 5 weakest lines that had only a moderate dispersion of strengths;																					
(31) They claim to have used the same $f$-values as those listed in Table~2 of Savage \& Sembach (1996a), otherwise we assume they used Morton (1991);																					
(32) $f$-value corrections apply to HD~18100;																					
(33) $f$-value corrections apply to HD~100340;																					
(34) $f$-value correction applies to an average of both lines in the Mg~II 1240\AA\ doublet, using values given by Sofia et al. (1994);																					
(35) No statement on $f$-values, so we assume they used Morton (1991); column density values taken from their Table~3 and errors from Table~4; (two tables disagree for column densities, but the values in Table~4 are correct (Welsh, private communication);																					
(36) S~II lines  too saturated; C~II and Mg~II measured from weak damping wings;																					
(37) Applies to o~Per, $\beta^1$~Sco;																					
(38) Applies to $\alpha^1$~Cru, $\epsilon$~Cen, and $\zeta$~Cen;																					
(39) Applies to $\eta$~Cen.																					
(40) H$_2$ only, errors not stated, but are unimportant.
(41) H~I recordings made at high resolution (U1 detector), which allowed interstellar profiles to be
separated from stellar ones.  Also, higher Lyman series lines were studied.																					
}
\end{deluxetable}

\placetable{fvals}

\placetable{Stellar_data}

\placetable{MK_refs}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % l
c  % b
c  % V
c  % sp
c  % source
c  % E(B-V)
c  % r
c  % z
c  % H I ll
c  % H I best
c  % H I ul
c  % H I source
c  % blank
c  % H2 ll
c  % H2 best
c  % H2 ul
c  % H2 source
}
\tabletypesize{\tiny}
\rotate
\tablecolumns{19}
\tablewidth{0pt}
\tablecaption{Stellar Data and Line of Sight Information\label{stellar_data}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{2}{c}{Gal. Coord.} &
\colhead{} & \multicolumn{2}{c}{Spectral Type} & \colhead{} & \colhead{dist.} &
\colhead{$z$} & \multicolumn{4}{c}{$\log N$(H I)} & \colhead{} &
\multicolumn{4}{c}{$\log N({\rm H}_2)$}\\
\cline{3-4} \cline{6-7} \cline{11-14} \cline{16-19}
\colhead{HD} & \colhead{Name} & \colhead{$\ell$} & \colhead{$b$} &
\colhead{$V$} & \colhead{Value} & \colhead{ref.\tablenotemark{a}} & \colhead{$E(B-V)$} &
\colhead{(kpc)} & \colhead{(kpc)} &
\colhead{l.l.} & \colhead{best} & \colhead{u.l.} & \colhead{Ref.\tablenotemark{b}} &
\colhead{~} &
\colhead{l.l.} & \colhead{best} & \colhead{u.l.} & \colhead{Ref.\tablenotemark{b}}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)}
}
\startdata
\objectname[        HD1383]{          1383}&        HD 1383&119.02&    $ -0.89$&\phm{-} 7.63&             B1 II&  JM53&\phm{-} 0.37&     2.94&    $ -0.05$&  21.33&  21.42&  21.51& CLMS04&&  20.38&  20.45&  20.52& CLMS04\\
\objectname[        HD2905]{          2905}&   $\kappa$ Cas&120.84&\phm{-} 0.14&\phm{-} 4.19&           B0.7 Ia&   W72&\phm{-} 0.29&     1.18&\phm{-} 0.00&  21.05&  21.20&  21.32&  BSD78&&  20.09&  20.27&  20.45&  BSD78\\
\objectname[        HD5394]{          5394}&   $\gamma$ Cas&123.58&    $ -2.15$&\phm{-} 2.39&            B0 IVe& B++08&\phm{-} 0.21&     0.17&    $ -0.01$&  20.06&  20.16&  20.24&  BSD78&&  16.48&  16.53&  16.58&    S98\\
\objectname[       HD12323]{         12323}&       HD 12323&132.91&    $ -5.87$&\phm{-} 8.92&              O9 V& B++08&\phm{-} 0.21& 4.4\phn &    $ -0.45$&  21.09&  21.18&  21.27& CLMS04&&  20.24&  20.32&  20.40& CLMS04\\
\objectname[       HD13268]{         13268}&       HD 13268&133.96&    $ -4.99$&\phm{-} 8.18&            O8 Vnn& B++08&\phm{-} 0.23& 2.1\phn &    $ -0.18$&  21.23&  21.32&  21.41& CLMS04&&  20.35&  20.42&  20.49& CLMS04\\
\objectname[       HD13745]{         13745}&       HD 13745&134.58&    $ -4.96$&\phm{-} 7.90&          O9.7 IIn& B++08&\phm{-} 0.34& 3.2\phn &    $ -0.28$&  21.15&  21.25&  21.35&   DS94&&  20.42&  20.47&  20.52& S++08a\\
\objectname[       HD14434]{         14434}&       HD 14434&135.08&    $ -3.82$&\phm{-} 8.59&         O5.5 Vnfp& B++08&\phm{-} 0.38& 3.5\phn &    $ -0.23$&  21.28&  21.37&  21.46& CLMS04&&  20.40&  20.47&  20.54& CLMS04\\
\objectname[       HD15137]{         15137}&       HD 15137&137.46&    $ -7.58$&\phm{-} 7.86&      O9.5 II-IIIn& B++08&\phm{-} 0.24& 3.5\phn &    $ -0.46$&  20.95&  21.11&  21.27&   DS94&&  20.24&  20.27&  20.30& S++08a\\
\objectname[       HD18100]{         18100}&       HD 18100&217.93&    $-62.73$&\phm{-} 8.44&              B1 V& SMS01&\phm{-} 0.02& 1.7\phn &    $ -1.48$&  20.02\tablenotemark{c}&  20.15\tablenotemark{c}&  20.29\tablenotemark{c}&   DS94&&\nodata&\nodata&  14.80&  R++00\\
\objectname[       HD21278]{         21278}&       HD 21278&147.52&    $ -6.19$&\phm{-} 4.97&              B5 V& MHG71&\phm{-} 0.06&     0.16&    $ -0.02$&\nodata\tablenotemark{c}&  20.64\tablenotemark{c}&  21.07\tablenotemark{c}&   SV85&&  19.25&  19.48&  19.71&  BSD78\\
\objectname[       HD21856]{         21856}&       HD 21856&156.32&    $-16.75$&\phm{-} 5.90&              B1 V&   L68&\phm{-} 0.15&     0.50&    $ -0.14$&  20.92\tablenotemark{c}&  21.02\tablenotemark{c}&  21.11\tablenotemark{c}&  BSD78&&  19.89&  20.04&  20.19&  BSD78\\
\objectname[       HD22586]{         22586}&       HD 22586&264.19&    $-50.36$&\phm{-} 8.01&            B2 III&   H70&\phm{-} 0.01&     2.02&    $ -1.56$&  20.21\tablenotemark{d}&  20.36\tablenotemark{d}&  20.50\tablenotemark{d}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD22928]{         22928}&   $\delta$ Per&150.28&    $ -5.77$&\phm{-} 2.99&            B5 III& B++08&\phm{-} 0.05&     0.16&    $ -0.02$&\nodata\tablenotemark{e}&\nodata\tablenotemark{e}&  21.21\tablenotemark{e}&   SV85&&  19.10&  19.30&  19.50&  BSD78\\
\objectname[       HD22951]{         22951}&         40 Per&158.92&    $-16.70$&\phm{-} 4.98&            B0.5 V&  JM53&\phm{-} 0.19&     0.32&    $ -0.09$&  20.89&  21.04&  21.16&  BSD78&&  20.28&  20.46&  20.64&  BSD78\\
\objectname[       HD23180]{         23180}&         o  Per&160.36&    $-17.74$&\phm{-} 3.86&            B1 III&   L68&\phm{-} 0.22&     0.38&    $ -0.12$&  20.72\tablenotemark{d}&  20.88\tablenotemark{d}&  21.01\tablenotemark{d}&  BSD78&&  20.45&  20.60&  20.75&  BSD78\\
\objectname[       HD23408]{         23408}&         20 Tau&166.17&    $-23.51$&\phm{-} 3.87&            B7 III&  JM53&\phm{-} 0.06&     0.12&    $ -0.05$&\nodata&\nodata&\nodata&\nodata&&  19.49&  19.75&  20.01&  BSD78\\
\objectname[       HD23478]{         23478}&       HD 23478&160.76&    $-17.42$&\phm{-} 6.69&             B3 IV&  H56b&\phm{-} 0.20&     0.47&    $ -0.14$&  20.25\tablenotemark{c}&  20.71\tablenotemark{c}&  20.88\tablenotemark{c}&  C++08&&  20.41&  20.48&  20.55&  C++08\\
\objectname[       HD23480]{         23480}&         23 Tau&166.57&    $-23.75$&\phm{-} 4.16&           B6 IVnn&  JM53&\phm{-} 0.07&     0.12&    $ -0.05$&\nodata&\nodata&\nodata&\nodata&&  19.94&  20.12&  20.30&  BSD78\\
\objectname[       HD23630]{         23630}&     $\eta$ Tau&166.67&    $-23.46$&\phm{-} 2.87&           B7 IIIe& B++08&\phm{-} 0.05&     0.12&    $ -0.05$&\nodata&\nodata&\nodata&\nodata&&  19.36&  19.54&  19.72&  BSD78\\
\objectname[       HD24190]{         24190}&       HD 24190&160.39&    $-15.18$&\phm{-} 7.45&             B2 Vn&   W71&\phm{-} 0.23&     0.82&    $ -0.22$&  21.12&  21.18&  21.24&  C++08&&  20.31&  20.38&  20.45&  C++08\\
\objectname[       HD24398]{         24398}&    $\zeta$ Per&162.29&    $-16.69$&\phm{-} 2.88&             B1 Ib& B++08&\phm{-} 0.27&     0.23&    $ -0.07$&  20.75\tablenotemark{d}&  20.80\tablenotemark{d}&  20.84\tablenotemark{d}&  BSD78&&  20.49&  20.67&  20.85&  BSD78\\
\objectname[       HD24534]{         24534}&          X Per&163.08&    $-17.14$&\phm{-} 6.10&          O9.5 III&   S82&\phm{-} 0.31&     2.07&    $ -0.61$&  20.67&  20.73&  20.79&   DS94&&  20.88&  20.92&  20.96&  R++02\\
\objectname[       HD24760]{         24760}& $\epsilon$ Per&157.35&    $-10.09$&\phm{-} 2.90&           B0.5 IV& B++08&\phm{-} 0.07&     0.20&    $ -0.03$&  20.30&  20.40&  20.48&  BSD78&&  19.26&  19.52&  19.78&  BSD78\\
\objectname[       HD24912]{         24912}&      $\xi$ Per&160.37&    $-13.11$&\phm{-} 4.04&        O7.5 IIInf& B++08&\phm{-} 0.26&     0.59&    $ -0.13$&  21.02&  21.11&  21.19&  BSD78&&  20.38&  20.53&  20.68&  BSD78\\
\objectname[       HD27778]{         27778}&         62 Tau&172.76&    $-17.39$&\phm{-} 6.33&              B3V & SMS01&\phm{-} 0.34&     0.23&    $ -0.07$&\nodata\tablenotemark{c}&  20.35\tablenotemark{c}&  20.89\tablenotemark{c}& CLMS04&&  20.64&  20.72&  20.80& CLMS04\\
\objectname[       HD28497]{         28497}&        228 Eri&208.78&    $-37.40$&\phm{-} 5.59&           B1.5 Ve& B++08&\phm{-} 0.02&     0.43&    $ -0.26$&\nodata\tablenotemark{f}&  19.53\tablenotemark{f}&  20.13\tablenotemark{f}&   SV85&&  15.00&  15.11&  15.20&   SY77\\
\objectname[       HD29248]{         29248}&      $\nu$ Eri&199.31&    $-31.38$&\phm{-} 3.92&            B2 III&   L68&    $ -0.02$&     0.21&    $ -0.11$&  20.03\tablenotemark{d}&  20.35\tablenotemark{d}&  20.52\tablenotemark{d}&  B++83&&\nodata&\nodata&  17.41&  B++83\\
\objectname[       HD30614]{         30614}&   $\alpha$ Cam&144.07&\phm{-}14.04&\phm{-} 4.30&          O9.5 Iae& B++08&\phm{-} 0.23&     1.73&\phm{-} 0.42&  20.81\tablenotemark{d}&  20.90\tablenotemark{d}&  20.98\tablenotemark{d}&  BSD78&&  20.19&  20.34&  20.49&  BSD78\\
\objectname[       HD31237]{         31237}&    $\pi^5$ Ori&196.27&    $-24.56$&\phm{-} 3.72&            B2 III&   L68&\phm{-} 0.03&     0.35&    $ -0.14$&  19.65\tablenotemark{d}&  20.16\tablenotemark{d}&  20.37\tablenotemark{d}&  B++83&&\nodata&\nodata&  17.45&  B++83\\
\objectname[       HD34029]{         34029}&   $\alpha$ Aur&162.59&\phm{-} 4.57&\phm{-} 0.08&     G1 III+K0 III&  SF90&\phm{-} 0.80&     0.01&\phm{-} 0.00&  18.15&  18.24&  18.30&   VF02&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD34816]{         34816}&  $\lambda$ Lep&214.83&    $-26.24$&\phm{-} 4.27&           B0.5 IV&   L68&    $ -0.03$&     0.26&    $ -0.12$&  20.08&  20.18&  20.26&  B++83&&\nodata&\nodata&  15.04&  B++83\\
\objectname[       HD34989]{         34989}&       HD 34989&194.62&    $-15.61$&\phm{-} 5.78&              B1 V&   L68&\phm{-} 0.11&     0.49&    $ -0.13$&  21.00\tablenotemark{c}&  21.10\tablenotemark{c}&  21.18\tablenotemark{c}&  BSD78&&\nodata&\nodata&  18.45&  BSD78\\
\objectname[       HD35149]{         35149}&         23 Ori&199.16&    $-17.86$&\phm{-} 5.00&            B1 Vn &   L68&\phm{-} 0.08&     0.36&    $ -0.11$&  20.47\tablenotemark{c}&  20.63\tablenotemark{c}&  20.74\tablenotemark{c}&  BSD78&&\nodata&\nodata&  18.53&  BSD78\\
\objectname[       HD35439]{         35439}&         25 Ori&200.96&    $-18.29$&\phm{-} 4.87&            B1 Vne& B++08&\phm{-} 0.06&     0.35&    $ -0.11$&  20.06&  20.36&  20.49&  B++83&&  14.63&  14.78&  14.93&  B++83\\
\objectname[       HD35715]{         35715}&     $\psi$ Ori&200.09&    $-17.22$&\phm{-} 4.60&              B1 V&   L68&\phm{-} 0.03&     0.37&    $ -0.11$&  20.26\tablenotemark{c}&  20.49\tablenotemark{c}&  20.64\tablenotemark{c}&  B++83&&  14.63&  14.78&  14.93&  B++83\\
\objectname[       HD36166]{         36166}&       HD 36166&201.67&    $-17.19$&\phm{-} 5.74&              B2 V&   L68&\phm{-} 0.01&     0.40&    $ -0.12$&\nodata\tablenotemark{c}&\nodata\tablenotemark{c}&  20.11\tablenotemark{c}&  B++83&&\nodata&\nodata&  15.00&  B++83\\
\objectname[       HD36486]{         36486}& $\delta$ Ori A&203.86&    $-17.74$&\phm{-} 2.23&           O9.5 II& B++08&\phm{-} 0.08&     0.42&    $ -0.13$&  20.15&  20.19&  20.23& ST++00&&  14.42&  14.68&  14.94&  BSD78\\
\objectname[       HD36822]{         36822}&   $\phi^1$ Ori&195.40&    $-12.29$&\phm{-} 4.40&         B0.5 IV-V&   L68&\phm{-} 0.07&     0.33&    $ -0.07$&  20.72&  20.81&  20.89&  BSD78&&  19.17&  19.32&  19.47&  BSD78\\
\objectname[       HD36841]{         36841}&       HD 36841&204.26&    $-17.22$&\phm{-} 8.58&               O8 & SMS01&\phm{-} 0.31&     4.92&    $ -1.46$&  21.40&  21.70&  22.00&   SV85&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD36861]{         36861}&$\lambda$ Ori A&195.05&    $-12.00$&\phm{-} 3.30&           O8 IIIf& B++08&\phm{-} 0.10&     0.55&    $ -0.11$&  20.65&  20.78&  20.88&  BSD78&&  18.92&  19.12&  19.32&  BSD78\\
\objectname[       HD37021]{         37021}&$\theta^1$ Ori &209.01&    $-19.38$&\phm{-} 7.96&             B3 V &  LA76&\phm{-} 0.42&     0.56&    $ -0.19$&  21.52\tablenotemark{c}&  21.65\tablenotemark{c}&  21.78\tablenotemark{c}& CLMS04&&\nodata&\nodata&\nodata& CLMS04\\
\objectname[       HD37043]{         37043}&    $\iota$ Ori&209.52&    $-19.58$&\phm{-} 2.77&            O9 III& B++08&\phm{-} 0.06&     0.43&    $ -0.14$&  20.08&  20.15&  20.21&  BSD78&&  14.49&  14.69&  14.89&  BSD78\\
\objectname[       HD37061]{         37061}&      $\nu$ Ori&208.92&    $-19.27$&\phm{-} 6.87&            B0.5 V&  LA76&\phm{-} 0.44&     0.64&    $ -0.21$&  21.64&  21.73&  21.82& CLMS04&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD37128]{         37128}& $\epsilon$ Ori&205.21&    $-17.24$&\phm{-} 1.70&            B0 Iae& B++08&\phm{-} 0.10&     0.48&    $ -0.14$&  20.35&  20.45&  20.53&  BSD78&&  16.37&  16.57&  16.77&  BSD78\\
\objectname[       HD37367]{         37367}&       HD 37367&179.04&    $ -1.03$&\phm{-} 5.99&           B2 IV-V&   L68&\phm{-} 0.33&     0.34&    $ -0.01$&  21.02\tablenotemark{c}&  21.17\tablenotemark{c}&  21.29\tablenotemark{c}& CLMS04&&  20.44&  20.53&  20.62& CLMS04\\
\objectname[       HD37468]{         37468}&   $\sigma$ Ori&206.82&    $-17.34$&\phm{-} 3.80&            O9.5 V&   L68&\phm{-} 0.03&     0.37&    $ -0.11$&  20.42&  20.52&  20.60&  B++83&&\nodata&\nodata&  18.30&  B++83\\
\objectname[       HD37742]{         37742}&  $\zeta$ Ori A&206.45&    $-16.59$&\phm{-} 1.70&           O9.5 Ib& B++08&\phm{-} 0.13&     0.25&    $ -0.07$&  20.32&  20.41&  20.49&  BSD78&&  15.56&  15.71&  15.86&  SCH75\\
\objectname[       HD37903]{         37903}&       HD 37903&206.85&    $-16.54$&\phm{-} 7.84&            B1.5 V& SMS01&\phm{-} 0.29&     0.83&    $ -0.24$&  21.02\tablenotemark{c}&  21.12\tablenotemark{c}&  21.22\tablenotemark{c}& CLMS04&&  20.78&  20.85&  20.92& CLMS04\\
\objectname[       HD38666]{         38666}&      $\mu$ Col&237.29&    $-27.10$&\phm{-} 5.15&            O9.5 V& B++08&\phm{-} 0.01&     0.41&    $ -0.19$&  19.84&  19.86&  19.88&  HSF99&&  15.35&  15.50&  15.65&  SCH75\\
\objectname[       HD38771]{         38771}&   $\kappa$ Ori&214.51&    $-18.50$&\phm{-} 2.05&           B0.5 Ia& B++08&\phm{-} 0.09&     0.20&    $ -0.06$&  20.47&  20.52&  20.56&  BSD78&&  15.48&  15.68&  15.88&  BSD78\\
\objectname[       HD40111]{         40111}&        139 Tau&183.97&\phm{-} 0.84&\phm{-} 4.82&             B1 Ib& B++08&\phm{-} 0.10&     0.48&\phm{-} 0.01&  20.81\tablenotemark{d}&  20.90\tablenotemark{d}&  20.98\tablenotemark{d}&  BSD78&&  19.53&  19.73&  19.93&  BSD78\\
\objectname[       HD40893]{         40893}&       HD 40893&180.09&\phm{-} 4.34&\phm{-} 8.99&            B0 IV & MCW55&\phm{-} 0.31&     3.07&\phm{-} 0.23&  21.36&  21.45&  21.54&  C++08&&  20.42&  20.49&  20.56&  C++08\\
\objectname[       HD41161]{         41161}&       HD 41161&164.97&\phm{-}12.89&\phm{-} 6.76&             O8 Vn& B++08&\phm{-} 0.19& 1.4\phn &\phm{-} 0.31&  20.91&  21.00&  21.09&   OH06&&  19.89&  19.98&  19.18&   OH06\\
\objectname[       HD42933]{         42933}&   $\delta$ Pic&263.30&    $-27.68$&\phm{-} 4.81&           B0.5 IV& B++08&\phm{-} 0.02&     0.40&    $ -0.19$&  20.15&  20.23&  20.31&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD43818]{         43818}&         LU Gem&188.49&\phm{-} 3.87&\phm{-} 6.92&             B0 II&  JM53&\phm{-} 0.45&     1.85&\phm{-} 0.12&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD44506]{         44506}&       HD 44506&241.63&    $-20.78$&\phm{-} 5.53&         B1.5 IIIn& B++08&\phm{-} 0.02&     0.75&    $ -0.27$&  19.49\tablenotemark{d}&  20.09\tablenotemark{d}&  20.32\tablenotemark{d}&  B++83&&\nodata&\nodata&  14.85&  B++83\\
\objectname[       HD44743]{         44743}&    $\beta$ CMa&226.06&    $-14.27$&\phm{-} 1.97&         B1 II-III&   L68&    $ -0.04$&     0.15&    $ -0.04$&  18.26\tablenotemark{g}&  18.30\tablenotemark{g}&  18.34\tablenotemark{g}&  C++96&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD47839]{         47839}&         15 Mon&202.94&\phm{-} 2.20&\phm{-} 4.66&             O7 Vf& B++08&\phm{-} 0.07&     0.86&\phm{-} 0.03&  20.21&  20.31&  20.41&   DS94&&  15.45&  15.55&  15.65&  BDS78\\
\objectname[       HD48915]{   48915 (+12)}&   $\alpha$ CMa&227.23&    $ -8.89$&    $ -1.47$&             A0 IV&   L72&\phm{-} 0.00&    0.003&\phm{-} 0.00&  17.18&  17.40&  17.54&  H++99&&\nodata&\nodata&\nodata&\nodata\\
  (+18)&&&&&&&&&&  17.48&  17.60&  17.74&  H++99&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD49798]{         49798}&       HD 49798&253.71&    $-19.14$&\phm{-} 8.29&               sdO&  KM89&\phm{-} 0.03&     0.57&    $ -0.19$&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD52089]{         52089}& $\epsilon$ CMa&239.83&    $-11.33$&\phm{-} 1.51&            B2 II &  MR50&    $ -0.05$&     0.12&    $ -0.02$&  17.85\tablenotemark{g}&  17.96\tablenotemark{g}&  18.08\tablenotemark{g}&  C++95&&\nodata&\nodata&  17.66&  BSD78\\
\objectname[       HD52266]{         52266}&       HD 52266&219.13&    $ -0.68$&\phm{-} 7.23&            O9 IVn&   W73&\phm{-} 0.22&     1.84&    $ -0.02$&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD52918]{         52918}&         19 Mon&218.01&\phm{-} 0.61&\phm{-} 4.99&            B1 IVe& B++08&\phm{-} 0.04&     0.37&\phm{-} 0.00&  19.75&  20.20&  20.35&  B++83&&  14.63&  14.78&  14.93&  B++83\\
\objectname[       HD53138]{         53138}&      o$^2$ Cma&235.55&    $ -8.23$&\phm{-} 3.00&             B3 Ia&  MR50&\phm{-} 0.05&     0.98&    $ -0.14$&  17.95\tablenotemark{d}&  19.78\tablenotemark{d}&  20.04\tablenotemark{d}&  BSD78&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD53975]{         53975}&       HD 53975&225.68&    $ -2.32$&\phm{-} 6.48&           O7.5 V &   W72&\phm{-} 0.16&     1.40&    $ -0.06$&  21.07&  21.13&  21.19&   OH06&&  19.14&  19.18&  19.22&   OH06\\
\objectname[       HD54662]{         54662}&       HD 54662&224.17&    $ -0.78$&\phm{-} 6.23&            O6.5 V&   W72&\phm{-} 0.27&     1.22&    $ -0.02$&  21.23&  21.38&  21.49&  BSD78&&  19.82&  20.00&  20.18&  BSD78\\
\objectname[       HD55879]{         55879}&       HD 55879&224.73&\phm{-} 0.35&\phm{-} 6.00&      O9.5 II-III &   W72&\phm{-} 0.08&     1.78&\phm{-} 0.01&  20.75&  20.90&  21.02&  BSD78&&\nodata&\nodata&  18.90&  BSD78\\
\objectname[       HD57060]{         57060}&         29 CMa&237.82&    $ -5.37$&\phm{-} 4.98&          O7 Iabfp& B++08&\phm{-} 0.15&     1.87&    $ -0.17$&  20.60&  20.70&  20.78&  BSD78&&  15.60&  15.78&  15.96&  BSD78\\
\objectname[       HD57061]{         57061}&     $\tau$ CMa&238.18&    $ -5.54$&\phm{-} 4.39&            O9 II & B++08&\phm{-} 0.11&     1.57&    $ -0.15$&  20.65&  20.70&  20.74&  BSD78&&  15.30&  15.48&  15.66&  BSD78\\
\objectname[       HD62542]{         62542}&       HD 62542&255.92&    $ -9.24$&\phm{-} 8.03&              B5 V& FTW55&\phm{-} 0.31&     0.38&    $ -0.06$&\nodata&\nodata&\nodata&\nodata&&  20.60&  20.81&  21.02&  R++02\\
\objectname[       HD63005]{         63005}&       HD 63005&242.47&    $ -0.93$&\phm{-} 9.13&             O6 Vf& B++08&\phm{-} 0.22& 5.4\phn &    $ -0.09$&  21.18&  21.24&  21.30& CLMS04&&  20.14&  20.23&  20.32& CLMS04\\
\objectname[       HD64740]{         64740}&       HD 64740&263.38&    $-11.19$&\phm{-} 4.61&           B1.5 Vp& B++08&\phm{-} 0.01&     0.23&    $ -0.05$&  19.64\tablenotemark{c}&  20.05\tablenotemark{c}&  20.23\tablenotemark{c}&  B++83&&\nodata&\nodata&  14.95&  B++83\\
\objectname[       HD64760]{         64760}&       HD 64760&262.06&    $-10.42$&\phm{-} 4.23&           B0.5 Ib& B++08&\phm{-} 0.05&     0.51&    $ -0.09$&  20.13&  20.26&  20.35&  B++83&&\nodata&\nodata&  14.60&  B++83\\
\objectname[       HD65575]{         65575}&     $\chi$ Car&266.68&    $-12.32$&\phm{-} 3.44&            B3 IVp& HGS69&\phm{-} 0.01&     0.14&    $ -0.03$&\nodata\tablenotemark{e}&\nodata\tablenotemark{e}&  20.74\tablenotemark{e}&  B++83&&\nodata&\nodata&  14.78&  B++83\\
\objectname[       HD65818]{         65818}&          V Pup&263.48&    $-10.28$&\phm{-} 4.45&           B1V+B3V&   P43&\phm{-} 0.07&     0.29&    $ -0.05$&  20.36\tablenotemark{c}&  20.52\tablenotemark{c}&  20.65\tablenotemark{c}&  B++83&&  14.78&  15.08&  15.38&  B++83\\
\objectname[       HD66788]{         66788}&       HD 66788&245.43&\phm{-} 2.05&\phm{-} 9.43&              O8 V& SMS01&\phm{-} 0.20&     4.85&\phm{-} 0.17&  21.13&  21.23&  21.33&  JS07a&&  19.69&  19.72&  19.75& S++08a\\
\objectname[       HD66811]{         66811}&    $\zeta$ Pup&255.98&    $ -4.71$&\phm{-} 2.21&           O5 Ibnf& B++08&\phm{-} 0.12&     0.33&    $ -0.03$&  19.92&  19.96&  20.00& ST++00&&  14.40&  14.45&  14.50&   MD76\\
\objectname[       HD68273]{         68273}& $\gamma^2$ Vel&262.80&    $ -7.69$&\phm{-} 1.81&          WC8+O9 I& B++08&\phm{-} 0.00&     0.47&    $ -0.06$&  19.67&  19.71&  19.75& ST++00&&  14.03&  14.23&  14.43&  BSD78\\
\objectname[       HD69106]{         69106}&       HD 69106&254.52&    $ -1.33$&\phm{-} 7.13&         B0.5 IVnn& B++08&\phm{-} 0.14& 1.5\phn &    $ -0.03$&  21.00&  21.06&  21.12&  C++08&&  19.57&  19.64&  19.71&  C++08\\
\objectname[       HD71634]{         71634}&       HD 71634&273.32&    $-11.52$&\phm{-} 6.65&             B7 IV&   M61&\phm{-} 0.09&     0.32&    $ -0.06$&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD72089]{    72089 (+5)}&       HD 72089&263.21&    $ -3.89$&\phm{-} 8.01&         B5 II-III& MSS78&\phm{-} 0.03&     0.80&    $ -0.05$&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD72127]{         72127}&       HD 72127&262.57&    $ -3.36$&\phm{-} 4.99&             B2 IV& HGS69&\phm{-} 0.03&     0.40&    $ -0.02$&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD72754]{         72754}&         FY Vel&266.83&    $ -5.82$&\phm{-} 6.90&          B2 I: pe&   T71&\phm{-} 0.31&     3.91&    $ -0.40$&  21.05\tablenotemark{h}&  21.17\tablenotemark{h}&  21.29\tablenotemark{h}& CLMS04&&  20.25&  20.35&  20.45& CLMS04\\
\objectname[       HD73882]{         73882}&       HD 73882&260.18&\phm{-} 0.64&\phm{-} 7.27&           O8.5 Vn&   W73&\phm{-} 0.59&     0.96&\phm{-} 0.01&  21.04&  21.11&  21.22&   FM90&&  20.98&  21.08&  21.18& SR++00\\
\objectname[       HD74375]{         74375}&       HD 74375&275.82&    $-10.86$&\phm{-} 4.32&         B1.5 III & HGS69&\phm{-} 0.16&     0.44&    $ -0.08$&  20.67\tablenotemark{d}&  20.78\tablenotemark{d}&  20.87\tablenotemark{d}&  BSD78&&\nodata&\nodata&  18.34&  BSD78\\
\objectname[       HD74575]{         74575}&   $\alpha$ Pyx&254.99&\phm{-} 5.77&\phm{-} 3.68&          B1.5 III& HGS69&\phm{-} 0.04&     0.27&\phm{-} 0.03&  20.27\tablenotemark{d}&  20.46\tablenotemark{d}&  20.59\tablenotemark{d}&  B++83&&\nodata&\nodata&  15.04&  B++83\\
\objectname[       HD75309]{         75309}&       HD 75309&265.86&    $ -1.90$&\phm{-} 7.84&            B1 IIp& B++08&\phm{-} 0.18& 2.9\phn &    $ -0.10$&  20.98\tablenotemark{h}&  21.07\tablenotemark{h}&  21.17\tablenotemark{h}& CLMS04&&  20.08&  20.20&  20.32& CLMS04\\
\objectname[       HD79186]{         79186}&         GX Vel&267.36&\phm{-} 2.25&\phm{-} 5.02&             B5 Ia& GHS77&\phm{-} 0.23&     1.91&\phm{-} 0.07&  21.08\tablenotemark{d}&  21.18\tablenotemark{d}&  21.27\tablenotemark{d}& CLMS04&&  20.63&  20.72&  20.81& CLMS04\\
\objectname[       HD79351]{         79351}&          a Car&277.69&    $ -7.37$&\phm{-} 3.40&            B2.5 V&   S82&\phm{-} 0.04&     0.14&    $ -0.02$&\nodata\tablenotemark{c}&\nodata\tablenotemark{c}&  20.44\tablenotemark{c}&  B++83&&\nodata&\nodata&  17.90&  B++83\\
\objectname[       HD81188]{         81188}&   $\kappa$ Vel&275.88&    $ -3.54$&\phm{-} 2.46&           B2 IV-V& HGS69&\phm{-} 0.02&     0.18&    $ -0.01$&\nodata\tablenotemark{c}&\nodata\tablenotemark{c}&  19.50\tablenotemark{c}&  B++83&&\nodata&\nodata&  17.70&  B++83\\
\objectname[       HD88115]{         88115}&       HD 88115&285.32&    $ -5.53$&\phm{-} 8.31&          B1.5 IIn& B++08&\phm{-} 0.12& 3.7\phn &    $ -0.36$&  20.86\tablenotemark{h}&  20.98\tablenotemark{h}&  21.06\tablenotemark{h}&  A++03&&  19.00&  19.30&  19.48&  A++03\\
\objectname[       HD91316]{         91316}&     $\rho$ Leo&234.89&\phm{-}52.77&\phm{-} 3.84&            B1 Iab& B++08&\phm{-} 0.04&     1.09&\phm{-} 0.87&  20.14\tablenotemark{d}&  20.25\tablenotemark{d}&  20.32\tablenotemark{d}&  BSD78&&  15.31&  15.61&  15.91&  BSD78\\
\objectname[       HD91597]{         91597}&       HD 91597&286.86&    $ -2.37$&\phm{-} 9.61&          B1 IIIne& B++08&\phm{-} 0.30& 3.9\phn &    $ -0.16$&  21.34\tablenotemark{h}&  21.40\tablenotemark{h}&  21.46\tablenotemark{h}&   DS94&&  19.65&  19.70&  19.75& S++08a\\
\objectname[       HD91651]{         91651}&       HD 91651&286.55&    $ -1.72$&\phm{-} 8.87&            O9 V:n& B++08&\phm{-} 0.25& 2.8\phn &    $ -0.08$&  21.09&  21.15&  21.21&   DS94&&  19.04&  19.07&  19.10& S++08a\\
\objectname[       HD91824]{         91824}&       HD 91824&285.70&\phm{-} 0.07&\phm{-} 8.15&              O7 V& GHS77&\phm{-} 0.22&     2.99&\phm{-} 0.00&  21.06&  21.12&  21.18& CLMS04&&  19.78&  19.85&  19.92& CLMS04\\
\objectname[       HD91983]{         91983}&       HD 91983&285.88&\phm{-} 0.05&\phm{-} 8.58&            B1 III&   F58&\phm{-} 0.14&     3.03&\phm{-} 0.00&  21.07\tablenotemark{d}&  21.16\tablenotemark{d}&  21.26\tablenotemark{d}& CLMS04&&  20.07&  20.14&  20.21& CLMS04\\
\objectname[       HD92554]{         92554}&       HD 92554&287.60&    $ -2.02$&\phm{-} 9.50&          O9.5 IIn& B++08&\phm{-} 0.34& 6.9\phn &    $ -0.24$&  21.18&  21.28&  21.38&   DS94&&  18.88&  18.93&  18.98& S++08a\\
\objectname[       HD93030]{         93030}&   $\theta$ Car&289.60&    $ -4.90$&\phm{-} 2.78&              B0 V&  H56a&\phm{-} 0.04&     0.14&    $ -0.01$&  20.18&  20.26&  20.34&   DS94&&  14.90&  15.02&  15.26&  AJS92\\
\objectname[       HD93205]{         93205}&       V560 Car&287.57&    $ -0.71$&\phm{-} 7.76&            O3 Vf+& B++08&\phm{-} 0.34& 3.3\phn &    $ -0.04$&  21.34&  21.38&  21.42&  A++03&&  19.70&  19.78&  19.85&  A++03\\
\objectname[       HD93222]{         93222}&       HD 93222&287.74&    $ -1.02$&\phm{-} 8.11&           O7 IIIf& B++08&\phm{-} 0.32& 3.6\phn &    $ -0.06$&  21.33&  21.40&  21.46&  A++03&&  19.70&  19.78&  19.85&  A++03\\
\objectname[       HD93521]{ 93521 $(-66)$}&       HD 93521&183.14&\phm{-}62.15&\phm{-} 7.06&             O9 Vp& B++08&\phm{-} 0.05&     1.76&\phm{-} 1.56&  18.21&  18.51&  18.82&   SF93&&\nodata&\nodata&\nodata&\nodata\\
$(-58)$&&&&&&&&&&  19.28&  19.34&  19.40&   SF93&&\nodata&\nodata&\nodata&\nodata\\
$(-51)$&&&&&&&&&&  19.11&  19.20&  19.29&   SF93&&\nodata&\nodata&\nodata&\nodata\\
$(-39)$&&&&&&&&&&  18.70&  18.88&  19.06&   SF93&&\nodata&\nodata&\nodata&\nodata\\
$(-29)$&&&&&&&&&&  18.06&  18.38&  18.70&   SF93&&\nodata&\nodata&\nodata&\nodata\\
$(-18)$&&&&&&&&&&  19.23&  19.28&  19.33&   SF93&&\nodata&\nodata&\nodata&\nodata\\
$(-10)$&&&&&&&&&&  19.31&  19.36&  19.41&   SF93&&\nodata&\nodata&\nodata&\nodata\\
   (+3)&&&&&&&&&&  19.24&  19.30&  19.36&   SF93&&\nodata&\nodata&\nodata&\nodata\\
   (+7)&&&&&&&&&&  18.56&  18.79&  19.02&   SF93&&\nodata&\nodata&\nodata&\nodata\\
(total)&&&&&&&&&&  20.06\tablenotemark{i}&  20.10\tablenotemark{i}&  20.16\tablenotemark{i}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[       HD93843]{         93843}&       HD 93843&288.24&    $ -0.90$&\phm{-} 7.33&           O5 IIIf& B++08&\phm{-} 0.24& 3.5\phn &    $ -0.06$&  21.25&  21.33&  21.41&   DS94&&  19.58&  19.61&  19.64& S++08a\\
\objectname[       HD94493]{         94493}&       HD 94493&289.01&    $ -1.18$&\phm{-} 7.27&             B1 Ib& B++08&\phm{-} 0.15& 3.4\phn &    $ -0.07$&  21.03\tablenotemark{h}&  21.08\tablenotemark{h}&  21.12\tablenotemark{h}&  A++03&&  20.08&  20.15&  20.20&  A++03\\
\objectname[       HD94454]{         94454}&       HD 94454&295.69&    $-14.73$&\phm{-} 6.70&            B8 III&  HC75&\phm{-} 0.19&     0.30&    $ -0.08$&\nodata&\nodata&\nodata&\nodata&&  20.66&  20.76&  20.86& S++08b\\
\objectname[       HD99171]{         99171}&       HD 99171&286.33&\phm{-}17.38&\phm{-} 6.11&           B2 IV-V& HGS69&\phm{-} 0.03&     0.54&\phm{-} 0.16&\nodata\tablenotemark{c}&  20.06\tablenotemark{c}&  20.43\tablenotemark{c}&  BSD78&&  15.10&  15.25&  15.40&  BSD78\\
\objectname[       HD99857]{         99857}&       HD 99857&294.78&    $ -4.94$&\phm{-} 7.47&           B0.5 Ib& B++08&\phm{-} 0.27& 3.5\phn &    $ -0.30$&  21.16&  21.24&  21.31&  A++03&&  20.36&  20.43&  20.49&  A++03\\
\objectname[       HD99872]{         99872}&       HD 99872&296.69&    $-10.62$&\phm{-} 6.11&              B3 V& HGS69&\phm{-} 0.29&     0.24&    $ -0.04$&\nodata&\nodata&\nodata&\nodata&&  20.41&  20.51&  20.61&  S++07\\
\objectname[       HD99890]{         99890}&       HD 99890&291.75&\phm{-} 4.43&\phm{-} 8.31&          B0 IIIn & GHS77&\phm{-} 0.17&     3.59&\phm{-} 0.28&  20.80&  20.93&  21.06&   DS94&&  19.42&  19.47&  19.52& S++08a\\
\objectname[      HD100340]{        100340}&      HD 100340&258.85&\phm{-}61.23&\phm{-}10.07&             B1 V & B++08&\phm{-} 0.00& 3.0\phn &\phm{-} 2.63&  20.38\tablenotemark{c}&  20.46\tablenotemark{c}&  20.54\tablenotemark{c}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD102065]{        102065}&      HD 102065&300.03&    $-18.00$&\phm{-} 6.61&              B2 V& BFM07&\phm{-} 0.28&     0.18&    $ -0.05$&\nodata&\nodata&\nodata&\nodata&&  20.53&  20.63&  20.73&  BFM07\\
\objectname[      HD103779]{        103779}&      HD 103779&296.85&    $ -1.02$&\phm{-} 7.22&          B0.5 Iab& GHS77&\phm{-} 0.17&     4.34&    $ -0.08$&  21.06&  21.16&  21.26&   DS94&&  19.77&  19.82&  18.87& S++08a\\
\objectname[      HD104705]{        104705}&         DF Cru&297.45&    $ -0.34$&\phm{-} 7.83&             B0 Ib& B++08&\phm{-} 0.17& 5.0\phn &    $ -0.03$&  21.00&  21.10&  21.18&  A++03&&  20.04&  20.08&  20.11&  A++03\\
\objectname[      HD106490]{        106490}&   $\delta$ Cru&298.23&\phm{-} 3.79&\phm{-} 2.78&             B2 IV& B++08&\phm{-} 0.02&     0.11&\phm{-} 0.01&\nodata\tablenotemark{c}&\nodata\tablenotemark{c}&  19.69\tablenotemark{c}&  B++83&&\nodata&\nodata&  14.08&  B++83\\
\objectname[      HD108248]{        108248}& $\alpha^1$ Cru&300.13&    $ -0.36$&\phm{-} 1.40&           B0.5 IV& HGS69&\phm{-} 0.22&     0.10&\phm{-} 0.00&  19.50&  19.60&  19.70&   YR76&&\nodata&\nodata&  14.18&  B++83\\
\objectname[      HD108639]{        108639}&      HD 108639&300.22&\phm{-} 1.95&\phm{-} 7.81&          B0.2 III&   W72&\phm{-} 0.26&     2.41&\phm{-} 0.08&  21.26&  21.35&  21.44&  C++08&&  19.88&  19.95&  20.02&  C++08\\
\objectname[      HD109399]{        109399}&      HD 109399&301.71&    $ -9.88$&\phm{-} 7.63&           B0.7 II& GHS77&\phm{-} 0.19&     2.94&    $ -0.50$&  21.05&  21.11&  21.17&   DS94&&  19.84&  20.04&  20.24&  JS07a\\
\objectname[      HD110432]{        110432}&         BZ Cru&301.96&    $ -0.20$&\phm{-} 5.32&         B0.5 IIIe& B++08&\phm{-} 0.39& 0.6\phn &\phm{-} 0.00&  20.70&  20.85&  21.00&  R++01&&  20.60&  20.64&  20.68&  R++02\\
\objectname[      HD111934]{        111934}&         BU Cru&303.20&\phm{-} 2.51&\phm{-} 6.92&           B1.5 Ib& D++06&\phm{-} 0.32&     2.29&\phm{-} 0.10&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD112999]{        112999}&       V946 Cen&304.17&\phm{-} 2.18&\phm{-} 7.38&              B6 V& GHS77&\phm{-} 0.17&     0.45&\phm{-} 0.02&\nodata&\nodata&\nodata&\nodata&&  20.01&  20.11&  20.21& S++08b\\
\objectname[      HD113904]{        113904}&   $\theta$ Mus&304.67&    $ -2.49$&\phm{-} 5.69&         WC5+B0 Ia& HGS69&\phm{-} 0.18&     2.66&    $ -0.12$&  20.98&  21.08&  21.16&  BSD78&&  19.72&  19.83&  19.94&  BSD78\\
\objectname[      HD114886]{        114886}&      HD 114886&305.52&    $ -0.83$&\phm{-} 6.89&           O9 IIIn& GHS77&\phm{-} 0.32&     1.84&    $ -0.03$&  21.28&  21.34&  21.40&  C++08&&  20.15&  20.23&  20.30&  C++08\\
\objectname[      HD115071]{        115071}&       V961 Cen&305.76&\phm{-} 0.15&\phm{-} 7.97&           B0.5 Vn& GHS77&\phm{-} 0.40&     2.70&\phm{-} 0.01&  21.30&  21.36&  21.42&  C++08&&  20.55&  20.63&  20.70&  C++08\\
\objectname[      HD116658]{        116658}&   $\alpha$ Vir&316.11&\phm{-}50.84&\phm{-} 1.04&            B1 IV & B++08&\phm{-} 0.10&     0.08&\phm{-} 0.06&  18.90\tablenotemark{j}&  19.00\tablenotemark{j}&  19.10\tablenotemark{j}&   YR76&&  12.65&  12.95&  13.25&    Y76\\
\objectname[      HD116781]{        116781}&       V967 Cen&307.05&    $ -0.07$&\phm{-} 7.45&          B0 IIIne& B++08&\phm{-} 0.31& 2.2\phn &\phm{-} 0.00&  21.08&  21.18&  21.28&  JS07a&&  20.03&  20.08&  20.13& S++08a\\
\objectname[      HD116852]{        116852}&      HD 116852&304.88&    $-16.13$&\phm{-} 8.49&            O9 III& B++08&\phm{-} 0.14& 4.5\phn &    $ -1.25$&  20.87&  20.96&  21.05& CLMS04&&  19.68&  19.79&  19.90& CLMS04\\
\objectname[      HD118716]{        118716}& $\epsilon$ Cen&310.19&\phm{-} 8.72&\phm{-} 2.27&            B1 III& HGS69&\phm{-} 0.04&     0.13&\phm{-} 0.02&  19.10\tablenotemark{d}&  19.60\tablenotemark{d}&  19.79\tablenotemark{d}&  B++83&&\nodata&\nodata&  14.08&  B++83\\
\objectname[      HD119608]{        119608}&      HD 119608&320.35&\phm{-}43.13&\phm{-} 7.50&             B1 Ib& SMS01&\phm{-} 0.11&     4.20&\phm{-} 2.87&  20.79\tablenotemark{d}&  20.85\tablenotemark{d}&  20.90\tablenotemark{d}&   SV85&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD120086]{        120086}&      HD 120086&329.61&\phm{-}57.50&\phm{-} 7.82&              B2 V& SMS01&\phm{-} 0.04&     0.99&\phm{-} 0.83&\nodata\tablenotemark{c}&\nodata\tablenotemark{c}&  20.07\tablenotemark{c}&   SV85&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD120324]{        120324}&      $\mu$ Cen&314.24&\phm{-}19.12&\phm{-} 3.46&          B2 IV-Ve&   S82&\phm{-} 0.04&     0.16&\phm{-} 0.05&   4.00\tablenotemark{f}&  18.76\tablenotemark{f}&  20.22\tablenotemark{f}&  B++83&&\nodata&\nodata&  14.78&  B++83\\
\objectname[      HD121263]{        121263}&    $\zeta$ Cen&314.07&\phm{-}14.19&\phm{-} 2.52&           B2.5 IV& B++08&\phm{-} 0.02&     0.12&\phm{-} 0.03&\nodata\tablenotemark{e}&\nodata\tablenotemark{e}&  20.02\tablenotemark{e}&  BSD78&&  12.62&  12.80&  12.98&  BSD78\\
\objectname[      HD121968]{        121968}&      HD 121968&333.97&\phm{-}55.84&\phm{-}10.16&              B1 V& B++08&\phm{-} 0.11& 3.8\phn &\phm{-} 3.14&  20.43\tablenotemark{c}&  20.58\tablenotemark{c}&  20.70\tablenotemark{c}&   DS94&&  18.60&  18.70&  18.80&  BFM07\\
\objectname[      HD122451]{        122451}&    $\beta$ Cen&311.77&\phm{-} 1.25&\phm{-} 0.60&           B1 III & B++08&\phm{-} 0.06&     0.12&\phm{-} 0.00&  19.49\tablenotemark{j}&  19.54\tablenotemark{j}&  19.59\tablenotemark{j}&   YR76&&  12.70&  12.80&  12.90&    Y76\\
\objectname[      HD122879]{        122879}&      HD 122879&312.26&\phm{-} 1.79&\phm{-} 6.43&             B0 Ia& B++08&\phm{-} 0.29& 3.3\phn &\phm{-} 0.10&  21.14&  21.26&  21.38& CLMS04&&  20.15&  20.24&  20.33& CLMS04\\
\objectname[      HD124314]{        124314}&      HD 124314&312.67&    $ -0.42$&\phm{-} 6.64&            O6 Vnf& B++08&\phm{-} 0.43& 1.4\phn &    $ -0.01$&  21.31&  21.41&  21.49&  A++03&&  20.46&  20.52&  20.57&  A++03\\
\objectname[      HD125924]{        125924}&      HD 125924&338.16&\phm{-}48.28&\phm{-} 9.66&             B2 IV& SMS01&\phm{-} 0.01&     3.51&\phm{-} 2.62&  20.47\tablenotemark{c}&  20.63\tablenotemark{c}&  20.74\tablenotemark{c}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD127972]{        127972}&     $\eta$ Cen&322.77&\phm{-}16.67&\phm{-} 2.32&            B2 IVe&   S82&\phm{-} 0.00&     0.09&\phm{-} 0.03&\nodata\tablenotemark{f}&\nodata\tablenotemark{f}&  19.48\tablenotemark{f}&  B++83&&\nodata&\nodata&  14.18&  B++83\\
\objectname[      HD135591]{        135591}&      HD 135591&320.13&    $ -2.64$&\phm{-} 5.43&         O7.5 IIIf& B++08&\phm{-} 0.18&     1.25&    $ -0.06$&  20.92&  21.08&  21.19&  BSD78&&  19.66&  19.77&  19.88&  BSD78\\
\objectname[      HD136298]{        136298}&   $\delta$ Lup&331.32&\phm{-}13.82&\phm{-} 3.20&           B1.5 IV& B++08&\phm{-} 0.02&     0.21&\phm{-} 0.05&\nodata\tablenotemark{c}&\nodata\tablenotemark{c}&  19.76\tablenotemark{c}&  B++83&&\nodata&\nodata&  14.26&  B++83\\
\objectname[      HD137595]{        137595}&      HD 137595&336.72&\phm{-}18.86&\phm{-} 7.50&             B3 Vn&   H70&\phm{-} 0.18&     0.50&\phm{-} 0.16&  20.90\tablenotemark{k}&  20.97\tablenotemark{k}&  21.04\tablenotemark{k}&  C++08&&  20.50&  20.56&  20.62&  C++08\\
\objectname[      HD138690]{        138690}&   $\gamma$ Lup&333.19&\phm{-}11.89&\phm{-} 2.77&             B2 Vn&   B58&\phm{-} 0.04&     0.13&\phm{-} 0.03&\nodata\tablenotemark{e}&\nodata\tablenotemark{e}&  20.34\tablenotemark{e}&  B++83&&\nodata&\nodata&  14.26&  B++83\\
\objectname[      HD141637]{        141637}&          1 Sco&346.10&\phm{-}21.71&\phm{-} 4.64&           B2.5 Vn&   B58&\phm{-} 0.12&     0.15&\phm{-} 0.06&  20.99\tablenotemark{c}&  21.12\tablenotemark{c}&  21.22\tablenotemark{c}&  BSD78&&  19.05&  19.23&  19.41&  BSD78\\
\objectname[      HD143018]{        143018}&      $\pi$ Sco&347.21&\phm{-}20.23&\phm{-} 2.89&              B1 V& B++08&\phm{-} 0.08&     0.18&\phm{-} 0.06&  20.58\tablenotemark{c}&  20.65\tablenotemark{c}&  20.71\tablenotemark{c}&  BSD78&&  19.12&  19.32&  19.52&  BSD78\\
\objectname[      HD143118]{        143118}&   $\eta$ Lup A&338.77&\phm{-}11.01&\phm{-} 3.41&           B2.5 IV& B++08&\phm{-} 0.00&     0.14&\phm{-} 0.03&\nodata\tablenotemark{e}&\nodata\tablenotemark{e}&  20.12\tablenotemark{e}&  B++83&&\nodata&\nodata&  14.23&  B++83\\
\objectname[      HD143275]{        143275}&   $\delta$ Sco&350.10&\phm{-}22.49&\phm{-} 2.29&          B0.3 IVe& B++08&\phm{-} 0.00&     0.21&\phm{-} 0.08&  21.05&  21.15&  21.23&  BSD78&&  19.21&  19.41&  19.61&  BSD78\\
\objectname[      HD144217]{        144217}&  $\beta^1$ Sco&353.19&\phm{-}23.60&\phm{-} 2.62&            B0.5 V&   B58&\phm{-} 0.18&     0.12&\phm{-} 0.05&  21.05&  21.09&  21.13&  BSD78&&  19.77&  19.83&  19.89&  BSD78\\
\objectname[      HD144470]{        144470}&      o$^1$ Sco&352.75&\phm{-}22.77&\phm{-} 3.95&              B1 V&   B58&\phm{-} 0.18&     0.14&\phm{-} 0.06&  21.07\tablenotemark{c}&  21.17\tablenotemark{c}&  21.25\tablenotemark{c}&  BSD78&&  19.94&  20.05&  20.16&  BSD78\\
\objectname[      HD144965]{        144965}&      HD 144965&339.04&\phm{-} 8.42&\phm{-} 7.12&            B2 Vne&  JJ92&\phm{-} 0.27&     0.51&\phm{-} 0.08&  20.74\tablenotemark{f}&  20.97\tablenotemark{f}&  21.06\tablenotemark{f}&  C++08&&  20.70&  20.77&  20.84&  C++08\\
\objectname[      HD145502]{        145502}&      $\nu$ Sco&354.61&\phm{-}22.70&\phm{-} 4.13&            B2 IVp&   L68&\phm{-} 0.20&     0.30&\phm{-} 0.12&  20.77\tablenotemark{c}&  21.07\tablenotemark{c}&  21.24\tablenotemark{c}&  BSD78&&  19.74&  19.89&  20.04&  BSD78\\
\objectname[      HD147165]{        147165}&   $\sigma$ Sco&351.31&\phm{-}17.00&\phm{-} 2.91&            B1 III&   B58&\phm{-} 0.31&     0.23&\phm{-} 0.07&  21.12\tablenotemark{d}&  21.34\tablenotemark{d}&  21.49\tablenotemark{d}&  BSD78&&  19.64&  19.79&  19.94&  BSD78\\
\objectname[      HD147683]{        147683}&       V760 Sco&344.86&\phm{-}10.09&\phm{-} 7.05&         B4V + B4V&ACNP85&\phm{-} 0.28&     0.37&\phm{-} 0.07&  20.94\tablenotemark{c}&  21.20\tablenotemark{c}&  21.35\tablenotemark{c}&  C++08&&  20.56&  20.68&  20.80&  C++08\\
\objectname[      HD147888]{        147888}&   $\rho$ Oph D&353.65&\phm{-}17.71&\phm{-} 6.78&              B3 V&   B58&\phm{-} 0.42&     0.12&\phm{-} 0.04&  21.47\tablenotemark{l}&  21.69\tablenotemark{l}&  21.80\tablenotemark{l}&   SV85&&  20.40&  20.48&  20.56& CLMS04\\
\objectname[      HD147933]{        147933}&   $\rho$ Oph A&353.69&\phm{-}17.69&\phm{-} 5.02&              B2 V&   B58&\phm{-} 0.37&     0.11&\phm{-} 0.03&  21.54\tablenotemark{c}&  21.63\tablenotemark{c}&  21.72\tablenotemark{c}&   DS94&&  20.42&  20.57&  20.72&  BSD78\\
\objectname[      HD148184]{        148184}&     $\chi$ Oph&357.93&\phm{-}20.68&\phm{-} 4.42&           B1.5 Ve&   S82&\phm{-} 0.41&     0.16&\phm{-} 0.06&  20.86\tablenotemark{f}&  21.07\tablenotemark{f}&  21.17\tablenotemark{f}&  BSD78&&  20.45&  20.63&  20.81&  BSD78\\
\objectname[      HD148594]{        148594}&      HD 148594&350.93&\phm{-}13.94&\phm{-} 6.90&            B8 Vnn&  GG94&\phm{-} 0.18&     0.19&\phm{-} 0.05&\nodata&\nodata&\nodata&\nodata&&  19.81&  19.88&  19.95& CLMS04\\
\objectname[      HD148605]{        148605}&         22 Sco&353.10&\phm{-}15.80&\phm{-} 4.78&              B2 V&   B58&\phm{-} 0.09&     0.13&\phm{-} 0.03&  20.25\tablenotemark{c}&  20.68\tablenotemark{c}&  20.85\tablenotemark{c}&  BSD78&&  18.56&  18.74&  18.92&  BSD78\\
\objectname[      HD149038]{        149038}&      $\mu$ Nor&339.38&\phm{-} 2.51&\phm{-} 4.91&          O9.7 Iab&   W72&\phm{-} 0.27&     1.32&\phm{-} 0.06&  20.90&  21.00&  21.08&  BSD78&&  20.30&  20.45&  20.60&  BSD78\\
\objectname[      HD149757]{149757 $(-27)$}&    $\zeta$ Oph&  6.28&\phm{-}23.59&\phm{-} 2.58&            O9.5 V&   S82&\phm{-} 0.29&     0.11&\phm{-} 0.04&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
$(-15)$&&&&&&&&&&  20.69&  20.72&  20.74&  BSD78&&  20.57&  20.65&  20.73&  BSD78\\
\objectname[      HD149881]{        149881}&       V600 Her& 31.37&\phm{-}36.23&\phm{-} 7.01&         B0.5 III & B++08&\phm{-} 0.05&     2.85&\phm{-} 1.68&  20.43&  20.65&  20.80&  BSD78&&\nodata&\nodata&  19.00&  BSD78\\
\objectname[      HD151804]{        151804}&       V973 Sco&343.62&\phm{-} 1.94&\phm{-} 5.25&            O8 Iaf&   W72&\phm{-} 0.33&     1.73&\phm{-} 0.06&  20.92&  21.08&  21.19&  BSD78&&  20.15&  20.26&  20.37&  BSD78\\
\objectname[      HD151805]{        151805}&      HD 151805&343.20&\phm{-} 1.59&\phm{-} 9.01&             B1 Ib& SMM85&\phm{-} 0.19& 6.0\phn &\phm{-} 0.17&  21.26\tablenotemark{d}&  21.32\tablenotemark{d}&  21.38\tablenotemark{d}&  C++08&&  20.29&  20.36&  20.43&  C++08\\
\objectname[      HD151890]{        151890}&    $\mu^1$ Sco&346.12&\phm{-} 3.91&\phm{-} 2.98&           B1.5 IV& B++08&\phm{-} 0.05&     0.22&\phm{-} 0.02&   4.00\tablenotemark{c}&  19.59\tablenotemark{c}&  20.12\tablenotemark{c}&  B++83&&\nodata&\nodata&  14.26&  B++83\\
\objectname[      HD152236]{        152236}&  $\zeta^1$ Sco&343.03&\phm{-} 0.87&\phm{-} 4.78&          B1.5 Iap& HGS69&\phm{-} 0.56&     1.06&\phm{-} 0.02&  21.64\tablenotemark{d}&  21.77\tablenotemark{d}&  21.90\tablenotemark{d}&   DS94&&  20.61&  20.73&  20.85&  R++08\\
\objectname[      HD152590]{        152590}&      HD 152590&344.84&\phm{-} 1.83&\phm{-} 8.48&              O7 V& GHS77&\phm{-} 0.37&     3.60&\phm{-} 0.12&  21.31&  21.37&  21.43& CLMS04&&  20.40&  20.47&  20.54& CLMS04\\
\objectname[      HD154368]{        154368}&      V1074 Sco&349.97&\phm{-} 3.22&\phm{-} 6.18&            O9 Ia & SMS01&\phm{-} 0.66&     1.67&\phm{-} 0.09&  20.95&  21.00&  21.02&  S++96&&  21.09&  21.16&  21.23&  R++02\\
\objectname[      HD155806]{        155806}&      V1075 Sco&352.59&\phm{-} 2.87&\phm{-} 5.61&           O7.5 Ve& B++08&\phm{-} 0.23&     0.86&\phm{-} 0.04&  20.92&  21.08&  21.19&  BSD78&&  19.77&  19.92&  20.07&  BSD78\\
\objectname[      HD156110]{        156110}&      HD 156110& 70.99&\phm{-}35.71&\phm{-} 7.58&             B3 Vn& GMB77&\phm{-} 0.03&     0.62&\phm{-} 0.36&\nodata\tablenotemark{m}&\nodata\tablenotemark{m}&  20.23\tablenotemark{m}&   SV85&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD157246]{        157246}&   $\gamma$ Ara&334.64&    $-11.48$&\phm{-} 3.31&             B1 Ib& B++08&\phm{-} 0.05&     0.34&    $ -0.07$&  20.57\tablenotemark{d}&  20.68\tablenotemark{d}&  20.76\tablenotemark{d}&  BSD78&&  19.00&  19.23&  19.46&  BSD78\\
\objectname[      HD157857]{        157857}&      HD 157857& 12.97&\phm{-}13.31&\phm{-} 7.81&         O6.5 IIIf& B++08&\phm{-} 0.37& 3.1\phn &\phm{-} 0.71&  21.17&  21.26&  21.35& CLMS04&&  20.58&  20.68&  20.78& CLMS04\\
\objectname[      HD158243]{        158243}&       V861 Ara&337.59&    $-10.64$&\phm{-} 8.15&            B1 Iab& SMS01&\phm{-} 0.18&     6.51&    $ -1.20$&  21.00\tablenotemark{d}&  21.11\tablenotemark{d}&  21.21\tablenotemark{d}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD158408]{        158408}& $\upsilon$ Sco&351.27&    $ -1.84$&\phm{-} 2.70&             B2 IV& HGS69&\phm{-} 0.03&     0.18&    $ -0.01$&\nodata\tablenotemark{e}&\nodata\tablenotemark{e}&  19.26\tablenotemark{e}&  BSD78&&\nodata&\nodata&  14.11&  BSD78\\
\objectname[      HD158926]{        158926}&  $\lambda$ Sco&351.74&    $ -2.21$&\phm{-} 1.62&           B1.5 IV& B++08&\phm{-} 0.08&     0.22&    $ -0.01$&  19.20\tablenotemark{j}&  19.23\tablenotemark{j}&  19.26\tablenotemark{j}&    Y83&&  12.51&  12.70&  12.90&    Y83\\
\objectname[      HD160578]{        160578}&   $\kappa$ Sco&351.04&    $ -4.72$&\phm{-} 2.38&         B1.5 IIIn& HGS69&    $ -0.01$&     0.15&    $ -0.01$&  20.03\tablenotemark{d}&  20.22\tablenotemark{d}&  20.34\tablenotemark{d}&  B++83&&\nodata&\nodata&  14.23&  B++83\\
\objectname[      HD163522]{        163522}&      HD 163522&349.57&    $ -9.09$&\phm{-} 8.42&            B1 Ia & GHS77&\phm{-} 0.16&     9.92&    $ -1.57$&  21.01\tablenotemark{h}&  21.09\tablenotemark{h}&  21.17\tablenotemark{h}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD164284]{        164284}&         66 Oph& 30.99&\phm{-}13.37&\phm{-} 4.78&          B2 IV-Ve&   S82&\phm{-} 0.11&     0.20&\phm{-} 0.05&  19.50\tablenotemark{f}&  20.62\tablenotemark{f}&  20.81\tablenotemark{f}&  B++83&&  19.70&  19.85&  20.00&  B++83\\
\objectname[      HD164794]{        164794}&          9 Sgr&  6.01&    $ -1.21$&\phm{-} 5.93&         O4 V((f))&   W73&\phm{-} 0.28&     1.40&    $ -0.03$&  21.31&  21.34&  21.39&   SV85&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD165024]{        165024}&   $\theta$ Ara&343.33&    $-13.82$&\phm{-} 3.66&             B2 Ib& B++08&\phm{-} 0.06&     0.25&    $ -0.06$&  20.74\tablenotemark{d}&  20.84\tablenotemark{d}&  20.91\tablenotemark{d}&  BSD78&&\nodata&\nodata&  18.95&  BSD78\\
\objectname[      HD165246]{        165246}&      HD 165246&  6.40&    $ -1.56$&\phm{-} 7.76&             O8 Vn& GHS77&\phm{-} 0.33&     1.85&    $ -0.05$&  20.34&  21.41&  21.48&  C++08&&  20.07&  20.15&  20.23&  C++08\\
\objectname[      HD165955]{        165955}&      HD 165955&357.41&    $ -7.43$&\phm{-} 9.19&             B3 Vn& B++08&\phm{-} 0.12& 1.3\phn &    $ -0.17$&  21.04\tablenotemark{n}&  21.10\tablenotemark{n}&  21.16\tablenotemark{n}& CLMS04&&  16.49&  16.53&  16.57& CLMS04\\
\objectname[      HD167264]{        167264}&         15 Sgr& 10.46&    $ -1.74$&\phm{-} 5.35&          O9.7 Iab&   W73&\phm{-} 0.20&     1.77&    $ -0.05$&  20.99&  21.15&  21.26&  BSD78&&  20.18&  20.28&  20.38&  BSD78\\
\objectname[      HD167756]{        167756}&      HD 167756&351.47&    $-12.30$&\phm{-} 6.29&           B0.5 Ia& GHS77&\phm{-} 0.06&     4.23&    $ -0.90$&  20.71&  20.81&  20.91&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD167971]{        167971}&         MY Ser& 18.25&\phm{-} 1.68&\phm{-} 7.45&         O8 Ib(f)p&   W72&\phm{-} 0.91&     1.52&\phm{-} 0.04&  21.30&  21.60&  21.90&  R++02&&  20.73&  20.85&  20.97&  R++02\\
\objectname[      HD168076]{        168076}&      HD 168076& 16.94&\phm{-} 0.84&\phm{-} 8.18&         O4 V((f))&   W73&\phm{-} 0.67&     2.31&\phm{-} 0.03&  21.42&  21.65&  21.88&   DS94&&  20.60&  20.68&  20.76&  R++02\\
\objectname[      HD168941]{        168941}&      HD 168941&  5.82&    $ -6.31$&\phm{-} 9.37&          O9.5 IIp& GHS77&\phm{-} 0.24&     7.80&    $ -0.86$&  21.02&  21.11&  21.20&   DS94&&  20.05&  20.10&  21.15& S++08a\\
\objectname[      HD170740]{        170740}&      HD 170740& 21.06&    $ -0.53$&\phm{-} 5.76&           B2 IV-V&   L68&\phm{-} 0.38&     0.28&\phm{-} 0.00&  20.78\tablenotemark{c}&  21.03\tablenotemark{c}&  21.22\tablenotemark{c}&   DS94&&  20.78&  20.86&  20.94&  R++02\\
\objectname[      HD175360]{        175360}&      HD 175360& 12.53&    $-11.29$&\phm{-} 5.93&            B6 III& MSS88&\phm{-} 0.12&     0.24&    $ -0.05$&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD177989]{        177989}&      HD 177989& 17.81&    $-11.88$&\phm{-} 9.34&           B0 III & B++08&\phm{-} 0.11& 6.0\phn &    $ -1.24$&  20.86&  20.96&  21.04&  A++03&&  20.11&  20.18&  20.23&  A++03\\
\objectname[      HD179406]{        179406}&         20 Aql& 28.23&    $ -8.31$&\phm{-} 5.36&              B3 V&   L68&\phm{-} 0.26&     0.30&    $ -0.04$&\nodata&\nodata&\nodata&\nodata&&  20.57&  20.62&  20.65& S++08a\\
\objectname[      HD179407]{        179407}&      HD 179407& 24.02&    $-10.40$&\phm{-} 9.44&           B0.5 Ib& SMS01&\phm{-} 0.23&     9.21&    $ -1.66$&  21.00&  21.11&  21.22&   DS94&&  20.16&  20.21&  20.27& S++08a\\
\objectname[      HD184915]{        184915}&   $\kappa$ Aql& 31.77&    $-13.29$&\phm{-} 4.96&        B0.5 IIIne& B++08&\phm{-} 0.17&     0.70&    $ -0.16$&  20.77&  20.85&  20.93&   DS94&&  20.16&  20.31&  20.46&  BSD78\\
\objectname[      HD185418]{        185418}&      HD 185418& 53.60&    $ -2.17$&\phm{-} 7.52&            B0.5 V& B++08&\phm{-} 0.38& 1.2\phn &    $ -0.05$&  21.10&  21.19&  21.28& CLMS04&&  20.59&  20.71&  20.83& CLMS04\\
\objectname[      HD188209]{        188209}&      HD 188209& 80.99&\phm{-}10.09&\phm{-} 5.63&         O9.5 Iab &   W72&\phm{-} 0.14&     2.21&\phm{-} 0.39&  20.75&  20.90&  21.02&  BSD78&&  19.90&  20.01&  20.12&  BSD78\\
\objectname[      HD190918]{        190918}&      V1676 Cyg& 72.65&\phm{-} 2.07&\phm{-} 6.81&       WN4+O9.7Iab& B++08&\phm{-} 0.44& 2.1\phn &\phm{-} 0.08&  21.32&  21.38&  21.44& CLMS04&&  19.76&  19.84&  19.92& CLMS04\\
\objectname[      HD191877]{        191877}&      HD 191877& 61.57&    $ -6.45$&\phm{-} 6.27&             B1 Ib& B++08&\phm{-} 0.14& 2.3\phn &    $ -0.26$&  20.95\tablenotemark{d}&  21.05\tablenotemark{d}&  21.15\tablenotemark{d}&  H++03&&  19.97&  20.02&  20.07& S++08a\\
\objectname[      HD192035]{        192035}&         RX Cyg& 83.33&\phm{-} 7.76&\phm{-} 8.22&      B0 III - IVn& B++08&\phm{-} 0.28& 2.7\phn &\phm{-} 0.36&  21.11&  21.20&  21.29& CLMS04&&  20.55&  20.62&  20.69& CLMS04\\
\objectname[      HD192639]{        192639}&      HD 192639& 74.90&\phm{-} 1.48&\phm{-} 7.11&            O7 Ibf& B++08&\phm{-} 0.56& 2.1\phn &\phm{-} 0.05&  21.20&  21.29&  21.38& CLMS04&&  20.63&  20.73&  20.83& CLMS04\\
\objectname[      HD193322]{        193322}&      HD 193322& 78.10&\phm{-} 2.78&\phm{-} 5.82&              O9 V&   L68&\phm{-} 0.33&     0.70&\phm{-} 0.03&  20.86&  21.08&  21.23&  BSD78&&  19.90&  20.08&  20.26&  BSD78\\
\objectname[      HD195455]{        195455}&      HD 195455& 20.27&    $-32.14$&\phm{-} 9.20&          B0.5 III& SMS01&\phm{-} 0.07&     5.76&    $ -3.07$&  20.57&  20.67&  20.77&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD195965]{        195965}&      HD 195965& 85.71&\phm{-} 5.00&\phm{-} 6.98&              B0 V& B++08&\phm{-} 0.19& 1.1\phn &\phm{-} 0.10&  20.92&  20.95&  20.98&  H++03&&  20.34&  20.37&  20.40&  JS07b\\
\objectname[      HD197512]{        197512}&      HD 197512& 87.89&\phm{-} 4.63&\phm{-} 8.55&            B0.5 V&   J78&\phm{-} 0.30&     1.70&\phm{-} 0.14&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD198478]{        198478}&         55 Cyg& 85.75&\phm{-} 1.49&\phm{-} 4.86&             B3 Ia&   L68&\phm{-} 0.43&     1.34&\phm{-} 0.03&  21.15\tablenotemark{d}&  21.31\tablenotemark{d}&  21.46\tablenotemark{d}& CLMS04&&  20.72&  20.87&  21.02& CLMS04\\
\objectname[      HD198781]{        198781}&      HD 198781& 99.94&\phm{-}12.61&\phm{-} 6.46&            B0.5 V&   L68&\phm{-} 0.26&     0.69&\phm{-} 0.15&  20.82&  20.91&  21.00& CLMS04&&  20.41&  20.48&  20.55& CLMS04\\
\objectname[      HD199579]{        199579}&      HD 199579& 85.70&    $ -0.30$&\phm{-} 5.97&             O6 Vf& B++08&\phm{-} 0.31& 1.4\phn &    $ -0.01$&  20.93&  21.04&  21.15&   DS94&&  20.49&  20.53&  20.57&  R++02\\
\objectname[      HD200120]{        200120}&         59 Cyg& 88.03&\phm{-} 0.97&\phm{-} 4.74&           B1.5 Ve& B++08&\phm{-} 0.02&     0.34&\phm{-} 0.01&\nodata\tablenotemark{f}&  19.20\tablenotemark{f}&  20.07\tablenotemark{f}&  BSD78&&  19.12&  19.30&  19.48&  BSD78\\
\objectname[      HD201345]{        201345}&      HD 201345& 78.44&    $ -9.54$&\phm{-} 7.75&              O9 V& B++08&\phm{-} 0.14& 2.2\phn &    $ -0.36$&  20.88&  20.97&  21.06& CLMS04&&  19.42&  19.55&  19.68& CLMS04\\
\objectname[      HD202347]{        202347}&      HD 202347& 88.22&    $ -2.08$&\phm{-} 7.50&            B1.5 V& B++08&\phm{-} 0.11& 1.0\phn &    $ -0.04$&  20.68\tablenotemark{c}&  20.83\tablenotemark{c}&  20.94\tablenotemark{c}&  A++03&&  19.85&  19.95&  20.04&  A++03\\
\objectname[      HD202904]{        202904}& $\upsilon$ Cyg& 80.98&    $-10.05$&\phm{-} 4.43&           B2.5 Ve&   S82&\phm{-} 0.09&     0.16&    $ -0.03$&\nodata\tablenotemark{f}&  20.37\tablenotemark{f}&  20.65\tablenotemark{f}&  B++83&&  18.97&  19.15&  19.33&  B++83\\
\objectname[      HD203064]{        203064}&         68 Cyg& 87.61&    $ -3.84$&\phm{-} 5.04&  O7.5 III: n((f))&   W72&\phm{-} 0.22&     1.28&    $ -0.09$&  20.85&  21.00&  21.11&  BSD78&&  20.15&  20.30&  20.45&  BSD78\\
\objectname[      HD203374]{        203374}&      HD 203374&100.51&\phm{-} 8.62&\phm{-} 6.69&            B2 Vne&   A81&\phm{-} 0.43&     0.34&\phm{-} 0.05&  20.96\tablenotemark{f}&  21.13\tablenotemark{f}&  21.23\tablenotemark{f}&  C++08&&  20.51&  20.60&  20.69&  C++08\\
\objectname[      HD203532]{        203532}&      HD 203532&309.46&    $-31.74$&\phm{-} 6.36&             B3 IV& HGS69&\phm{-} 0.24&     0.22&    $ -0.11$&\nodata\tablenotemark{c}&  20.22\tablenotemark{c}&  20.97\tablenotemark{c}& CLMS04&&  20.56&  20.64&  20.72& CLMS04\\
\objectname[      HD203938]{        203938}&      HD 203938& 90.56&    $ -2.23$&\phm{-} 7.10&           B0.5 IV& MCW55&\phm{-} 0.59&     0.79&    $ -0.03$&  21.33&  21.48&  21.63&   FM90&&  20.94&  21.00&  21.06&  R++02\\
\objectname[      HD206144]{        206144}\tablenotemark{o}&      HD 206144& 34.82&    $-45.12$&\phm{-} 9.36&             B2 II& MSS88&\phm{-} 0.05&     5.98&    $ -4.23$&  20.26\tablenotemark{d}&  20.49\tablenotemark{d}&  20.65\tablenotemark{d}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD206267]{        206267}&      HD 206267& 99.29&\phm{-} 3.74&\phm{-} 5.62&            O6.5 V&   W72&\phm{-} 0.45&     0.86&\phm{-} 0.06&  21.15&  21.30&  21.45&  R++02&&  20.82&  20.86&  20.90&  R++02\\
\objectname[      HD206773]{        206773}&      HD 206773& 99.80&\phm{-} 3.62&\phm{-} 6.93&         B0 V:nnep&  GK76&\phm{-} 0.39&     0.82&\phm{-} 0.05&  21.03&  21.09&  21.15& CLMS04&&  20.34&  20.44&  20.54& CLMS04\\
\objectname[      HD207198]{        207198}&      HD 207198&103.14&\phm{-} 6.99&\phm{-} 5.96&        O9.5 Ib-II& B++08&\phm{-} 0.47& 1.3\phn &\phm{-} 0.16&  21.46&  21.53&  21.60& CLMS04&&  20.79&  20.83&  20.87&  R++02\\
\objectname[      HD207308]{        207308}&      HD 207308&103.11&\phm{-} 6.82&\phm{-} 7.49&    B0.7 III-IV(n)&   W71&\phm{-} 0.44&     1.24&\phm{-} 0.15&  21.10&  21.20&  21.30&  JS07a&&  20.71&  20.76&  20.81& S++08a\\
\objectname[      HD207538]{        207538}&      HD 207538&101.60&\phm{-} 4.67&\phm{-} 7.30&            O9.5 V&  GK76&\phm{-} 0.51&     0.94&\phm{-} 0.08&  21.22&  21.34&  21.46&   DS94&&  20.85&  20.91&  20.97&  R++02\\
\objectname[      HD208440]{        208440}&      HD 208440&104.03&\phm{-} 6.44&\phm{-} 7.91&              B1 V&   S68&\phm{-} 0.27&     1.05&\phm{-} 0.12&  21.12\tablenotemark{f}&  21.21\tablenotemark{f}&  21.31\tablenotemark{f}& CLMS04&&  20.22&  20.29&  20.36& CLMS04\\
\objectname[      HD208947]{        208947}&      HD 208947&106.55&\phm{-} 9.00&\phm{-} 6.40&              B2 V&   L68&\phm{-} 0.16&     0.56&\phm{-} 0.09&  20.72\tablenotemark{c}&  20.91\tablenotemark{c}&  21.03\tablenotemark{c}&  C++08&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD209339]{        209339}&      HD 209339&104.58&\phm{-} 5.87&\phm{-} 6.69&             B0 IV&   L68&\phm{-} 0.24&     1.22&\phm{-} 0.13&  21.10&  21.17&  21.24&  C++08&&  20.16&  20.24&  20.32&  C++08\\
\objectname[      HD209975]{        209975}&         19 Cep&104.87&\phm{-} 5.39&\phm{-} 5.11&           O9.5 Ib&   W72&\phm{-} 0.27&     1.23&\phm{-} 0.12&  20.96&  21.11&  21.23&  BSD78&&  19.90&  20.08&  20.26&  BSD78\\
\objectname[      HD210809]{        210809}&      HD 210809& 99.85&    $ -3.13$&\phm{-} 7.56&            O9 Iab& B++08&\phm{-} 0.28& 4.3\phn &    $ -0.23$&  21.20&  21.29&  21.38& CLMS04&&  19.91&  20.00&  20.09& CLMS04\\
\objectname[      HD210839]{        210839}&  $\lambda$ Cep&103.83&\phm{-} 2.61&\phm{-} 5.09&           O6 Infp& B++08&\phm{-} 0.49& 1.1\phn &\phm{-} 0.05&  21.03&  21.15&  21.27&   DS94&&  20.80&  20.84&  20.88&  R++02\\
\objectname[      HD212571]{        212571}&      $\pi$ Aqr& 66.01&    $-44.74$&\phm{-} 4.79&           B1 V(e)&   L68&\phm{-} 0.07&     0.24&    $ -0.17$&  20.32\tablenotemark{f}&  20.50\tablenotemark{f}&  20.62\tablenotemark{f}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD212791]{        212791}&       V408 Lac&101.64&    $ -4.30$&\phm{-} 8.02&              B3ne&  KW99&\phm{-} 0.18&     0.62&    $ -0.05$&  20.85\tablenotemark{f}&  21.11\tablenotemark{f}&  21.23\tablenotemark{f}& CLMS04&&  19.31&  19.42&  19.53& CLMS04\\
\objectname[      HD214080]{        214080}&      HD 214080& 44.80&    $-56.92$&\phm{-} 6.82&             B1 Ib& B++08&\phm{-} 0.05&     3.42&    $ -2.87$&  20.38\tablenotemark{d}&  20.61\tablenotemark{d}&  20.77\tablenotemark{d}&  BSD78&&\nodata&\nodata&  19.00&  BSD78\\
\objectname[      HD214680]{        214680}&         10 Lac& 96.65&    $-16.98$&\phm{-} 4.88&              O9 V&   W72&\phm{-} 0.08&     0.61&    $ -0.18$&  20.54&  20.70&  20.81&  BSD78&&  19.11&  19.22&  19.33&  BSD78\\
\objectname[      HD214993]{        214993}&         12 Lac& 97.65&    $-16.18$&\phm{-} 5.23&         B1.5 IIIn&   L68&\phm{-} 0.06&     0.61&    $ -0.17$&  20.60\tablenotemark{d}&  20.76\tablenotemark{d}&  20.89\tablenotemark{d}&  B++83&&  19.45&  19.63&  19.81&  B++83\\
\objectname[      HD215733]{215733 $(-93)$}&      HD 215733& 85.16&    $-36.35$&\phm{-} 7.34&             B1 II& SMS01&\phm{-} 0.06&     2.79&    $ -1.65$&  16.91&  17.39&  17.63&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-83)$&&&&&&&&&&  17.60&  18.40&  18.55&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-61)$&&&&&&&&&&  18.91&  19.44&  19.56&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-59)$&&&&&&&&&&  18.75&  18.95&  19.25&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-54)$&&&&&&&&&&  19.09&  19.63&  19.88&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-47)$&&&&&&&&&&\nodata&  18.94&  19.69&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-45)$&&&&&&&&&&  17.37&  18.06&  18.38&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-42)$&&&&&&&&&&  17.23&  18.53&  18.90&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-40)$&&&&&&&&&&  18.06&  18.81&  19.23&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-32)$&&&&&&&&&&  19.50&  19.64&  19.74&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-31)$&&&&&&&&&&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
$(-28)$&&&&&&&&&&  18.85&  18.91&  19.02&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-26)$&&&&&&&&&&  18.99&  19.11&  19.19&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-23)$&&&&&&&&&&  19.21&  19.25&  19.29&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-21)$&&&&&&&&&&  19.32&  19.37&  19.42&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-19)$&&&&&&&&&&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
$(-16)$&&&&&&&&&&  20.08&  20.11&  20.14&   FS97&&\nodata&\nodata&\nodata&\nodata\\
$(-11)$&&&&&&&&&&  19.57&  19.60&  19.63&   FS97&&\nodata&\nodata&\nodata&\nodata\\
 $(-9)$&&&&&&&&&&  20.01&  20.07&  20.13&   FS97&&\nodata&\nodata&\nodata&\nodata\\
 $(-5)$&&&&&&&&&&  19.50&  19.58&  19.66&   FS97&&\nodata&\nodata&\nodata&\nodata\\
   (+1)&&&&&&&&&&  19.68&  19.71&  19.74&   FS97&&\nodata&\nodata&\nodata&\nodata\\
   (+9)&&&&&&&&&&\nodata&\nodata&\nodata&\nodata&&\nodata&\nodata&\nodata&\nodata\\
  (+15)&&&&&&&&&&  18.35&  18.42&  18.49&   FS97&&\nodata&\nodata&\nodata&\nodata\\
(total)&&&&&&&&&&  20.66\tablenotemark{p}&  20.75\tablenotemark{p}&  20.84\tablenotemark{p}&   DS94&&\nodata&\nodata&\nodata&\nodata\\
\objectname[      HD217675]{        217675}&          o And&102.21&    $-16.10$&\phm{-} 3.63&            B6 III&   S82&\phm{-} 0.05&     0.12&    $ -0.03$&\nodata&\nodata&\nodata&\nodata&&  19.49&  19.67&  19.85&  BSD78\\
\objectname[      HD218376]{        218376}&          1 Cas&109.95&    $ -0.78$&\phm{-} 4.84&          B0.5 III&   L68&\phm{-} 0.16&     0.35&\phm{-} 0.00&  20.80&  20.95&  21.07&  BSD78&&  19.97&  20.15&  20.33&  BSD78\\
\objectname[      HD218915]{        218915}&      HD 218915&108.06&    $ -6.89$&\phm{-} 7.20&         O9.5 Iabe& B++08&\phm{-} 0.21& 5.0\phn &    $ -0.60$&  21.13&  21.17&  21.21&  A++03&&  20.15&  20.20&  20.26&  A++03\\
\objectname[      HD219188]{        219188}&      HD 219188& 83.03&    $-50.17$&\phm{-} 7.00&        B0.5 IIIn & B++08&\phm{-} 0.09&     2.08&    $ -1.60$&  20.62&  20.85&  20.99&  BSD78&&  19.16&  19.34&  19.52&  BSD78\\
\objectname[      HD220057]{        220057}&      HD 220057&112.13&\phm{-} 0.21&\phm{-} 6.95&             B3 IV&CLMS04&\phm{-} 0.17&     0.77&\phm{-} 0.00&  20.83\tablenotemark{q}&  21.02\tablenotemark{q}&  21.15\tablenotemark{q}& CLMS04&&  20.21&  20.28&  20.35& CLMS04\\
\objectname[      HD224151]{        224151}&       V373 Cas&115.44&    $ -4.64$&\phm{-} 6.05&       B0.5 II-III&   L68&\phm{-} 0.34&     1.30&    $ -0.11$&  21.24&  21.32&  21.39&  A++03&&  20.54&  20.61&  20.67&  A++03\\
\objectname[      HD224572]{        224572}&   $\sigma$ Cas&115.55&    $ -6.36$&\phm{-} 5.00&              B1 V&   L68&\phm{-} 0.13&     0.34&    $ -0.04$&  20.64\tablenotemark{c}&  20.79\tablenotemark{c}&  20.88\tablenotemark{c}&  BSD78&&  20.05&  20.23&  20.41&  BSD78\\
\objectname[      HD232522]{        232522}&     HDE 232522&130.70&    $ -6.71$&\phm{-} 8.70&             B1 II& B++08&\phm{-} 0.14& 6.1\phn &    $ -0.71$&  21.02&  21.08&  21.14& CLMS04&&  20.13&  20.22&  20.31& CLMS04\\
\objectname[      HD303308]{        303308}&     HDE 303308&287.59&    $ -0.61$&\phm{-} 8.21&            O3 Vf & B++08&\phm{-} 0.33& 3.8\phn &    $ -0.04$&  21.33&  21.41&  21.48&  A++03&&  20.26&  20.34&  20.41&  A++03\\
\objectname[      HD308813]{        308813}&     HDE 308813&294.79&    $ -1.61$&\phm{-} 9.32&            O9.5 V& B++08&\phm{-} 0.26& 3.1\phn &    $ -0.09$&  21.11&  21.20&  21.29& CLMS04&&  20.18&  20.25&  20.32& CLMS04\\
\objectname[   BD +35 4258]{       \nodata}&    BD +35 4258& 77.19&    $ -4.74$&\phm{-} 9.46&           B0.5 Vn& MCW55&\phm{-} 0.22&     2.90&    $ -0.24$&  21.18&  21.28&  21.38&  JS07a&&  19.53&  19.56&  19.59& S++08a\\
\objectname[   BD +53 2820]{       \nodata}&    BD +53 2820&101.24&    $ -1.69$&\phm{-} 9.96&           B0 IV:n&  H56b&\phm{-} 0.28&     5.07&    $ -0.15$&  21.26&  21.35&  21.44& CLMS04&&  19.90&  20.01&  20.12& CLMS04\\
\objectname[  CPD -59 2603]{       \nodata}&   CPD -59 2603&287.59&    $ -0.69$&\phm{-} 8.75&         O5 V((f))&   W73&\phm{-} 0.36& 3.5\phn &    $ -0.04$&  21.01&  21.12&  21.23&   DS94&&  20.05&  20.15&  20.25& S++08b\\
\objectname[  CPD -69 1743]{       \nodata}&   CPD -69 1743&303.71&    $ -7.35$&\phm{-} 9.46&         B0.5 IIIn& SMS01&\phm{-} 0.19&     5.45&    $ -0.70$&  21.02&  21.11&  21.20& CLMS04&&  19.81&  19.90&  19.99& CLMS04\\
\enddata
\tablenotetext{a}{Codes in this column are linked to references
listed in Table~\protect\ref{MK_refs}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{Published $N$(H~I) corrected for contamination by the stellar L$\alpha$
line using the prescription of Diplas \& Savage (1994) for $\log g=4$ and the $[c_1]$
value in the catalog of Hauck \& Mermilliod (1998);
see \S\protect\ref{stellar_lalpha} for details.}
\tablenotetext{d}{Same as with note $c$ except that $\log g=3$ instead of 4.}
\tablenotetext{e}{After computing the correction for contamination by the stellar L$\alpha$
feature, the upper limit value was a negative number, so the upper limit was set equal to the
upper limit for $N({\rm H~I})_{\rm obs.}$.}
\tablenotetext{f}{Correction for stellar L$\alpha$ contamination was based on the stellar spectral
type and a generic correction for that type with $\log g=4$, since either a measurement of
$[c_1]$ was not available or the star had emission lines
that made photometric measurements unreliable; see \S\protect\ref{stellar_lalpha} for details.}
\tablenotetext{g}{Normally this value of $N$(H~I) would require a correction for
stellar L$\alpha$ contamination, but in this case the column density was determined from
the shape of the star's energy distribution in the EUV after accounting for hydrogen absorption
in the star's photosphere, so the published number was accepted at face value.}
\tablenotetext{h}{Same as for note $f$ except that $\log g=3$ was used instead of 4.}
\tablenotetext{i}{These values are taken from a measurement of the L$\alpha$ feature.
Numbers listed above for individual velocity components are from 21-cm emission
measurements.  The sums of the 21-cm values give $\log N({\rm H~I})=19.99$, 20.08, 20.17.}
\tablenotetext{j}{Normally this value of $N$(H~I) would require a correction for
stellar L$\alpha$ contamination, but in this case the interstellar feature could be
measured at the bottom of the stellar one, so the published number was accepted at face value.}
\tablenotetext{k}{$[c_1]$ taken from Tobin, Viton \& Sivan (1994).}
\tablenotetext{l}{$[c~1]$ measurement is not available, and the spectral classification
could range between B3~V and B5~V.  The correction for stellar L$\alpha$ contamination
is based on a compromise value for the generic correction, but with an increase in the
$\Delta$ uncertainty parameter to 0.54~dex (see Eq.~\protect\ref{err_N_ISM}).}
\tablenotetext{m}{$[c_1]$ taken from Tobin (1985)}
\tablenotetext{n}{$[c_1]$ taken from Tobin \& Kaufmann (1984)}
\tablenotetext{o}{This star was misidentified as HD~206114 by Diplas \& Savage (1994).}
\tablenotetext{p}{These values are taken from a measurement of the L$\alpha$ feature.
Numbers listed above for individual velocity components are from 21-cm emission
measurements.  The sums of the 21-cm values give $\log N({\rm H~I})=20.66$, 20.77, 20.88.
$[c_1]$ taken from Tobin (1985)}
\tablenotetext{q}{$[c_1]$ evaluated from the Vilnius photometric indices of
Sudzius \& Bobinas (1992), followed by a conversion to the Str\"omgren system
using the recipe given by Kaltcheva \& Knude (2002).}
\end{deluxetable}
\begin{deluxetable}{
l  % ref code
l  % p code
}
\tablewidth{0pt}
\tablecaption{Refrence Codes for Spectral Types Listed in Table~\protect\ref{stellar_data}\label{MK_refs}}
\tablehead{
\colhead{Code} & \colhead{Reference}
}
\startdata
   A81& Abt 1981\\
ACNP85& Andersen et al. 1985\\
 B++08& Bowen et al. 2008\\
   B54& Bidelman 1954\\
   B58& Bertiau 1958\\
 BFM07& Burgh, France, \& McCandliss 2007\\
CLMS04& Cartledge et al. 2004\\
 D++06& Dufton et al. 2006\\
   F58& Feast 1958\\
 FTW55& Feast,
 Thackeray, \&
 Wesselink
 1955\\
  GG94& Garrison
   \& Gray
  1994\\  
  GK76& Garrison
   \& Kormendy
  1976\\  
  GMB77&Golay, Mandwewala, \& Bartholdi 1977\\
  H56a& Hoffleit
   1956\\  
  H56b& Hiltner
  1956\\
   H70& Hill
   1970\\
 HGS69& Hiltner,
  Garrison, \&
 Schild 1969\\
   J81& Jensen,
   1981\\
  JJ92& Jaschek
  \& Jaschek
  1992\\  
  JM53& Johnson
  \& Morgan
  1953\\  
  KM89& Kilkenny
   \& Muller
  1989\\
  KW99& Kohoutek \& Wehmeyer 1999\\
   L68& Lesh
   1968\\   
   L72& Levato
   1972\\
  LA76& Levato
  \& Abt 1976\\
   M61& Morris
   1961\\
 MCW55& Morgan,
 Code, \& Whitford 1955\\ 
 MHG71& Morgan,
 Hiltner, \&
 Garrison 1971\\
  MR50& Morgan
  \& Roman
  1950\\
   P43& Popper
   1943\\   
   S68& Simonson
    1968\\   
   S82& Slettebak 1982\\
  SF90& Strassmeier \& Fekel
  1990\\
 SMM85& Savage,
 Massa, \& Meade
 1985\\  SMS01&
 Savage, Meade,
 \& Sembach
 2001\\
   T71& Thackeray 1971\\   
   W71& Walborn
   1971\\   
   W72& Walborn
   1972\\   
   W73& Walborn
   1973\\
\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % NHtot l.l.
c  % NHtot best
c  % NHtot u.l.
c  % f* (value+error)
c  % blank
c  % [syn.] NHtot syn (value+error)
c  % [syn.] F* (value+error)
c  % Prob. worse fit
l  % elements considered
}
\tabletypesize{\small}
\rotate
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{Observed and Synthetic $\log N$(H) and $F_*$\label{nh_fstar}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed} &
\colhead{} & \multicolumn{2}{c}{Synthetic} & \colhead{Prob.}\\
\cline{3-6} \cline{8-9}
\colhead{} & \colhead{} & \multicolumn{3}{c}{$\log N$(H)} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{worse}\\
\cline{3-5}
\colhead{HD} & \colhead{Name} & \colhead{l.l.} &
\colhead{best} & \colhead{u.l.} & \colhead{$F_*$} &
\colhead{~} & \colhead{$\log N$(H)} & \colhead{$F_*$} &
\colhead{fit} & \colhead{Elements Considered}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          1383&        HD 1383&  21.43&  21.50&  21.58&   $\phm{-}  0.61\pm 0.04$&&$21.49\pm 0.08$&   $\phm{-}  0.59\pm 0.08$&  0.510&  O Mg Mn Ni Cu Ge\\
          2905&   $\kappa$ Cas&  21.17&  21.29&  21.40&   $\phm{-}  0.58\pm 0.06$&&$21.00\pm 0.26$&   $\phm{-}  0.41\pm 0.14$&  0.989& Mg Cl Ti Mn Fe Ni Cu\\
          5394&   $\gamma$ Cas&  20.06&  20.16&  20.24&   $\phm{-}  0.52\pm 0.04$&&$20.15\pm 0.05$&   $\phm{-}  0.51\pm 0.05$&  0.306&  N  O Mg  P Cl Ti Mn Fe\\
         12323&       HD 12323&  21.21&  21.29&  21.36&   $\phm{-}  0.52\pm 0.04$&&$21.24\pm 0.08$&   $\phm{-}  0.48\pm 0.07$&  0.011&  O Mg Mn Fe Ni Cu Ge\\
         13268&       HD 13268&  21.35&  21.42&  21.49&   $\phm{-}  0.51\pm 0.04$&&$21.38\pm 0.07$&   $\phm{-}  0.48\pm 0.08$&  0.147&  O Mg Mn Ni Cu Ge\\
         13745&       HD 13745&  21.30&  21.37&  21.45&   $\phm{-}  0.43\pm 0.07$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
         14434&       HD 14434&  21.40&  21.47&  21.54&   $\phm{-}  0.52\pm 0.04$&&$21.45\pm 0.09$&   $\phm{-}  0.51\pm 0.09$&  0.301&  O Mg Mn Ni Cu\\
         15137&       HD 15137&  21.10&  21.22&  21.35&   $\phm{-}  0.37\pm 0.09$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
         18100&       HD 18100&  20.02&  20.15&  20.29&   $\phm{-}  0.14\pm 0.04$&&$19.75\pm 0.09$&          $ -0.21\pm 0.08$&  0.000& Mg Si  P Cr Mn Fe Ni Zn\\
         21856&       HD 21856&  21.02&  21.11&  21.18&   $\phm{-}  0.67\pm 0.39$&&        \nodata&                   \nodata&\nodata& Mg Mn\\
         22586&       HD 22586&  20.21&  20.36&  20.54&   $\phm{-}  0.34\pm 0.07$&&$20.24\pm 0.35$&   $\phm{-}  0.20\pm 0.24$&  0.240& Si Ti Fe Ni\\
         22928&   $\delta$ Per&  19.40&\nodata&  21.22&                   \nodata&&$19.64\pm 0.11$&   $\phm{-}  0.23\pm 0.11$&  0.028&  N Mg  P Ti Mn Fe\\
         22951&         40 Per&  21.11&  21.22&  21.33&   $\phm{-}  0.73\pm 0.05$&&$20.89\pm 0.15$&   $\phm{-}  0.52\pm 0.10$&  0.007& Mg  P Cl Ti Mn Ni Cu\\
         23180&         o  Per&  21.09&  21.19&  21.30&   $\phm{-}  0.84\pm 0.06$&&$21.28\pm 0.09$&   $\phm{-}  0.92\pm 0.09$&  0.362&  N  O Mg  P Ti Mn Cu\\
         23478&       HD 23478&  20.89&  21.05&  21.14&          $ -0.00\pm 0.50$&&        \nodata&                   \nodata&\nodata&  O Kr\\
         23630&     $\eta$ Tau&\nodata&\nodata&\nodata&                   \nodata&&$20.40\pm 0.14$&   $\phm{-}  0.89\pm 0.10$&  0.005& Ti Cr Zn\\
         24190&       HD 24190&  21.25&  21.30&  21.35&   $\phm{-}  0.63\pm 0.24$&&        \nodata&                   \nodata&\nodata&  O Kr\\
         24398&    $\zeta$ Per&  21.10&  21.20&  21.31&   $\phm{-}  0.88\pm 0.05$&&$21.23\pm 0.07$&   $\phm{-}  0.90\pm 0.07$&  0.163&  C  O Mg  P Ti Mn Fe Cu Kr\\
         24534&          X Per&  21.31&  21.34&  21.38&   $\phm{-}  0.90\pm 0.06$&&$21.37\pm 0.07$&   $\phm{-}  0.93\pm 0.11$&  0.228&  C  N  O  P Fe\\
         24760& $\epsilon$ Per&  20.41&  20.50&  20.59&   $\phm{-}  0.68\pm 0.04$&&$20.45\pm 0.05$&   $\phm{-}  0.62\pm 0.05$&  0.375&  N  O Mg  P Cl Ti Mn Fe Kr\\
         24912&      $\xi$ Per&  21.22&  21.29&  21.37&   $\phm{-}  0.83\pm 0.02$&&$21.46\pm 0.06$&   $\phm{-}  0.95\pm 0.05$&  0.000&  C  O Mg  P Cl Ti Cr Mn Fe Ni Cu Zn\\
         27778&         62 Tau&  20.99&\nodata&  21.27&                   \nodata&&$21.38\pm 0.07$&   $\phm{-}  1.19\pm 0.07$&  0.640&  N  O Mg  P Mn Fe Ni Cu Ge Kr\\
         30614&   $\alpha$ Cam&  21.02&  21.09&  21.17&   $\phm{-}  0.46\pm 0.04$&&$21.02\pm 0.09$&   $\phm{-}  0.41\pm 0.07$&  0.001&  O Mg  P Ti Mn\\
         31237&    $\pi^5$ Ori&  19.65&  20.16&  20.37&   $\phm{-}  0.52\pm 0.21$&&        \nodata&                   \nodata&\nodata& Mg  P Mn Fe\\
         34029&   $\alpha$ Aur&  18.15&  18.24&  18.34&   $\phm{-}  0.44\pm 0.05$&&$18.71\pm 0.13$&   $\phm{-}  0.95\pm 0.12$&  0.000&  C  N  O Mg Si Fe\\
         34816&  $\lambda$ Lep&  20.08&  20.18&  20.26&   $\phm{-}  0.45\pm 0.05$&&        \nodata&                   \nodata&\nodata& Ti\\
         34989&       HD 34989&  21.00&  21.10&  21.18&   $\phm{-}  0.72\pm 0.17$&&        \nodata&                   \nodata&\nodata& Fe\\
         35149&         23 Ori&  20.47&  20.63&  20.74&   $\phm{-}  0.54\pm 0.04$&&$21.03\pm 0.05$&   $\phm{-}  0.85\pm 0.05$&  0.000&  C  N  O Mg Si  P Cl Ti Cr Mn Fe Ni Cu Zn Ge\\
         35439&         25 Ori&  20.06&  20.36&  20.49&   $\phm{-}  0.72\pm 0.18$&&        \nodata&                   \nodata&\nodata& Mg  P Cl Mn\\
         35715&     $\psi$ Ori&  20.26&  20.49&  20.64&   $\phm{-}  0.66\pm 0.11$&&        \nodata&                   \nodata&\nodata& Mg  P Cl Mn Fe\\
         36486& $\delta$ Ori A&  20.15&  20.19&  20.23&   $\phm{-}  0.54\pm 0.02$&&$20.07\pm 0.04$&   $\phm{-}  0.45\pm 0.04$&  0.004&  N  O Mg  P Cl Ti Cr Mn Fe Zn\\
         36822&   $\phi^1$ Ori&  20.75&  20.84&  20.91&   $\phm{-}  0.74\pm 0.08$&&        \nodata&                   \nodata&\nodata& Mg  P Mn\\
         36841&       HD 36841&\nodata&\nodata&\nodata&                   \nodata&&$20.90\pm 0.19$&   $\phm{-}  0.81\pm 0.18$&  0.937& Mg  P Mn Ni Cu\\
         36861&$\lambda$ Ori A&  20.67&  20.80&  20.90&   $\phm{-}  0.57\pm 0.04$&&$20.77\pm 0.04$&   $\phm{-}  0.53\pm 0.04$&  0.144&  C  N  O Mg  P Cl Ti Mn Fe Kr\\
         37021&$\theta^1$ Ori &\nodata&\nodata&\nodata&                   \nodata&&$21.52\pm 0.06$&   $\phm{-}  0.75\pm 0.06$&  0.000&  C  O Mg Si  P Fe Ni Cu Ge Kr\\
         37043&    $\iota$ Ori&  20.08&  20.15&  20.21&   $\phm{-}  0.41\pm 0.03$&&$20.09\pm 0.05$&   $\phm{-}  0.36\pm 0.04$&  0.040&  N  O Mg  P Cl Ti Mn Fe\\
         37061&      $\nu$ Ori&\nodata&\nodata&\nodata&                   \nodata&&$21.69\pm 0.06$&   $\phm{-}  0.82\pm 0.07$&  0.000&  C  O Mg Si Fe Cu Ge Kr\\
         37128& $\epsilon$ Ori&  20.35&  20.45&  20.53&   $\phm{-}  0.54\pm 0.03$&&$20.40\pm 0.05$&   $\phm{-}  0.49\pm 0.04$&  0.022&  O Mg  P Cl Ti Cr Mn Fe Zn Kr\\
         37367&       HD 37367&  21.23&  21.33&  21.42&   $\phm{-}  0.65\pm 0.07$&&$21.49\pm 0.09$&   $\phm{-}  0.86\pm 0.12$&  0.991&  O Mg Mn Cu Ge Kr\\
         37468&   $\sigma$ Ori&  20.42&  20.52&  20.60&   $\phm{-}  0.58\pm 0.04$&&$20.78\pm 0.11$&   $\phm{-}  0.78\pm 0.11$&  0.000& Mg  P Cl Ti Mn\\
         37742&  $\zeta$ Ori A&  20.32&  20.41&  20.49&   $\phm{-}  0.57\pm 0.05$&&        \nodata&                   \nodata&\nodata& Ti\\
         37903&       HD 37903&  21.38&  21.44&  21.50&   $\phm{-}  1.15\pm 0.03$&&$21.34\pm 0.06$&   $\phm{-}  1.03\pm 0.07$&  0.297&  N  O Mg  P Mn Fe Ni Cu Ge Kr\\
         38666&      $\mu$ Col&  19.84&  19.86&  19.88&   $\phm{-}  0.11\pm 0.01$&&$19.92\pm 0.04$&   $\phm{-}  0.16\pm 0.04$&  0.589& Mg Si  P Ti Cr Mn Fe Ni Zn\\
         38771&   $\kappa$ Ori&  20.47&  20.52&  20.56&   $\phm{-}  0.67\pm 0.03$&&$20.50\pm 0.05$&   $\phm{-}  0.65\pm 0.05$&  0.000&  N  O Mg  P Cl Ti Mn Fe Kr\\
         40111&        139 Tau&  20.87&  20.95&  21.03&   $\phm{-}  0.49\pm 0.04$&&$20.77\pm 0.09$&   $\phm{-}  0.34\pm 0.08$&  0.718& Mg  P Cl Ti Mn Fe Ni Cu\\
         40893&       HD 40893&  21.46&  21.54&  21.61&   $\phm{-}  0.61\pm 0.05$&&$21.47\pm 0.06$&   $\phm{-}  0.52\pm 0.07$&  0.372&  O Mg Fe Kr\\
         41161&       HD 41161&  21.00&  21.08&  21.17&   $\phm{-}  0.44\pm 0.04$&&$21.30\pm 0.06$&   $\phm{-}  0.57\pm 0.04$&  0.002&  N  O Ti Fe\\
         42933&   $\delta$ Pic&  20.15&  20.23&  20.35&   $\phm{-}  0.32\pm 0.06$&&        \nodata&                   \nodata&\nodata& Ti\\
         43818&         LU Gem&\nodata&\nodata&\nodata&                   \nodata&&$21.65\pm 0.06$&   $\phm{-}  0.66\pm 0.07$&  0.032&  O Mg Mn Ni Cu Ge\\
         44506&       HD 44506&  19.49&  20.09&  20.32&          $ -0.03\pm 0.23$&&        \nodata&                   \nodata&\nodata& Mg Cl Fe\\
         44743&    $\beta$ CMa&  18.26&  18.30&  18.38&          $ -0.43\pm 0.03$&&$18.23\pm 0.04$&          $ -0.46\pm 0.05$&  0.000&  N  O Si Mn Fe\\
         47839&         15 Mon&  20.21&  20.31&  20.41&   $\phm{-}  0.25\pm 0.05$&&$20.13\pm 0.08$&   $\phm{-}  0.12\pm 0.06$&  0.854&  O  P Cl Ti Cr Zn Ge\\
   48915 (+12)&   $\alpha$ CMa&  17.18&  17.40&  17.58&   $\phm{-}  0.42\pm 0.11$&&$16.96\pm 0.08$&          $ -0.01\pm 0.07$&  0.000&  N  O Mg Si Fe\\
  (+18)&&  17.48&  17.60&  17.78&   $\phm{-}  0.42\pm 0.08$&&$17.26\pm 0.06$&   $\phm{-}  0.06\pm 0.05$&  0.000&  N  O Mg Si Fe\\
         52266&       HD 52266&\nodata&\nodata&\nodata&                   \nodata&&$21.37\pm 0.10$&   $\phm{-}  0.65\pm 0.10$&  0.503& Mg Mn Ni Cu Ge\\
         52918&         19 Mon&  19.75&  20.20&  20.35&   $\phm{-}  0.44\pm 0.24$&&        \nodata&                   \nodata&\nodata& Mg  P Mn\\
         53138&      o$^2$ Cma&  17.95&  19.78&  20.08&   $\phm{-}  0.10\pm 0.53$&&        \nodata&                   \nodata&\nodata& Ti\\
         53975&       HD 53975&  21.08&  21.14&  21.20&   $\phm{-}  0.45\pm 0.03$&&$21.06\pm 0.06$&   $\phm{-}  0.41\pm 0.05$&  0.000&  N  O Mg Ti Fe\\
         54662&       HD 54662&  21.28&  21.41&  21.52&   $\phm{-}  0.89\pm 0.09$&&$21.17\pm 0.66$&   $\phm{-}  0.67\pm 0.62$&  0.970& Mg Cl Mn Fe Ni\\
         57060&         29 CMa&  20.60&  20.70&  20.78&   $\phm{-}  0.50\pm 0.05$&&$20.80\pm 0.16$&   $\phm{-}  0.58\pm 0.12$&  0.063& Mg  P Cl Ti Mn Fe\\
         57061&     $\tau$ CMa&  20.65&  20.70&  20.74&   $\phm{-}  0.39\pm 0.04$&&$20.67\pm 0.06$&   $\phm{-}  0.36\pm 0.08$&  0.225&  C  O Mg Cl Cr Mn Fe Zn Kr\\
         63005&       HD 63005&  21.27&  21.32&  21.37&   $\phm{-}  0.64\pm 0.03$&&$21.28\pm 0.06$&   $\phm{-}  0.61\pm 0.07$&  0.261&  O Mg Mn Ni Cu Ge\\
         64740&       HD 64740&  19.64&  20.05&  20.23&   $\phm{-}  0.27\pm 0.30$&&        \nodata&                   \nodata&\nodata& Cl Fe\\
         64760&       HD 64760&  20.13&  20.26&  20.35&   $\phm{-}  0.35\pm 0.06$&&        \nodata&                   \nodata&\nodata& Mg  P Cl Mn Fe\\
         65818&          V Pup&  20.36&  20.52&  20.65&   $\phm{-}  0.36\pm 0.09$&&        \nodata&                   \nodata&\nodata& Mg  P Cl Mn Fe\\
         66788&       HD 66788&  21.16&  21.26&  21.35&   $\phm{-}  0.53\pm 0.08$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
         66811&    $\zeta$ Pup&  19.92&  19.96&  20.00&   $\phm{-}  0.32\pm 0.02$&&$20.14\pm 0.05$&   $\phm{-}  0.47\pm 0.04$&  0.628&  N Mg Si  P Cl Ti Cr Mn Fe Ni Zn\\
         68273& $\gamma^2$ Vel&  19.67&  19.71&  19.75&   $\phm{-}  0.25\pm 0.02$&&$19.80\pm 0.05$&   $\phm{-}  0.31\pm 0.04$&  0.152&  N Mg Si  P Ti Mn Fe\\
         69106&       HD 69106&  21.04&  21.09&  21.15&   $\phm{-}  0.64\pm 0.06$&&$21.10\pm 0.08$&   $\phm{-}  0.65\pm 0.09$&  0.818&  O Mg Fe Kr\\
         71634&       HD 71634&\nodata&\nodata&\nodata&                   \nodata&&$21.34\pm 0.16$&   $\phm{-}  0.90\pm 0.16$&  0.389& Mg  P Mn Ni Cu Ge\\
         72127&       HD 72127&\nodata&\nodata&\nodata&                   \nodata&&$20.25\pm 0.11$&   $\phm{-}  0.40\pm 0.08$&  0.021& Ti Cr Zn\\
         72754&         FY Vel&  21.19&  21.28&  21.38&   $\phm{-}  0.76\pm 0.10$&&$21.13\pm 0.08$&   $\phm{-}  0.54\pm 0.12$&  0.913&  O  P Ge Kr\\
         73882&       HD 73882&  21.50&  21.57&  21.65&   $\phm{-}  0.68\pm 0.07$&&        \nodata&                   \nodata&\nodata&  N Fe\\
         74375&       HD 74375&  20.67&  20.78&  20.87&   $\phm{-}  0.61\pm 0.18$&&        \nodata&                   \nodata&\nodata& Fe\\
         74575&   $\alpha$ Pyx&  20.27&  20.46&  20.59&   $\phm{-}  0.33\pm 0.09$&&        \nodata&                   \nodata&\nodata& Ti\\
         75309&       HD 75309&  21.10&  21.18&  21.26&   $\phm{-}  0.63\pm 0.04$&&$21.18\pm 0.06$&   $\phm{-}  0.61\pm 0.07$&  0.173&  N  O Mg  P Mn Ni Cu Ge Kr\\
         79186&         GX Vel&  21.34&  21.41&  21.48&   $\phm{-}  0.69\pm 0.03$&&$21.46\pm 0.07$&   $\phm{-}  0.73\pm 0.07$&  0.532&  O Mg  P Mn Ni Cu Ge\\
         88115&       HD 88115&  20.89&  20.99&  21.08&   $\phm{-}  0.35\pm 0.45$&&        \nodata&                   \nodata&\nodata&  N  O\\
         91316&     $\rho$ Leo&  20.14&  20.25&  20.32&   $\phm{-}  0.15\pm 0.04$&&$20.16\pm 0.09$&   $\phm{-}  0.11\pm 0.06$&  0.497& Ti Cr Zn\\
         91597&       HD 91597&  21.36&  21.41&  21.47&   $\phm{-}  0.44\pm 0.05$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
         91651&       HD 91651&  21.10&  21.16&  21.22&   $\phm{-}  0.27\pm 0.04$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
         91824&       HD 91824&  21.11&  21.16&  21.22&   $\phm{-}  0.45\pm 0.03$&&$21.34\pm 0.07$&   $\phm{-}  0.61\pm 0.08$&  0.292&  O Mg  P Mn Ni Cu Ge\\
         91983&       HD 91983&  21.16&  21.24&  21.32&   $\phm{-}  0.48\pm 0.04$&&$21.32\pm 0.06$&   $\phm{-}  0.55\pm 0.07$&  0.821&  O Mg  P Mn Ni Cu Ge\\
         92554&       HD 92554&  21.18&  21.28&  21.38&   $\phm{-}  0.27\pm 0.07$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
         93030&   $\theta$ Car&  20.18&  20.26&  20.34&   $\phm{-}  0.45\pm 0.03$&&$20.10\pm 0.09$&   $\phm{-}  0.34\pm 0.05$&  0.342&  O Mg  P Cl Ti Mn Fe\\
         93205&       V560 Car&  21.36&  21.40&  21.44&   $\phm{-}  0.40\pm 0.03$&&$21.26\pm 0.05$&   $\phm{-}  0.28\pm 0.05$&  0.958&  O Mg Ti Fe\\
         93222&       HD 93222&  21.35&  21.42&  21.48&   $\phm{-}  0.39\pm 0.04$&&$21.48\pm 0.06$&   $\phm{-}  0.46\pm 0.06$&  0.055&  O Mg  P Fe\\
 93521 $(-66)$&       HD 93521&  18.21&  18.51&  18.86&          $ -0.31\pm 0.11$&&$18.79\pm 0.14$&          $ -0.14\pm 0.11$&  0.000& Mg Si Ti Mn Fe\\
$(-58)$&&  19.28&  19.34&  19.44&          $ -0.01\pm 0.03$&&$19.36\pm 0.08$&          $ -0.04\pm 0.06$&  0.000& Mg Si Ti Mn Fe\\
$(-51)$&&  19.11&  19.20&  19.33&          $ -0.04\pm 0.04$&&$19.61\pm 0.12$&   $\phm{-}  0.24\pm 0.11$&  0.007& Mg Si Ti Mn Fe\\
$(-39)$&&  18.70&  18.88&  19.10&   $\phm{-}  0.01\pm 0.08$&&$18.04\pm 0.17$&          $ -0.82\pm 0.15$&  0.000& Mg Si Ti Mn Fe\\
$(-29)$&&  18.06&  18.38&  18.74&   $\phm{-}  0.34\pm 0.17$&&        \nodata&                   \nodata&\nodata& Si Mn Fe\\
$(-18)$&&  19.23&  19.28&  19.37&   $\phm{-}  0.00\pm 0.03$&&$19.16\pm 0.11$&          $ -0.14\pm 0.09$&  0.000& Mg Si Ti Mn Fe\\
$(-10)$&&  19.31&  19.36&  19.45&   $\phm{-}  0.02\pm 0.04$&&$19.38\pm 0.17$&   $\phm{-}  0.01\pm 0.12$&  0.282& Mg Si Ti Mn Fe\\
   (+3)&&  19.24&  19.30&  19.40&   $\phm{-}  0.25\pm 0.04$&&$19.10\pm 0.17$&   $\phm{-}  0.10\pm 0.18$&  0.948& Mg Si Ti Mn Fe\\
   (+7)&&  18.56&  18.79&  19.06&   $\phm{-}  0.23\pm 0.12$&&        \nodata&                   \nodata&\nodata& Si Mn Fe\\
(total)&&  20.06&  20.10&  20.20&   $\phm{-}  0.06\pm 0.04$&&$20.14\pm 0.13$&   $\phm{-}  0.05\pm 0.11$&  0.009& Mg Si Ti Mn Fe\\
         93843&       HD 93843&  21.27&  21.35&  21.42&   $\phm{-}  0.39\pm 0.05$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
         94493&       HD 94493&  21.13&  21.17&  21.20&   $\phm{-}  0.29\pm 0.03$&&$21.11\pm 0.06$&   $\phm{-}  0.25\pm 0.06$&  0.013&  N  O Mg Fe\\
         99857&       HD 99857&  21.30&  21.36&  21.41&   $\phm{-}  0.54\pm 0.04$&&$21.28\pm 0.05$&   $\phm{-}  0.47\pm 0.06$&  0.357&  N  O Mg  P Fe Kr\\
         99890&       HD 99890&  20.84&  20.96&  21.08&   $\phm{-}  0.17\pm 0.08$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
        100340&      HD 100340&  20.38&  20.46&  20.58&   $\phm{-}  0.10\pm 0.06$&&$19.59\pm 0.20$&          $ -0.63\pm 0.17$&  0.118& Mg Mn Ni\\
        103779&      HD 103779&  21.11&  21.20&  21.29&   $\phm{-}  0.43\pm 0.06$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
        104705&         DF Cru&  21.09&  21.18&  21.24&   $\phm{-}  0.33\pm 0.05$&&$21.10\pm 0.05$&   $\phm{-}  0.26\pm 0.06$&  0.583&  O Mg  P Fe Kr\\
        108248& $\alpha^1$ Cru&  19.50&  19.60&  19.70&   $\phm{-}  0.15\pm 0.05$&&$19.78\pm 0.09$&   $\phm{-}  0.30\pm 0.09$&  0.240&  N Mg  P Cl Mn Fe\\
        108639&      HD 108639&  21.30&  21.38&  21.47&   $\phm{-}  0.37\pm 0.37$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        109399&      HD 109399&  21.12&  21.18&  21.24&   $\phm{-}  0.48\pm 0.05$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
        110432&         BZ Cru&  21.13&  21.20&  21.28&   $\phm{-}  1.17\pm 0.11$&&        \nodata&                   \nodata&\nodata&  N Fe\\
        111934&         BU Cru&\nodata&\nodata&\nodata&                   \nodata&&$21.48\pm 0.14$&   $\phm{-}  0.57\pm 0.15$&  0.879& Mg  P Mn Ni Cu Ge\\
        114886&      HD 114886&  21.35&  21.40&  21.46&   $\phm{-}  0.87\pm 0.31$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        115071&       V961 Cen&  21.45&  21.50&  21.55&   $\phm{-}  0.22\pm 0.21$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        116658&   $\alpha$ Vir&  18.90&  19.00&  19.10&   $\phm{-}  0.16\pm 0.05$&&$18.84\pm 0.06$&   $\phm{-}  0.11\pm 0.06$&  0.658&  N  O Si  P Cl Ti Mn Fe\\
        116781&       V967 Cen&  21.16&  21.24&  21.33&   $\phm{-}  0.44\pm 0.07$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
        116852&      HD 116852&  20.94&  21.02&  21.10&   $\phm{-}  0.36\pm 0.04$&&$20.71\pm 0.05$&   $\phm{-}  0.07\pm 0.05$&  0.000&  O Mg Mn Fe Ni Cu Zn Ge Kr\\
        118716& $\epsilon$ Cen&  19.10&  19.60&  19.79&   $\phm{-}  0.15\pm 0.16$&&$19.67\pm 0.12$&   $\phm{-}  0.20\pm 0.12$&  0.801&  N Mg  P Cl Fe\\
        120086&      HD 120086&\nodata&\nodata&  20.07&                   \nodata&&$19.38\pm 0.23$&          $ -0.56\pm 0.18$&  0.000& Mg Si Ti Fe Ni\\
        120324&      $\mu$ Cen&\nodata&  18.76&  20.22&          $ -0.81\pm 3.74$&&        \nodata&                   \nodata&\nodata& Mg  P Cl Fe\\
        121263&    $\zeta$ Cen&  12.92&\nodata&  20.02&                   \nodata&&$19.84\pm 0.14$&   $\phm{-}  0.48\pm 0.14$&  0.295&  N Mg  P Mn Fe\\
        121968&      HD 121968&  20.45&  20.60&  20.71&   $\phm{-}  0.26\pm 0.06$&&$20.31\pm 0.09$&   $\phm{-}  0.09\pm 0.06$&  0.468&  O  P Ti\\
        122451&    $\beta$ Cen&  19.49&  19.54&  19.59&   $\phm{-}  0.23\pm 0.03$&&$19.23\pm 0.10$&   $\phm{-}  0.06\pm 0.06$&  0.174&  N Si Ti\\
        122879&      HD 122879&  21.24&  21.34&  21.44&   $\phm{-}  0.55\pm 0.04$&&$21.58\pm 0.07$&   $\phm{-}  0.75\pm 0.07$&  0.640&  O Mg Mn Fe Ni Cu Ge Kr\\
        124314&      HD 124314&  21.43&  21.51&  21.58&   $\phm{-}  0.59\pm 0.05$&&$21.57\pm 0.05$&   $\phm{-}  0.64\pm 0.06$&  0.502&  N  O Mg  P Fe Kr\\
        125924&      HD 125924&  20.47&  20.63&  20.78&   $\phm{-}  0.20\pm 0.08$&&        \nodata&                   \nodata&\nodata& Ti\\
        127972&     $\eta$ Cen&\nodata&\nodata&  19.48&                   \nodata&&$20.23\pm 0.10$&   $\phm{-}  0.86\pm 0.10$&  0.000&  N Mg  P Mn Fe\\
        135591&      HD 135591&  20.98&  21.12&  21.22&   $\phm{-}  0.56\pm 0.22$&&        \nodata&                   \nodata&\nodata& Mg Cl Mn\\
        137595&      HD 137595&  21.18&  21.22&  21.27&   $\phm{-}  0.77\pm 0.22$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        141637&          1 Sco&  21.01&  21.13&  21.23&   $\phm{-}  0.69\pm 0.05$&&$21.22\pm 0.08$&   $\phm{-}  0.78\pm 0.09$&  0.762&  O Mg  P Cl Cr Mn Fe Cu Zn Ge Kr\\
        143018&      $\pi$ Sco&  20.62&  20.69&  20.74&   $\phm{-}  0.71\pm 0.03$&&$20.95\pm 0.10$&   $\phm{-}  0.91\pm 0.08$&  0.521& Mg  P Ti Cr Mn Fe Cu Zn Ge\\
        143275&   $\delta$ Sco&  21.07&  21.17&  21.24&   $\phm{-}  0.90\pm 0.03$&&$21.34\pm 0.06$&   $\phm{-}  1.01\pm 0.06$&  0.038&  C  N  O Mg  P Cl Ti Mn Fe Cu\\
        144217&  $\beta^1$ Sco&  21.10&  21.14&  21.17&   $\phm{-}  0.81\pm 0.02$&&$21.27\pm 0.06$&   $\phm{-}  0.91\pm 0.06$&  0.507&  C  N  O Mg  P Cl Ti Cr Mn Fe Zn\\
        144470&      o$^1$ Sco&  21.14&  21.23&  21.30&   $\phm{-}  0.81\pm 0.04$&&$21.36\pm 0.08$&   $\phm{-}  0.91\pm 0.08$&  0.938&  O Mg  P Cl Ti Mn Fe\\
        144965&      HD 144965&  21.23&  21.32&  21.38&   $\phm{-}  1.15\pm 0.35$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        145502&      $\nu$ Sco&  20.87&  21.13&  21.28&   $\phm{-}  0.80\pm 0.11$&&$21.49\pm 0.84$&   $\phm{-}  0.98\pm 0.44$&  0.707& Mg Cl Ti\\
        147165&   $\sigma$ Sco&  21.16&  21.36&  21.51&   $\phm{-}  0.76\pm 0.06$&&$21.50\pm 0.08$&   $\phm{-}  0.87\pm 0.07$&  0.000&  O Mg  P Cl Ti Cr Mn Zn Kr\\
        147683&       V760 Sco&  21.25&  21.41&  21.51&   $\phm{-}  0.56\pm 0.47$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        147888&   $\rho$ Oph D&  21.55&  21.74&  21.84&   $\phm{-}  0.88\pm 0.06$&&$21.59\pm 0.05$&   $\phm{-}  0.71\pm 0.06$&  0.000&  C  N  O Mg Mn Fe Ni Ge Kr\\
        147933&   $\rho$ Oph A&  21.62&  21.70&  21.78&   $\phm{-}  1.09\pm 0.08$&&$21.62\pm 0.23$&   $\phm{-}  1.00\pm 0.26$&  0.001&  O Mg Si  P Cl Mn Ni Cu\\
        148184&     $\chi$ Oph&  21.17&  21.31&  21.41&   $\phm{-}  0.96\pm 0.09$&&$21.89\pm 0.23$&   $\phm{-}  1.57\pm 0.26$&  0.739&  O Mg  P Cl Mn Cu\\
        148594&      HD 148594&\nodata&\nodata&\nodata&                   \nodata&&$21.31\pm 0.07$&   $\phm{-}  0.95\pm 0.07$&  0.382&  O Mg  P Mn Ni Cu Ge Kr\\
        148605&         22 Sco&  20.28&  20.69&  20.86&   $\phm{-}  0.53\pm 0.39$&&        \nodata&                   \nodata&\nodata& Cl Mn\\
        149038&      $\mu$ Nor&  21.11&  21.19&  21.27&   $\phm{-}  0.56\pm 0.05$&&        \nodata&                   \nodata&\nodata& Ti\\
149757 $(-27)$&    $\zeta$ Oph&\nodata&\nodata&\nodata&                   \nodata&&$19.53\pm 0.06$&   $\phm{-}  0.11\pm 0.05$&  0.000&  O Mg Si  P Ti Cr Mn Fe Ni Cu Zn\\
$(-15)$&&  21.10&  21.15&  21.20&   $\phm{-}  1.05\pm 0.02$&&$21.15\pm 0.05$&   $\phm{-}  1.04\pm 0.05$&  0.881&  C  N  O Mg Si Ti Cr Mn Fe Ni Cu Zn Ge Kr\\
        149881&       V600 Her&  20.43&  20.65&  20.80&   $\phm{-}  0.07\pm 0.06$&&$20.52\pm 0.08$&          $ -0.03\pm 0.06$&  0.030& Si Ti Cr Mn Fe Zn\\
        151804&       V973 Sco&  21.07&  21.19&  21.29&   $\phm{-}  0.57\pm 0.08$&&$21.21\pm 0.42$&   $\phm{-}  0.57\pm 0.37$&  0.867& Mg Cl Mn Fe Ni Cu\\
        151805&      HD 151805&  21.36&  21.41&  21.46&   $\phm{-}  0.83\pm 0.36$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        151890&    $\mu^1$ Sco&\nodata&  19.59&  20.12&          $ -0.03\pm 3.47$&&        \nodata&                   \nodata&\nodata& Mg  P Cl Mn Fe\\
        152236&  $\zeta^1$ Sco&  21.73&  21.84&  21.96&   $\phm{-}  0.80\pm 0.06$&&        \nodata&                   \nodata&\nodata& Ti Fe\\
        152590&      HD 152590&  21.42&  21.47&  21.52&   $\phm{-}  0.69\pm 0.03$&&$21.46\pm 0.06$&   $\phm{-}  0.68\pm 0.06$&  0.669&  C  O Mg Si  P Mn Fe Cu Ge Kr\\
        154368&      V1074 Sco&  21.54&  21.59&  21.64&   $\phm{-}  0.52\pm 0.07$&&$21.79\pm 0.16$&   $\phm{-}  0.69\pm 0.16$&  0.026&  C  O Mg Si  P Ti Mn Fe Ni\\
        155806&      V1075 Sco&  21.00&  21.14&  21.24&   $\phm{-}  0.62\pm 0.07$&&$21.29\pm 0.24$&   $\phm{-}  0.73\pm 0.25$&  0.401& Mg Cl Mn Fe Ni Cu\\
        157246&   $\gamma$ Ara&  20.61&  20.71&  20.78&   $\phm{-}  0.46\pm 0.03$&&$20.75\pm 0.05$&   $\phm{-}  0.53\pm 0.05$&  0.015&  O Mg  P Cl Ti Mn Fe\\
        157857&      HD 157857&  21.38&  21.44&  21.51&   $\phm{-}  0.62\pm 0.04$&&$21.47\pm 0.07$&   $\phm{-}  0.65\pm 0.07$&  0.591&  O Mg  P Mn Ni Cu Ge\\
        158926&  $\lambda$ Sco&  19.20&  19.23&  19.26&   $\phm{-}  0.31\pm 0.02$&&$19.13\pm 0.04$&   $\phm{-}  0.28\pm 0.04$&  0.000&  N  O Si  P Cl Cr Fe Zn\\
        160578&   $\kappa$ Sco&  20.03&  20.22&  20.34&   $\phm{-}  0.50\pm 0.07$&&$20.27\pm 0.09$&   $\phm{-}  0.52\pm 0.09$&  0.000&  N Mg  P Cl Mn Fe\\
        164284&         66 Oph&  20.23&  20.75&  20.90&   $\phm{-}  0.89\pm 0.18$&&$21.74\pm 0.83$&   $\phm{-}  1.88\pm 0.88$&  0.263& Mg  P Cl Mn Ni Cu\\
        165024&   $\theta$ Ara&  20.74&  20.84&  20.91&   $\phm{-}  0.56\pm 0.03$&&$20.80\pm 0.09$&   $\phm{-}  0.53\pm 0.07$&  1.000& Mg  P Cl Ti Mn Fe\\
        165246&      HD 165246&  20.70&  21.46&  21.52&   $\phm{-}  0.77\pm 1.39$&&        \nodata&                   \nodata&\nodata&  O Kr\\
        165955&      HD 165955&  21.04&  21.10&  21.16&   $\phm{-}  0.42\pm 0.04$&&$21.04\pm 0.09$&   $\phm{-}  0.38\pm 0.10$&  0.460&  O Mg Mn Ni Cu Ge\\
        167264&         15 Sgr&  21.13&  21.25&  21.34&   $\phm{-}  0.68\pm 0.16$&&$21.66\pm 0.21$&   $\phm{-}  1.17\pm 0.28$&  0.796&  O Mg Mn\\
        167756&      HD 167756&\nodata&\nodata&\nodata&                   \nodata&&$20.54\pm 0.08$&   $\phm{-}  0.12\pm 0.08$&  0.061& Mg Si Cr Zn\\
        167971&         MY Ser&  21.53&  21.73&  21.97&   $\phm{-}  0.70\pm 0.23$&&        \nodata&                   \nodata&\nodata& Fe\\
        168076&      HD 168076&  21.55&  21.73&  21.93&   $\phm{-}  0.68\pm 0.17$&&        \nodata&                   \nodata&\nodata& Fe\\
        168941&      HD 168941&  21.11&  21.19&  21.62&   $\phm{-}  0.42\pm 0.17$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
        170740&      HD 170740&  21.30&  21.40&  21.50&   $\phm{-}  1.02\pm 0.11$&&        \nodata&                   \nodata&\nodata& Fe\\
        175360&      HD 175360&\nodata&\nodata&\nodata&                   \nodata&&$21.00\pm 0.07$&   $\phm{-}  0.70\pm 0.08$&  0.463&  O Mg  P Mn Ni Cu Ge Kr\\
        177989&      HD 177989&  21.01&  21.08&  21.15&   $\phm{-}  0.55\pm 0.05$&&$21.19\pm 0.06$&   $\phm{-}  0.67\pm 0.07$&  0.623&  O Mg  P Fe Kr\\
        179406&         20 Aql&\nodata&\nodata&\nodata&                   \nodata&&$21.09\pm 0.12$&   $\phm{-}  0.14\pm 0.08$&  0.000&  N Ti Fe\\
        179407&      HD 179407&  21.12&  21.21&  21.30&   $\phm{-}  0.35\pm 0.05$&&        \nodata&                   \nodata&\nodata& Ti\\
        184915&   $\kappa$ Aql&  20.98&  21.05&  21.13&   $\phm{-}  0.88\pm 0.05$&&$21.23\pm 0.29$&   $\phm{-}  0.97\pm 0.16$&  0.869& Mg Cl Ti Mn\\
        185418&      HD 185418&  21.34&  21.41&  21.49&   $\phm{-}  0.79\pm 0.03$&&$21.61\pm 0.06$&   $\phm{-}  0.98\pm 0.07$&  0.046&  N  O Mg  P Mn Fe Ni Cu Ge Kr\\
        188209&      HD 188209&  20.88&  21.00&  21.10&   $\phm{-}  0.66\pm 0.12$&&        \nodata&                   \nodata&\nodata& Mg  P Mn\\
        190918&      V1676 Cyg&  21.35&  21.40&  21.46&   $\phm{-}  0.46\pm 0.03$&&$21.43\pm 0.09$&   $\phm{-}  0.48\pm 0.08$&  0.531&  O Mg Mn Ni Cu\\
        191877&      HD 191877&  21.04&  21.12&  21.21&   $\phm{-}  0.39\pm 0.04$&&        \nodata&                   \nodata&\nodata&  N Ti\\
        192035&         RX Cyg&  21.32&  21.38&  21.45&   $\phm{-}  0.76\pm 0.04$&&$21.39\pm 0.07$&   $\phm{-}  0.78\pm 0.08$&  0.130&  O Mg Mn Ni Cu Ge\\
        192639&      HD 192639&  21.41&  21.48&  21.55&   $\phm{-}  0.64\pm 0.04$&&$21.54\pm 0.07$&   $\phm{-}  0.70\pm 0.07$&  0.906&  N  O Mg Mn Fe Ni Cu\\
        195965&      HD 195965&  21.11&  21.13&  21.16&   $\phm{-}  0.52\pm 0.02$&&$21.06\pm 0.05$&   $\phm{-}  0.48\pm 0.04$&  0.297&  N  O Mg Ti\\
        198478&         55 Cyg&  21.44&  21.55&  21.66&   $\phm{-}  0.81\pm 0.05$&&$21.52\pm 0.07$&   $\phm{-}  0.80\pm 0.08$&  0.129&  O Mg  P Mn Ni Cu Ge Kr\\
        198781&      HD 198781&  21.09&  21.15&  21.21&   $\phm{-}  0.59\pm 0.03$&&$21.07\pm 0.08$&   $\phm{-}  0.53\pm 0.08$&  0.017&  O Mg  P Mn Ni Ge\\
        199579&      HD 199579&  21.18&  21.25&  21.32&   $\phm{-}  0.76\pm 0.27$&&        \nodata&                   \nodata&\nodata&  N Fe\\
        200120&         59 Cyg&  19.54&\nodata&  20.20&                   \nodata&&$20.12\pm 0.22$&   $\phm{-}  0.27\pm 0.14$&  0.489& Mg  P Cl Ti Mn Fe\\
        201345&      HD 201345&  20.92&  21.00&  21.09&   $\phm{-}  0.34\pm 0.04$&&$20.89\pm 0.07$&   $\phm{-}  0.24\pm 0.07$&  0.220&  O Mg  P Mn Ni Cu Ge\\
        202347&      HD 202347&  20.81&  20.94&  21.02&   $\phm{-}  0.56\pm 0.06$&&$20.93\pm 0.09$&   $\phm{-}  0.56\pm 0.09$&  0.059&  O Mg  P Fe\\
        202904& $\upsilon$ Cyg&  19.45&\nodata&  20.67&                   \nodata&&$20.24\pm 0.14$&   $\phm{-}  0.39\pm 0.11$&  0.431& Mg  P Cl Ti Mn Fe\\
        203064&         68 Cyg&  21.04&  21.15&  21.24&   $\phm{-}  0.68\pm 0.20$&&        \nodata&                   \nodata&\nodata& Mg Cl Mn\\
        203374&      HD 203374&  21.22&  21.33&  21.40&   $\phm{-}  0.56\pm 0.06$&&$21.43\pm 0.07$&   $\phm{-}  0.66\pm 0.07$&  0.181&  O Mg Fe Kr\\
        203532&      HD 203532&  20.91&\nodata&  21.26&                   \nodata&&$21.37\pm 0.08$&   $\phm{-}  1.14\pm 0.09$&  0.907&  O Mg  P Mn Ni Cu Ge Kr\\
        203938&      HD 203938&  21.61&  21.70&  21.80&   $\phm{-}  0.99\pm 0.64$&&        \nodata&                   \nodata&\nodata& Fe\\
        206267&      HD 206267&  21.45&  21.54&  21.63&   $\phm{-}  0.87\pm 0.07$&&$21.60\pm 0.09$&   $\phm{-}  0.92\pm 0.10$&  0.810&  N  O Mg Fe Kr\\
        206773&      HD 206773&  21.20&  21.25&  21.30&   $\phm{-}  0.53\pm 0.02$&&$21.21\pm 0.05$&   $\phm{-}  0.51\pm 0.04$&  0.105&  O Mg  P Ti Mn Ni Ge\\
        207198&      HD 207198&  21.63&  21.68&  21.73&   $\phm{-}  0.90\pm 0.03$&&$21.57\pm 0.06$&   $\phm{-}  0.81\pm 0.07$&  0.864&  C  N  O Mg Si Mn Fe Ni Ge Kr\\
        207308&      HD 207308&  21.38&  21.44&  21.50&   $\phm{-}  0.80\pm 0.06$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
        207538&      HD 207538&  21.51&  21.58&  21.66&   $\phm{-}  0.84\pm 0.07$&&$21.81\pm 0.09$&   $\phm{-}  1.09\pm 0.11$&  0.869&  O Mg Fe\\
        208440&      HD 208440&  21.23&  21.31&  21.38&   $\phm{-}  0.61\pm 0.04$&&$21.37\pm 0.07$&   $\phm{-}  0.68\pm 0.08$&  0.989&  O Mg  P Mn Ni Cu Ge Kr\\
        209339&      HD 209339&  21.20&  21.26&  21.32&   $\phm{-}  0.58\pm 0.04$&&$21.35\pm 0.07$&   $\phm{-}  0.66\pm 0.07$&  0.951&  O Mg Fe Kr\\
        209975&         19 Cep&  21.06&  21.18&  21.29&   $\phm{-}  0.57\pm 0.26$&&        \nodata&                   \nodata&\nodata& Cl Mn\\
        210809&      HD 210809&  21.25&  21.33&  21.42&   $\phm{-}  0.41\pm 0.04$&&$21.27\pm 0.07$&   $\phm{-}  0.36\pm 0.07$&  0.359&  O Mg Mn Ni Cu Ge\\
        210839&  $\lambda$ Cep&  21.39&  21.45&  21.51&   $\phm{-}  0.66\pm 0.03$&&$21.44\pm 0.05$&   $\phm{-}  0.67\pm 0.05$&  0.035&  N  O Mg Ti Fe\\
        212571&      $\pi$ Aqr&\nodata&\nodata&\nodata&                   \nodata&&$20.64\pm 0.11$&   $\phm{-}  0.52\pm 0.11$&  0.045& Cr Cu Zn Ge\\
        212791&       V408 Lac&  20.88&  21.12&  21.24&   $\phm{-}  0.57\pm 0.08$&&$21.13\pm 0.08$&   $\phm{-}  0.61\pm 0.09$&  0.253&  O Mg  P Mn Ni Cu Ge\\
        214080&      HD 214080&  20.38&  20.61&  20.77&   $\phm{-}  0.27\pm 0.10$&&$20.06\pm 0.55$&          $ -0.03\pm 0.20$&  0.629& Mg Ti Mn\\
        214680&         10 Lac&  20.58&  20.73&  20.83&   $\phm{-}  0.50\pm 0.06$&&        \nodata&                   \nodata&\nodata&  P Ti\\
        214993&         12 Lac&  20.68&  20.82&  20.94&   $\phm{-}  0.68\pm 0.10$&&        \nodata&                   \nodata&\nodata& Mg  P Cl Mn\\
215733 $(-93)$&      HD 215733&  16.91&  17.39&  17.67&          $ -0.27\pm 0.19$&&        \nodata&                   \nodata&\nodata& Si Fe\\
$(-83)$&&  17.60&  18.40&  18.59&   $\phm{-}  0.99\pm 0.30$&&        \nodata&                   \nodata&\nodata& Si Fe\\
$(-61)$&&  18.91&  19.44&  19.60&   $\phm{-}  1.06\pm 0.21$&&        \nodata&                   \nodata&\nodata& Si Mn Fe\\
$(-59)$&&  18.75&  18.95&  19.29&          $ -0.11\pm 0.10$&&$18.42\pm 0.15$&          $ -0.62\pm 0.13$&  0.193& Mg Si Cr Mn Fe Zn\\
$(-54)$&&  19.09&  19.63&  19.92&   $\phm{-}  0.54\pm 0.15$&&$18.63\pm 0.15$&          $ -0.40\pm 0.13$&  0.013& Mg Si Cr Mn Fe Zn\\
$(-47)$&&\nodata&  18.94&  19.73&                   \nodata&&$18.85\pm 0.16$&          $ -0.39\pm 0.14$&  0.199& Mg Si Cr Mn Fe Zn\\
$(-45)$&&  17.37&  18.06&  18.42&          $ -0.40\pm 0.28$&&        \nodata&                   \nodata&\nodata& Mg Si Mn Fe\\
$(-42)$&&  17.23&  18.53&  18.94&          $ -0.16\pm 0.31$&&$18.08\pm 0.33$&          $ -0.72\pm 0.29$&  0.336& Mg Si Cr Mn Fe Zn\\
$(-40)$&&  18.06&  18.81&  19.27&   $\phm{-}  0.18\pm 0.24$&&$18.09\pm 0.57$&          $ -0.48\pm 0.48$&  0.146& Si Cr Mn Fe\\
$(-32)$&&  19.50&  19.64&  19.78&   $\phm{-}  0.25\pm 0.09$&&$18.99\pm 0.46$&          $ -0.40\pm 0.41$&  0.057& Mg Si Cr Mn Fe Zn\\
$(-31)$&&\nodata&\nodata&\nodata&                   \nodata&&$18.14\pm 0.35$&          $ -0.76\pm 0.29$&  0.364& Mg Si Cr Mn Fe Zn\\
$(-28)$&&  18.85&  18.91&  19.06&          $ -0.18\pm 0.07$&&$19.00\pm 0.20$&          $ -0.12\pm 0.19$&  0.643& Mg Si Cr Mn Fe Zn\\
$(-26)$&&  18.99&  19.11&  19.23&          $ -0.12\pm 0.07$&&$18.83\pm 0.21$&          $ -0.39\pm 0.20$&  0.361& Mg Si Cr Mn Fe Zn\\
$(-23)$&&  19.21&  19.25&  19.33&   $\phm{-}  0.24\pm 0.08$&&$19.07\pm 0.41$&   $\phm{-}  0.06\pm 0.37$&  0.389& Mg Si Cr Mn Fe Zn\\
$(-21)$&&  19.32&  19.37&  19.46&   $\phm{-}  0.24\pm 0.05$&&$19.27\pm 0.16$&   $\phm{-}  0.15\pm 0.17$&  0.289& Mg Si Cr Mn Fe Zn\\
$(-19)$&&\nodata&\nodata&\nodata&                   \nodata&&$19.22\pm 0.41$&   $\phm{-}  0.27\pm 0.40$&  0.989& Si Cr Mn Fe\\
$(-16)$&&  20.08&  20.11&  20.18&   $\phm{-}  0.93\pm 0.05$&&$20.02\pm 0.21$&   $\phm{-}  0.83\pm 0.22$&  0.013& Mg Si Cr Mn Fe Zn\\
$(-11)$&&  19.57&  19.60&  19.67&          $ -0.01\pm 0.07$&&$19.84\pm 0.21$&   $\phm{-}  0.27\pm 0.23$&  0.716& Mg Si Cr Zn\\
 $(-9)$&&  20.01&  20.07&  20.17&   $\phm{-}  0.08\pm 0.04$&&$20.52\pm 0.10$&   $\phm{-}  0.45\pm 0.10$&  0.000& Mg Si Cr Mn Fe Zn\\
 $(-5)$&&  19.50&  19.58&  19.70&   $\phm{-}  0.77\pm 0.18$&&$19.17\pm 0.53$&   $\phm{-}  0.34\pm 0.55$&  0.621& Mg Si Cr Zn\\
   (+1)&&  19.68&  19.71&  19.78&   $\phm{-}  0.90\pm 0.05$&&$18.90\pm 0.42$&   $\phm{-}  0.18\pm 0.34$&  0.251& Mg Si Cr Mn Fe\\
  (+15)&&  18.35&  18.42&  18.53&   $\phm{-}  0.96\pm 0.08$&&        \nodata&                   \nodata&\nodata& Si Fe\\
(total)&&\nodata&\nodata&\nodata&                   \nodata&&$20.41\pm 0.17$&          $ -0.05\pm 0.16$&  0.589& Mg Si Cr Mn Fe Zn\\
        218376&          1 Cas&  20.95&  21.07&  21.17&   $\phm{-}  0.60\pm 0.06$&&$20.66\pm 0.27$&   $\phm{-}  0.37\pm 0.15$&  0.602& Mg Cl Ti Mn\\
        218915&      HD 218915&  21.22&  21.25&  21.29&   $\phm{-}  0.70\pm 0.08$&&$21.20\pm 0.06$&   $\phm{-}  0.60\pm 0.12$&  0.809&  N  O  P\\
        219188&      HD 219188&  20.66&  20.88&  21.01&   $\phm{-}  1.24\pm 0.57$&&$20.99\pm 0.14$&   $\phm{-}  1.77\pm 0.62$&  0.268&  N  O Mn\\
        220057&      HD 220057&  21.02&  21.16&  21.26&   $\phm{-}  0.75\pm 0.05$&&$21.21\pm 0.06$&   $\phm{-}  0.83\pm 0.06$&  0.131&  N  O Mg  P Mn Ni Cu Ge Kr\\
        224151&       V373 Cas&  21.40&  21.46&  21.52&   $\phm{-}  0.46\pm 0.04$&&$21.40\pm 0.04$&   $\phm{-}  0.42\pm 0.05$&  0.666&  N  O Mg  P Fe Kr\\
        224572&   $\sigma$ Cas&  20.87&  20.98&  21.07&   $\phm{-}  0.76\pm 0.07$&&$21.09\pm 0.39$&   $\phm{-}  0.86\pm 0.40$&  0.559& Mg  P Cl Mn Fe Cu\\
        232522&     HDE 232522&  21.14&  21.19&  21.24&   $\phm{-}  0.44\pm 0.03$&&$21.07\pm 0.08$&   $\phm{-}  0.33\pm 0.08$&  0.797&  O Mg Mn Ni Ge\\
        303308&     HDE 303308&  21.41&  21.48&  21.54&   $\phm{-}  0.38\pm 0.04$&&$21.37\pm 0.05$&   $\phm{-}  0.30\pm 0.05$&  0.169&  O Mg Ti Fe Kr\\
        308813&     HDE 308813&  21.21&  21.29&  21.36&   $\phm{-}  0.49\pm 0.04$&&$21.22\pm 0.08$&   $\phm{-}  0.43\pm 0.08$&  0.679&  O Mg Mn Ni Cu Ge\\
              &    BD +35 4258&  21.20&  21.30&  21.39&   $\phm{-}  0.40\pm 0.08$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
              &    BD +53 2820&  21.31&  21.39&  21.47&   $\phm{-}  0.43\pm 0.05$&&$21.23\pm 0.10$&   $\phm{-}  0.27\pm 0.09$&  0.204&  O Mn Ni Cu Ge\\
              &   CPD -59 2603&  21.11&  21.20&  21.30&   $\phm{-}  0.17\pm 0.06$&&        \nodata&                   \nodata&\nodata& Mg Fe\\
              &   CPD -69 1743&  21.08&  21.16&  21.24&   $\phm{-}  0.42\pm 0.05$&&$21.02\pm 0.09$&   $\phm{-}  0.30\pm 0.09$&  0.113&  O Mn Ni Cu Ge\\
\enddata
\end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Carbon\label{C}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(C II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[C$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
         24398&    $\zeta$ Per&   17.26&   17.34&   17.41&  CMJS96&   $\phm{-}  0.88\pm 0.05$&       $ -0.201 \pm   0.049$&       $ -0.111$&       $  -0.79$\\
         24534&          X Per&   17.35&   17.51&   17.62&   SFM98&   $\phm{-}  0.90\pm 0.06$&       $ -0.203 \pm   0.050$&       $ -0.085$&       $  -0.58$\\
         24912&      $\xi$ Per&   17.64&   17.78&   17.89&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -0.196 \pm   0.046$&$\phm{-}  0.225$&$\phm{-}   1.47$\\
         27778&         62 Tau& \nodata& \nodata&   17.34&  SLMC04&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         34029&   $\alpha$ Aur&   14.65&   14.80&   14.95&  WRLS02&   $\phm{-}  0.44\pm 0.05$&       $ -0.157 \pm   0.095$&$\phm{-}  0.257$&$\phm{-}   1.27$\\
         35149&         23 Ori&   16.90&   16.98&   17.04&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.167 \pm   0.076$&$\phm{-}  0.055$&$\phm{-}   0.32$\\
         36861&$\lambda$ Ori A&   16.79&   17.00&   17.14&  CMJS96&   $\phm{-}  0.57\pm 0.04$&       $ -0.169 \pm   0.071$&       $ -0.085$&       $  -0.39$\\
         37021&$\theta^1$ Ori &   17.64&   17.82&   17.94&  SLMC04&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37061&      $\nu$ Ori&   18.07&   18.13&   18.17&  SLMC04&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         38771&   $\kappa$ Ori& \nodata& \nodata&   16.89&  CMJS96&   $\phm{-}  0.67\pm 0.03$&       $ -0.180 \pm   0.055$&         \nodata&         \nodata\\
         57061&     $\tau$ CMa&   16.78&   16.96&   17.08&  SCGM97&   $\phm{-}  0.39\pm 0.04$&       $ -0.151 \pm   0.106$&       $ -0.045$&       $  -0.24$\\
        143275&   $\delta$ Sco&   17.14&   17.42&   17.62&   HYO82&   $\phm{-}  0.90\pm 0.03$&       $ -0.203 \pm   0.050$&       $ -0.006$&       $  -0.02$\\
        144217&  $\beta^1$ Sco&   17.27&   17.37&   17.45&  CMJS96&   $\phm{-}  0.81\pm 0.02$&       $ -0.194 \pm   0.045$&       $ -0.027$&       $  -0.25$\\
        147888&   $\rho$ Oph D&   17.91&   18.00&   18.07&  SLMC04&   $\phm{-}  0.88\pm 0.06$&       $ -0.201 \pm   0.049$&$\phm{-}  0.003$&$\phm{-}   0.02$\\
149757 $(-15)$&    $\zeta$ Oph&   17.24&   17.36&   17.45&  CMES93&   $\phm{-}  1.05\pm 0.02$&       $ -0.218 \pm   0.071$&       $ -0.033$&       $  -0.24$\\
        152590&      HD 152590&   18.11&   18.21&   18.29&  SLMC04&   $\phm{-}  0.69\pm 0.03$&       $ -0.182 \pm   0.052$&$\phm{-}  0.464$&$\phm{-}   4.03$\\
        154368&      V1074 Sco&   17.30&   17.68&   17.88&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -0.164 \pm   0.080$&       $ -0.202$&       $  -0.66$\\
        207198&      HD 207198&   17.84&   17.98&   18.09&  SLMC04&   $\phm{-}  0.90\pm 0.03$&       $ -0.203 \pm   0.050$&$\phm{-}  0.047$&$\phm{-}   0.33$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm C}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.04 in the solar abundance $\sigma({\rm C}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm C}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\tablecomments{Tables~\protect\ref{N} through \protect\ref{Kr} are
published in the electronic edition of the Astrophysical Journal.
This table illustrates the content and format of these tables.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Nitrogen\label{N}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(N I)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[N$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          5394&   $\gamma$ Cas&   15.96&   16.00&   16.04&   MCS97&   $\phm{-}  0.52\pm 0.04$&       $ -0.109 \pm   0.017$&$\phm{-}  0.046$&$\phm{-}   0.46$\\
         22928&   $\delta$ Per&   15.18&   15.30&   15.39&    MY82&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         23180&         o  Per&   16.87&   17.02&   17.17&   Y++83&   $\phm{-}  0.84\pm 0.06$&       $ -0.109 \pm   0.029$&$\phm{-}  0.039$&$\phm{-}   0.21$\\
         24534&          X Per&   17.14&   17.22&   17.30&   JRS07&   $\phm{-}  0.90\pm 0.06$&       $ -0.109 \pm   0.032$&$\phm{-}  0.087$&$\phm{-}   0.94$\\
         24760& $\epsilon$ Per&   16.22&   16.28&   16.35&    MY82&   $\phm{-}  0.68\pm 0.04$&       $ -0.109 \pm   0.020$&       $ -0.007$&       $  -0.06$\\
         27778&         62 Tau&   16.95&   17.11&   17.27&   JRS07&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         34029&   $\alpha$ Aur&   13.78&   13.87&   13.96&  WRLS02&   $\phm{-}  0.44\pm 0.05$&       $ -0.109 \pm   0.019$&       $ -0.164$&       $  -1.24$\\
         35149&         23 Ori&   16.47&   16.57&   16.65&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.109 \pm   0.017$&$\phm{-}  0.150$&$\phm{-}   0.92$\\
         36486& $\delta$ Ori A&   15.81&   15.85&   15.89&   J++99&   $\phm{-}  0.54\pm 0.02$&       $ -0.109 \pm   0.017$&       $ -0.127$&       $  -2.15$\\
         36861&$\lambda$ Ori A&   16.63&   16.65&   16.68&   MCS97&   $\phm{-}  0.57\pm 0.04$&       $ -0.109 \pm   0.017$&$\phm{-}  0.058$&$\phm{-}   0.51$\\
         37043&    $\iota$ Ori&   15.86&   15.93&   15.99&   MCS97&   $\phm{-}  0.41\pm 0.03$&       $ -0.109 \pm   0.020$&       $ -0.014$&       $  -0.15$\\
         37903&       HD 37903&   16.54&   16.89&   17.27&   JRS07&   $\phm{-}  1.15\pm 0.03$&       $ -0.109 \pm   0.050$&       $ -0.337$&       $  -0.90$\\
         38771&   $\kappa$ Ori&   16.32&   16.34&   16.37&   MCS97&   $\phm{-}  0.67\pm 0.03$&       $ -0.109 \pm   0.019$&$\phm{-}  0.026$&$\phm{-}   0.48$\\
         41161&       HD 41161&   16.94&   17.00&   17.06&    OH06&   $\phm{-}  0.44\pm 0.04$&       $ -0.109 \pm   0.019$&$\phm{-}  0.133$&$\phm{-}   1.27$\\
         44743&    $\beta$ CMa&   14.04&   14.06&   14.08&   JGD00&          $ -0.43\pm 0.03$&       $ -0.109 \pm   0.080$&       $ -0.028$&       $  -0.27$\\
   48915 (+12)&   $\alpha$ CMa&   12.92&   12.97&   13.06&   H++99&   $\phm{-}  0.42\pm 0.11$&       $ -0.109 \pm   0.020$&       $ -0.224$&       $  -1.05$\\
  (+18)&&   13.05&   13.12&   13.09&   H++99&   $\phm{-}  0.42\pm 0.08$&       $ -0.109 \pm   0.020$&       $ -0.274$&       $  -1.79$\\
         53975&       HD 53975&   16.72&   16.80&   16.88&    OH06&   $\phm{-}  0.45\pm 0.03$&       $ -0.109 \pm   0.019$&       $ -0.130$&       $  -1.29$\\
         66811&    $\zeta$ Pup&   15.80&   15.85&   15.90&  ST++00&   $\phm{-}  0.32\pm 0.02$&       $ -0.109 \pm   0.025$&$\phm{-}  0.100$&$\phm{-}   1.46$\\
         68273& $\gamma^2$ Vel&   15.55&   15.58&   15.62&  ST++00&   $\phm{-}  0.25\pm 0.02$&       $ -0.109 \pm   0.029$&$\phm{-}  0.080$&$\phm{-}   1.33$\\
         73882&       HD 73882&   17.25&   17.36&   17.47&   JRS07&   $\phm{-}  0.68\pm 0.07$&       $ -0.109 \pm   0.020$&$\phm{-}  0.002$&$\phm{-}   0.02$\\
         75309&       HD 75309&   16.74&   16.86&   16.96&  KAMM03&   $\phm{-}  0.63\pm 0.04$&       $ -0.109 \pm   0.018$&       $ -0.111$&       $  -0.82$\\
         88115&       HD 88115&   16.50&   16.67&   16.79&  KAMM03&   $\phm{-}  0.35\pm 0.45$&       $ -0.109 \pm   0.023$&       $ -0.118$&       $  -0.67$\\
         94493&       HD 94493&   16.69&   16.82&   16.92&  KAMM03&   $\phm{-}  0.29\pm 0.03$&       $ -0.109 \pm   0.027$&       $ -0.143$&       $  -1.15$\\
         99857&       HD 99857&   17.13&   17.19&   17.25&  KAMM03&   $\phm{-}  0.54\pm 0.04$&       $ -0.109 \pm   0.017$&$\phm{-}  0.039$&$\phm{-}   0.46$\\
        108248& $\alpha^1$ Cru&   15.39&   15.49&   15.59&   Y++83&   $\phm{-}  0.15\pm 0.05$&       $ -0.109 \pm   0.036$&$\phm{-}  0.095$&$\phm{-}   0.65$\\
        110432&         BZ Cru&   17.02&   17.09&   17.15&  KAMM03&   $\phm{-}  1.17\pm 0.11$&       $ -0.109 \pm   0.052$&$\phm{-}  0.098$&$\phm{-}   0.89$\\
        116658&   $\alpha$ Vir&   14.57&   14.63&   14.67&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -0.109 \pm   0.035$&       $ -0.158$&       $  -1.35$\\
        118716& $\epsilon$ Cen&   15.34&   15.42&   15.59&   Y++83&   $\phm{-}  0.15\pm 0.16$&       $ -0.109 \pm   0.036$&$\phm{-}  0.023$&$\phm{-}   0.06$\\
        121263&    $\zeta$ Cen&   15.49&   15.64&   15.79&   Y++83&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        122451&    $\beta$ Cen&   15.04&   15.19&   15.34&  LYBM78&   $\phm{-}  0.23\pm 0.03$&       $ -0.109 \pm   0.030$&       $ -0.145$&       $  -0.90$\\
        124314&      HD 124314&   17.23&   17.28&   17.33&  KAMM03&   $\phm{-}  0.59\pm 0.05$&       $ -0.109 \pm   0.017$&       $ -0.023$&       $  -0.26$\\
        127972&     $\eta$ Cen&   16.01&   16.08&   16.16&   Y++83&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        143275&   $\delta$ Sco&   16.99&   17.01&   17.03&   MCS97&   $\phm{-}  0.90\pm 0.03$&       $ -0.109 \pm   0.032$&$\phm{-}  0.051$&$\phm{-}   0.54$\\
        144217&  $\beta^1$ Sco&   16.97&   17.10&   17.22&   Y++83&   $\phm{-}  0.81\pm 0.02$&       $ -0.109 \pm   0.027$&$\phm{-}  0.176$&$\phm{-}   1.32$\\
        147888&   $\rho$ Oph D&   16.91&   17.38&   17.72&   JRS07&   $\phm{-}  0.88\pm 0.06$&       $ -0.109 \pm   0.031$&       $ -0.148$&       $  -0.34$\\
149757 $(-15)$&    $\zeta$ Oph&   16.90&   16.96&   17.01&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -0.109 \pm   0.043$&$\phm{-}  0.015$&$\phm{-}   0.17$\\
        158926&  $\lambda$ Sco&   14.83&   14.85&   14.87&     Y83&   $\phm{-}  0.31\pm 0.02$&       $ -0.109 \pm   0.025$&       $ -0.167$&       $  -3.79$\\
        160578&   $\kappa$ Sco&   15.92&   15.99&   16.04&   MCS97&   $\phm{-}  0.50\pm 0.07$&       $ -0.109 \pm   0.017$&       $ -0.026$&       $  -0.16$\\
        179406&         20 Aql&   16.91&   17.04&   17.13&  KAMM03&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        185418&      HD 185418&   17.15&   17.24&   17.33&   S++03&   $\phm{-}  0.79\pm 0.03$&       $ -0.109 \pm   0.025$&$\phm{-}  0.036$&$\phm{-}   0.30$\\
        191877&      HD 191877&   16.70&   16.80&   16.88&   H++03&   $\phm{-}  0.39\pm 0.04$&       $ -0.109 \pm   0.021$&       $ -0.110$&       $  -0.88$\\
        192639&      HD 192639&   16.78&   17.18&   17.66&   JRS07&   $\phm{-}  0.64\pm 0.04$&       $ -0.109 \pm   0.018$&       $ -0.091$&       $  -0.20$\\
        195965&      HD 195965&   16.73&   16.79&   16.86&   H++03&   $\phm{-}  0.52\pm 0.02$&       $ -0.109 \pm   0.017$&       $ -0.137$&       $  -1.94$\\
        199579&      HD 199579&   17.06&   17.16&   17.26&   JRS07&   $\phm{-}  0.76\pm 0.27$&       $ -0.109 \pm   0.024$&$\phm{-}  0.120$&$\phm{-}   0.97$\\
        206267&      HD 206267&   16.87&   17.16&   17.43&   JRS07&   $\phm{-}  0.87\pm 0.07$&       $ -0.109 \pm   0.030$&       $ -0.168$&       $  -0.57$\\
        207198&      HD 207198&   17.22&   17.41&   17.59&   JRS07&   $\phm{-}  0.90\pm 0.03$&       $ -0.109 \pm   0.032$&       $ -0.056$&       $  -0.29$\\
        210839&  $\lambda$ Cep&   17.07&   17.19&   17.32&   JRS07&   $\phm{-}  0.66\pm 0.03$&       $ -0.109 \pm   0.019$&       $ -0.047$&       $  -0.33$\\
        218915&      HD 218915&   16.86&   16.97&   17.05&  KAMM03&   $\phm{-}  0.70\pm 0.08$&       $ -0.109 \pm   0.020$&       $ -0.078$&       $  -0.76$\\
        219188&      HD 219188&   16.74&   16.88&   16.99&  KAMM03&   $\phm{-}  1.24\pm 0.57$&       $ -0.109 \pm   0.057$&$\phm{-}  0.210$&$\phm{-}   0.95$\\
        220057&      HD 220057&   17.00&   17.04&   17.07&   KML06&   $\phm{-}  0.75\pm 0.05$&       $ -0.109 \pm   0.023$&$\phm{-}  0.093$&$\phm{-}   0.75$\\
        224151&       V373 Cas&   17.16&   17.19&   17.22&   KML06&   $\phm{-}  0.46\pm 0.04$&       $ -0.109 \pm   0.018$&       $ -0.064$&       $  -0.95$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm N}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.11 in the solar abundance $\sigma({\rm N}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm N}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Oxygen\label{O}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(O I)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[O$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          1383&        HD 1383&   18.09&   18.15&   18.21&  CLMS04&   $\phm{-}  0.61\pm 0.04$&       $ -0.148 \pm   0.014$&$\phm{-}  0.034$&$\phm{-}   0.35$\\
          5394&   $\gamma$ Cas&   16.72&   16.76&   16.80&   MJC98&   $\phm{-}  0.52\pm 0.04$&       $ -0.127 \pm   0.015$&       $ -0.032$&       $  -0.32$\\
         12323&       HD 12323&   17.96&   18.02&   18.08&  CLMS04&   $\phm{-}  0.52\pm 0.04$&       $ -0.128 \pm   0.014$&$\phm{-}  0.103$&$\phm{-}   1.08$\\
         13268&       HD 13268&   18.07&   18.13&   18.19&  CLMS04&   $\phm{-}  0.51\pm 0.04$&       $ -0.126 \pm   0.015$&$\phm{-}  0.079$&$\phm{-}   0.82$\\
         14434&       HD 14434&   18.10&   18.18&   18.26&  CLMS04&   $\phm{-}  0.52\pm 0.04$&       $ -0.127 \pm   0.015$&$\phm{-}  0.080$&$\phm{-}   0.73$\\
         22586&       HD 22586&   15.45&$\infty$&$\infty$&    JW96&   $\phm{-}  0.34\pm 0.07$&       $ -0.087 \pm   0.023$&         \nodata&         \nodata\\
         23180&         o  Per&   17.82&   17.93&   18.02&   MJC98&   $\phm{-}  0.84\pm 0.06$&       $ -0.200 \pm   0.022$&$\phm{-}  0.180$&$\phm{-}   1.24$\\
         23478&       HD 23478&   17.70&   17.79&   17.88&   C++08&          $ -0.00\pm 0.50$&       $ -0.010 \pm   0.116$&       $ -0.006$&       $  -0.03$\\
         24190&       HD 24190&   17.86&   17.91&   17.96&   C++08&   $\phm{-}  0.63\pm 0.24$&       $ -0.152 \pm   0.056$&$\phm{-}  0.003$&$\phm{-}   0.03$\\
         24398&    $\zeta$ Per&   17.65&   17.71&   17.76&   MJC98&   $\phm{-}  0.88\pm 0.05$&       $ -0.210 \pm   0.022$&       $ -0.035$&       $  -0.28$\\
         24534&          X Per&   17.85&   17.87&   17.89&  KAMM03&   $\phm{-}  0.90\pm 0.06$&       $ -0.213 \pm   0.023$&       $ -0.019$&       $  -0.43$\\
         24760& $\epsilon$ Per&   16.98&   17.03&   17.07&   MJC98&   $\phm{-}  0.68\pm 0.04$&       $ -0.163 \pm   0.015$&       $ -0.066$&       $  -0.65$\\
         24912&      $\xi$ Per&   17.75&   17.81&   17.86&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -0.198 \pm   0.017$&       $ -0.043$&       $  -0.45$\\
         27778&         62 Tau&   17.79&   17.83&   17.87&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         30614&   $\alpha$ Cam&   17.86&   17.98&   18.07&   MJC98&   $\phm{-}  0.46\pm 0.04$&       $ -0.113 \pm   0.016$&$\phm{-}  0.245$&$\phm{-}   1.87$\\
         34029&   $\alpha$ Aur&   14.85&   15.01&   15.37&  WRLS02&   $\phm{-}  0.44\pm 0.05$&       $ -0.109 \pm   0.018$&$\phm{-}  0.116$&$\phm{-}   0.42$\\
         35149&         23 Ori&   17.22&   17.32&   17.42&  CLMS04&   $\phm{-}  0.54\pm 0.04$&       $ -0.132 \pm   0.014$&$\phm{-}  0.060$&$\phm{-}   0.36$\\
         36486& $\delta$ Ori A&   16.62&   16.67&   16.72&   MJC98&   $\phm{-}  0.54\pm 0.02$&       $ -0.132 \pm   0.012$&       $ -0.146$&       $  -2.24$\\
         36861&$\lambda$ Ori A&   17.26&   17.33&   17.39&   MJC98&   $\phm{-}  0.57\pm 0.04$&       $ -0.138 \pm   0.014$&       $ -0.089$&       $  -0.69$\\
         37021&$\theta^1$ Ori &   18.06&   18.09&   18.12&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37043&    $\iota$ Ori&   16.67&   16.76&   16.84&  MJHC94&   $\phm{-}  0.41\pm 0.03$&       $ -0.103 \pm   0.016$&       $ -0.044$&       $  -0.41$\\
         37061&      $\nu$ Ori&   18.21&   18.23&   18.25&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37128& $\epsilon$ Ori&   16.93&   16.98&   17.03&   MJC98&   $\phm{-}  0.54\pm 0.03$&       $ -0.132 \pm   0.013$&       $ -0.096$&       $  -0.93$\\
         37367&       HD 37367&   17.98&   18.06&   18.14&  CLMS04&   $\phm{-}  0.65\pm 0.07$&       $ -0.158 \pm   0.019$&$\phm{-}  0.125$&$\phm{-}   0.99$\\
         37903&       HD 37903&   17.86&   17.88&   17.90&  CMLS01&   $\phm{-}  1.15\pm 0.03$&       $ -0.269 \pm   0.032$&       $ -0.048$&       $  -0.67$\\
         38666&      $\mu$ Col& \nodata& \nodata&   17.01&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -0.036 \pm   0.028$&         \nodata&         \nodata\\
         38771&   $\kappa$ Ori&   16.98&   17.03&   17.07&  MJHC94&   $\phm{-}  0.67\pm 0.03$&       $ -0.161 \pm   0.013$&       $ -0.086$&       $  -1.33$\\
         40893&       HD 40893&   18.04&   18.07&   18.10&   C++08&   $\phm{-}  0.61\pm 0.05$&       $ -0.147 \pm   0.016$&       $ -0.079$&       $  -0.96$\\
         41161&       HD 41161&   17.99&   18.04&   18.09&    OH06&   $\phm{-}  0.44\pm 0.04$&       $ -0.109 \pm   0.016$&$\phm{-}  0.314$&$\phm{-}   3.17$\\
         43818&         LU Gem&   18.19&   18.22&   18.25&  CLMS04&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         44743&    $\beta$ CMa&   14.98&   15.00&   15.02&   JGD00&          $ -0.43\pm 0.03$&$\phm{-}  0.087 \pm   0.056$&       $ -0.151$&       $  -1.79$\\
         47839&         15 Mon&   16.72&   16.84&   16.93&   MJC98&   $\phm{-}  0.25\pm 0.05$&       $ -0.066 \pm   0.024$&       $ -0.162$&       $  -1.10$\\
   48915 (+12)&   $\alpha$ CMa&   13.61&   13.71&   13.82&   H++99&   $\phm{-}  0.42\pm 0.11$&       $ -0.105 \pm   0.028$&       $ -0.347$&       $  -1.52$\\
  (+18)&&   14.39&   14.54&   14.70&   H++99&   $\phm{-}  0.42\pm 0.08$&       $ -0.104 \pm   0.023$&$\phm{-}  0.282$&$\phm{-}   1.30$\\
         49798&       HD 49798&   15.70&$\infty$&$\infty$&    JW96&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         53975&       HD 53975&   17.79&   17.87&   17.95&    OH06&   $\phm{-}  0.45\pm 0.03$&       $ -0.112 \pm   0.015$&$\phm{-}  0.082$&$\phm{-}   0.82$\\
         57061&     $\tau$ CMa&   17.29&   17.33&   17.37&   MJC98&   $\phm{-}  0.39\pm 0.04$&       $ -0.097 \pm   0.018$&       $ -0.031$&       $  -0.49$\\
         63005&       HD 63005&   17.91&   17.95&   17.99&  CLMS04&   $\phm{-}  0.64\pm 0.03$&       $ -0.155 \pm   0.013$&$\phm{-}  0.027$&$\phm{-}   0.40$\\
         69106&       HD 69106&   17.64&   17.69&   17.74&   C++08&   $\phm{-}  0.64\pm 0.06$&       $ -0.155 \pm   0.017$&       $ -0.007$&       $  -0.09$\\
    72089 (+5)&       HD 72089&   16.30&$\infty$&$\infty$&    JW96&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         72754&         FY Vel&   17.68&   17.74&   17.80&  CLMS04&   $\phm{-}  0.76\pm 0.10$&       $ -0.182 \pm   0.026$&       $ -0.123$&       $  -1.04$\\
         75309&       HD 75309&   17.68&   17.73&   17.78&  CMLS01&   $\phm{-}  0.63\pm 0.04$&       $ -0.151 \pm   0.014$&       $ -0.056$&       $  -0.61$\\
         79186&         GX Vel&   18.00&   18.04&   18.08&  CLMS04&   $\phm{-}  0.69\pm 0.03$&       $ -0.166 \pm   0.014$&$\phm{-}  0.038$&$\phm{-}   0.47$\\
         88115&       HD 88115&   17.61&   17.67&   17.72&   A++03&   $\phm{-}  0.35\pm 0.45$&       $ -0.088 \pm   0.103$&$\phm{-}  0.004$&$\phm{-}   0.03$\\
         91824&       HD 91824&   17.95&   18.00&   18.05&  CLMS04&   $\phm{-}  0.45\pm 0.03$&       $ -0.111 \pm   0.015$&$\phm{-}  0.187$&$\phm{-}   2.47$\\
         91983&       HD 91983&   17.92&   17.96&   18.00&  CLMS04&   $\phm{-}  0.48\pm 0.04$&       $ -0.118 \pm   0.015$&$\phm{-}  0.078$&$\phm{-}   0.88$\\
         93030&   $\theta$ Car&   16.18&   16.39&   16.59&   AJS92&   $\phm{-}  0.45\pm 0.03$&       $ -0.111 \pm   0.015$&       $ -0.524$&       $  -2.43$\\
         93205&       V560 Car&   17.92&   17.95&   17.98&   A++03&   $\phm{-}  0.40\pm 0.03$&       $ -0.100 \pm   0.016$&       $ -0.111$&       $  -2.17$\\
         93222&       HD 93222&   18.11&   18.13&   18.15&   A++03&   $\phm{-}  0.39\pm 0.04$&       $ -0.098 \pm   0.018$&$\phm{-}  0.048$&$\phm{-}   0.71$\\
         94493&       HD 94493&   17.81&   17.85&   17.88&   A++03&   $\phm{-}  0.29\pm 0.03$&       $ -0.075 \pm   0.021$&       $ -0.004$&       $  -0.08$\\
         94454&       HD 94454&   17.79&   17.83&   17.87&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         99857&       HD 99857&   17.86&   17.89&   17.92&   A++03&   $\phm{-}  0.54\pm 0.04$&       $ -0.132 \pm   0.015$&       $ -0.095$&       $  -1.40$\\
         99872&       HD 99872&   17.73&   17.78&   17.83&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        102065&      HD 102065&   17.63&   17.70&   17.77&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        104705&         DF Cru&   17.79&   17.81&   17.83&   A++03&   $\phm{-}  0.33\pm 0.05$&       $ -0.084 \pm   0.021$&       $ -0.042$&       $  -0.52$\\
        108639&      HD 108639&   18.03&   18.09&   18.15&   C++08&   $\phm{-}  0.37\pm 0.37$&       $ -0.094 \pm   0.085$&$\phm{-}  0.040$&$\phm{-}   0.30$\\
        112999&       V946 Cen&   17.68&   17.75&   17.82&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        114886&      HD 114886&   17.89&   17.95&   18.01&   C++08&   $\phm{-}  0.87\pm 0.31$&       $ -0.206 \pm   0.072$&       $ -0.006$&       $  -0.06$\\
        115071&       V961 Cen&   18.17&   18.20&   18.23&   C++08&   $\phm{-}  0.22\pm 0.21$&       $ -0.061 \pm   0.052$&$\phm{-}  0.004$&$\phm{-}   0.05$\\
        116658&   $\alpha$ Vir&   15.44&   15.54&   15.64&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -0.047 \pm   0.028$&       $ -0.169$&       $  -1.17$\\
        116852&      HD 116852&   17.52&   17.56&   17.60&   C++08&   $\phm{-}  0.36\pm 0.04$&       $ -0.091 \pm   0.018$&       $ -0.124$&       $  -1.36$\\
        120086&      HD 120086&   16.20&$\infty$&$\infty$&    JW96&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        121968&      HD 121968&   16.99&   17.10&   17.21&   LKF05&   $\phm{-}  0.26\pm 0.06$&       $ -0.069 \pm   0.025$&       $ -0.187$&       $  -1.09$\\
        122879&      HD 122879&   18.08&   18.14&   18.20&  CLMS04&   $\phm{-}  0.55\pm 0.04$&       $ -0.133 \pm   0.015$&$\phm{-}  0.177$&$\phm{-}   1.49$\\
        124314&      HD 124314&   18.16&   18.18&   18.20&   A++03&   $\phm{-}  0.59\pm 0.05$&       $ -0.142 \pm   0.016$&$\phm{-}  0.053$&$\phm{-}   0.69$\\
        137595&      HD 137595&   17.72&   17.76&   17.80&   C++08&   $\phm{-}  0.77\pm 0.22$&       $ -0.185 \pm   0.053$&       $ -0.036$&       $  -0.45$\\
        141637&          1 Sco&   17.85&   17.95&   18.03&   MJC98&   $\phm{-}  0.69\pm 0.05$&       $ -0.166 \pm   0.016$&$\phm{-}  0.224$&$\phm{-}   1.57$\\
        143275&   $\delta$ Sco&   17.67&   17.74&   17.79&   MJC98&   $\phm{-}  0.90\pm 0.03$&       $ -0.212 \pm   0.021$&$\phm{-}  0.029$&$\phm{-}   0.27$\\
        144217&  $\beta^1$ Sco&   17.60&   17.67&   17.74&   MJC98&   $\phm{-}  0.81\pm 0.02$&       $ -0.193 \pm   0.016$&       $ -0.030$&       $  -0.37$\\
        144470&      o$^1$ Sco&   17.82&   17.88&   17.95&   MJC98&   $\phm{-}  0.81\pm 0.04$&       $ -0.192 \pm   0.018$&$\phm{-}  0.084$&$\phm{-}   0.79$\\
        144965&      HD 144965&   17.74&   17.80&   17.86&   C++08&   $\phm{-}  1.15\pm 0.35$&       $ -0.268 \pm   0.084$&       $ -0.015$&       $  -0.12$\\
        147165&   $\sigma$ Sco&   17.93&   18.07&   18.18&   MJC98&   $\phm{-}  0.76\pm 0.06$&       $ -0.183 \pm   0.020$&$\phm{-}  0.132$&$\phm{-}   0.61$\\
        147683&       V760 Sco&   17.95&   18.00&   18.05&   C++08&   $\phm{-}  0.56\pm 0.47$&       $ -0.136 \pm   0.107$&       $ -0.029$&       $  -0.17$\\
        147888&   $\rho$ Oph D&   18.16&   18.18&   18.20&  CMLS01&   $\phm{-}  0.88\pm 0.06$&       $ -0.209 \pm   0.023$&       $ -0.109$&       $  -0.73$\\
        147933&   $\rho$ Oph A&   17.98&   18.18&   18.31&   MJC98&   $\phm{-}  1.09\pm 0.08$&       $ -0.256 \pm   0.034$&       $ -0.023$&       $  -0.12$\\
        148184&     $\chi$ Oph&   18.07&   18.26&   18.39&   MJC98&   $\phm{-}  0.96\pm 0.09$&       $ -0.226 \pm   0.030$&$\phm{-}  0.423$&$\phm{-}   2.10$\\
        148594&      HD 148594&   17.83&   17.86&   17.89&  CLMS04&                   \nodata&              \nodata       &        \nodata &        \nodata \\
149757 $(-27)$&    $\zeta$ Oph&   16.39&   16.70&   16.88&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   17.59&   17.63&   17.67&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -0.246 \pm   0.026$&       $ -0.033$&       $  -0.47$\\
        151805&      HD 151805&   17.85&   17.98&   18.05&   C++08&   $\phm{-}  0.83\pm 0.36$&       $ -0.196 \pm   0.083$&$\phm{-}  0.011$&$\phm{-}   0.08$\\
        152590&      HD 152590&   17.98&   18.01&   18.04&   C++08&   $\phm{-}  0.69\pm 0.03$&       $ -0.166 \pm   0.014$&       $ -0.052$&       $  -0.86$\\
        154368&      V1074 Sco&   17.88&   18.11&   18.21&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -0.127 \pm   0.019$&       $ -0.111$&       $  -0.64$\\
        157246&   $\gamma$ Ara&   17.29&   17.33&   17.37&   MJC98&   $\phm{-}  0.46\pm 0.03$&       $ -0.114 \pm   0.015$&       $ -0.020$&       $  -0.21$\\
        157857&      HD 157857&   18.07&   18.11&   18.15&  CLMS04&   $\phm{-}  0.62\pm 0.04$&       $ -0.151 \pm   0.014$&$\phm{-}  0.057$&$\phm{-}   0.71$\\
        158926&  $\lambda$ Sco&   15.87&   15.88&   15.90&     Y83&   $\phm{-}  0.31\pm 0.02$&       $ -0.081 \pm   0.019$&       $ -0.034$&       $  -0.89$\\
        165246&      HD 165246&   17.96&   18.00&   18.04&   C++08&   $\phm{-}  0.77\pm 1.39$&       $ -0.183 \pm   0.312$&       $ -0.032$&       $  -0.06$\\
        165955&      HD 165955&   17.70&   17.79&   17.88&  CLMS04&   $\phm{-}  0.42\pm 0.04$&       $ -0.105 \pm   0.017$&$\phm{-}  0.036$&$\phm{-}   0.33$\\
        167264&         15 Sgr&   17.98&   18.14&   18.26&   MJC98&   $\phm{-}  0.68\pm 0.16$&       $ -0.164 \pm   0.037$&$\phm{-}  0.292$&$\phm{-}   1.62$\\
        175360&      HD 175360&   17.53&   17.59&   17.65&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        177989&      HD 177989&   17.76&   17.79&   17.81&   A++03&   $\phm{-}  0.55\pm 0.05$&       $ -0.135 \pm   0.015$&$\phm{-}  0.081$&$\phm{-}   1.08$\\
        185418&      HD 185418&   18.01&   18.06&   18.11&  CMLS01&   $\phm{-}  0.79\pm 0.03$&       $ -0.189 \pm   0.017$&$\phm{-}  0.078$&$\phm{-}   0.87$\\
        190918&      V1676 Cyg&   18.04&   18.12&   18.20&  CLMS04&   $\phm{-}  0.46\pm 0.03$&       $ -0.114 \pm   0.015$&$\phm{-}  0.070$&$\phm{-}   0.71$\\
        192035&         RX Cyg&   17.97&   18.01&   18.05&  CLMS04&   $\phm{-}  0.76\pm 0.04$&       $ -0.181 \pm   0.016$&$\phm{-}  0.048$&$\phm{-}   0.62$\\
        192639&      HD 192639&   18.10&   18.14&   18.18&  CLMS04&   $\phm{-}  0.64\pm 0.04$&       $ -0.155 \pm   0.014$&$\phm{-}  0.054$&$\phm{-}   0.67$\\
        195965&      HD 195965&   17.71&   17.77&   17.81&   H++03&   $\phm{-}  0.52\pm 0.02$&       $ -0.127 \pm   0.012$&$\phm{-}  0.005$&$\phm{-}   0.10$\\
        198478&         55 Cyg&   17.97&   18.02&   18.07&  CLMS04&   $\phm{-}  0.81\pm 0.05$&       $ -0.192 \pm   0.019$&       $ -0.094$&       $  -0.78$\\
        198781&      HD 198781&   17.71&   17.77&   17.83&  CLMS04&   $\phm{-}  0.59\pm 0.03$&       $ -0.143 \pm   0.013$&$\phm{-}  0.002$&$\phm{-}   0.02$\\
        201345&      HD 201345&   17.60&   17.66&   17.72&  CLMS04&   $\phm{-}  0.34\pm 0.04$&       $ -0.086 \pm   0.020$&       $ -0.015$&       $  -0.15$\\
        202347&      HD 202347&   17.51&   17.58&   17.64&   A++03&   $\phm{-}  0.56\pm 0.06$&       $ -0.136 \pm   0.018$&$\phm{-}  0.020$&$\phm{-}   0.16$\\
        203374&      HD 203374&   17.98&   18.02&   18.06&   C++08&   $\phm{-}  0.56\pm 0.06$&       $ -0.136 \pm   0.017$&$\phm{-}  0.066$&$\phm{-}   0.67$\\
        203532&      HD 203532&   17.83&   17.85&   17.87&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206267&      HD 206267&   18.07&   18.14&   18.21&   JRS05&   $\phm{-}  0.87\pm 0.07$&       $ -0.206 \pm   0.024$&$\phm{-}  0.048$&$\phm{-}   0.42$\\
        206773&      HD 206773&   17.85&   17.90&   17.95&  CLMS04&   $\phm{-}  0.53\pm 0.02$&       $ -0.131 \pm   0.012$&$\phm{-}  0.020$&$\phm{-}   0.28$\\
        207198&      HD 207198&   18.09&   18.13&   18.17&  CMLS01&   $\phm{-}  0.90\pm 0.03$&       $ -0.213 \pm   0.020$&       $ -0.093$&       $  -1.36$\\
        207538&      HD 207538&   18.29&   18.32&   18.35&   JRS05&   $\phm{-}  0.84\pm 0.07$&       $ -0.200 \pm   0.023$&$\phm{-}  0.179$&$\phm{-}   2.16$\\
        208440&      HD 208440&   17.89&   17.96&   18.03&  CLMS04&   $\phm{-}  0.61\pm 0.04$&       $ -0.148 \pm   0.014$&$\phm{-}  0.041$&$\phm{-}   0.39$\\
        208947&      HD 208947&   17.65&   17.68&   17.71&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        209339&      HD 209339&   17.92&   17.96&   18.00&   C++08&   $\phm{-}  0.58\pm 0.04$&       $ -0.140 \pm   0.014$&$\phm{-}  0.079$&$\phm{-}   1.09$\\
        210809&      HD 210809&   17.92&   17.99&   18.06&  CLMS04&   $\phm{-}  0.41\pm 0.04$&       $ -0.103 \pm   0.018$&$\phm{-}  0.001$&$\phm{-}   0.01$\\
        210839&  $\lambda$ Cep&   18.09&   18.11&   18.13&   A++03&   $\phm{-}  0.66\pm 0.03$&       $ -0.158 \pm   0.013$&$\phm{-}  0.062$&$\phm{-}   0.91$\\
        212791&       V408 Lac&   17.77&   17.83&   17.89&  CLMS04&   $\phm{-}  0.57\pm 0.08$&       $ -0.139 \pm   0.022$&$\phm{-}  0.086$&$\phm{-}   0.44$\\
        218915&      HD 218915&   17.79&   17.82&   17.85&   A++03&   $\phm{-}  0.70\pm 0.08$&       $ -0.168 \pm   0.022$&       $ -0.027$&       $  -0.53$\\
        219188&      HD 219188&   17.19&   17.28&   17.34&  KAMM03&   $\phm{-}  1.24\pm 0.57$&       $ -0.289 \pm   0.134$&       $ -0.067$&       $  -0.29$\\
        220057&      HD 220057&   17.73&   17.79&   17.85&  CLMS04&   $\phm{-}  0.75\pm 0.05$&       $ -0.180 \pm   0.018$&$\phm{-}  0.053$&$\phm{-}   0.40$\\
        224151&       V373 Cas&   18.03&   18.06&   18.09&   A++03&   $\phm{-}  0.46\pm 0.04$&       $ -0.115 \pm   0.016$&       $ -0.048$&       $  -0.72$\\
        232522&     HDE 232522&   17.70&   17.78&   17.86&  CLMS04&   $\phm{-}  0.44\pm 0.03$&       $ -0.109 \pm   0.016$&       $ -0.057$&       $  -0.59$\\
        303308&     HDE 303308&   18.06&   18.09&   18.11&   A++03&   $\phm{-}  0.38\pm 0.04$&       $ -0.097 \pm   0.018$&       $ -0.052$&       $  -0.72$\\
        308813&     HDE 308813&   17.82&   17.90&   17.98&  CLMS04&   $\phm{-}  0.49\pm 0.04$&       $ -0.121 \pm   0.015$&       $ -0.027$&       $  -0.24$\\
              &    BD +53 2820&   17.93&   18.05&   18.17&  CLMS04&   $\phm{-}  0.43\pm 0.05$&       $ -0.107 \pm   0.018$&$\phm{-}  0.009$&$\phm{-}   0.06$\\
              &   CPD -69 1743&   17.68&   17.80&   17.92&  CLMS04&   $\phm{-}  0.42\pm 0.05$&       $ -0.105 \pm   0.018$&       $ -0.015$&       $  -0.10$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm O}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.05 in the solar abundance $\sigma({\rm O}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm O}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Magnesium\label{Mg}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Mg II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Mg$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          1383&        HD 1383&   16.27&   16.36&   16.45&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -0.880 \pm   0.044$&$\phm{-}  0.115$&$\phm{-}   0.92$\\
          2905&   $\kappa$ Cas&   15.93&   16.00&   16.42&   JSS86&   $\phm{-}  0.58\pm 0.06$&       $ -0.849 \pm   0.059$&       $ -0.060$&       $  -0.21$\\
          5394&   $\gamma$ Cas&   14.86&   14.91&   14.96&   JSS86&   $\phm{-}  0.52\pm 0.04$&       $ -0.784 \pm   0.043$&       $ -0.085$&       $  -0.76$\\
         12323&       HD 12323&   15.99&   16.04&   16.09&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -0.792 \pm   0.037$&       $ -0.074$&       $  -0.77$\\
         13268&       HD 13268&   16.19&   16.24&   16.29&  CLMS06&   $\phm{-}  0.51\pm 0.04$&       $ -0.783 \pm   0.041$&       $ -0.015$&       $  -0.15$\\
         13745&       HD 13745&   16.11&   16.18&   16.24&   JS07b&   $\phm{-}  0.43\pm 0.07$&       $ -0.694 \pm   0.069$&       $ -0.120$&       $  -0.99$\\
         14434&       HD 14434&   16.22&   16.27&   16.32&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -0.787 \pm   0.043$&       $ -0.031$&       $  -0.31$\\
         15137&       HD 15137&   16.13&   16.15&   16.17&   JS07b&   $\phm{-}  0.37\pm 0.09$&       $ -0.636 \pm   0.089$&       $ -0.055$&       $  -0.36$\\
         18100&       HD 18100&   15.15&   15.18&   15.21&   SS96b&   $\phm{-}  0.14\pm 0.04$&       $ -0.406 \pm   0.048$&       $ -0.187$&       $  -1.29$\\
         21278&       HD 21278&   15.39&   15.66&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         21856&       HD 21856&   15.48&   15.78&   16.30&   JSS86&   $\phm{-}  0.67\pm 0.39$&       $ -0.941 \pm   0.388$&       $ -0.002$&       $  -0.00$\\
         22586&       HD 22586& \nodata& \nodata&   14.82&    JW96&   $\phm{-}  0.34\pm 0.07$&       $ -0.609 \pm   0.067$&         \nodata&         \nodata\\
         22928&   $\delta$ Per&   14.64&   14.86&   15.02&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         22951&         40 Per&   15.31&   15.44&   15.54&   JSS86&   $\phm{-}  0.73\pm 0.05$&       $ -0.999 \pm   0.052$&       $ -0.401$&       $  -2.42$\\
         23180&         o  Per&   15.42&   15.51&   15.63&   JSS86&   $\phm{-}  0.84\pm 0.06$&       $ -1.111 \pm   0.067$&       $ -0.189$&       $  -1.17$\\
         23480&         23 Tau&   14.42&   14.89&   15.46&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         24398&    $\zeta$ Per&   15.67&   15.71&   15.75&     S77&   $\phm{-}  0.88\pm 0.05$&       $ -1.152 \pm   0.053$&$\phm{-}  0.044$&$\phm{-}   0.35$\\
         24760& $\epsilon$ Per&   15.09&   15.13&   15.16&   JSS86&   $\phm{-}  0.68\pm 0.04$&       $ -0.948 \pm   0.040$&       $ -0.043$&       $  -0.41$\\
         24912&      $\xi$ Per&   15.88&   15.92&   15.96&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -1.099 \pm   0.029$&$\phm{-}  0.106$&$\phm{-}   1.17$\\
         27778&         62 Tau&   15.46&   15.48&   15.50&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         29248&      $\nu$ Eri&   14.96&   15.07&   14.37&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         30614&   $\alpha$ Cam&   15.86&   15.92&   15.99&   JSS86&   $\phm{-}  0.46\pm 0.04$&       $ -0.725 \pm   0.042$&       $ -0.062$&       $  -0.58$\\
         31237&    $\pi^5$ Ori&   15.10&   15.19&   15.31&   JSS86&   $\phm{-}  0.52\pm 0.21$&       $ -0.788 \pm   0.207$&$\phm{-}  0.200$&$\phm{-}   0.46$\\
         34029&   $\alpha$ Aur&   12.80&   12.81&   12.82&   L++95&   $\phm{-}  0.44\pm 0.05$&       $ -0.708 \pm   0.051$&       $ -0.342$&       $  -3.15$\\
         34816&  $\lambda$ Lep&   14.97&   15.04&   15.15&   JSS86&   $\phm{-}  0.45\pm 0.05$&       $ -0.723 \pm   0.053$&       $ -0.036$&       $  -0.26$\\
         35149&         23 Ori&   15.60&   15.64&   15.68&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.807 \pm   0.039$&$\phm{-}  0.196$&$\phm{-}   1.34$\\
         35439&         25 Ori&   15.27&   15.39&   15.79&   JSS86&   $\phm{-}  0.72\pm 0.18$&       $ -0.989 \pm   0.177$&$\phm{-}  0.405$&$\phm{-}   1.07$\\
         35715&     $\psi$ Ori&   15.52&   15.60&   15.95&   JSS86&   $\phm{-}  0.66\pm 0.11$&       $ -0.931 \pm   0.113$&$\phm{-}  0.421$&$\phm{-}   1.36$\\
         36166&       HD 36166&   15.22&   15.55&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         36486& $\delta$ Ori A&   15.06&   15.09&   15.13&   JSS86&   $\phm{-}  0.54\pm 0.02$&       $ -0.809 \pm   0.022$&$\phm{-}  0.090$&$\phm{-}   1.52$\\
         36822&   $\phi^1$ Ori&   15.56&   15.59&   15.76&   JSS86&   $\phm{-}  0.74\pm 0.08$&       $ -1.009 \pm   0.081$&$\phm{-}  0.143$&$\phm{-}   0.93$\\
         36841&       HD 36841&   15.38&   15.45&   15.52&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         36861&$\lambda$ Ori A&   15.67&   15.69&   15.75&   JSS86&   $\phm{-}  0.57\pm 0.04$&       $ -0.834 \pm   0.041$&$\phm{-}  0.107$&$\phm{-}   0.86$\\
         37021&$\theta^1$ Ori &   15.87&   15.90&   15.93&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37043&    $\iota$ Ori&   15.01&   15.04&   15.07&   JSS86&   $\phm{-}  0.41\pm 0.03$&       $ -0.679 \pm   0.029$&       $ -0.050$&       $  -0.64$\\
         37061&      $\nu$ Ori&   15.75&   15.80&   15.85&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37128& $\epsilon$ Ori&   15.25&   15.27&   15.29&   JSS86&   $\phm{-}  0.54\pm 0.03$&       $ -0.809 \pm   0.031$&$\phm{-}  0.010$&$\phm{-}   0.10$\\
         37367&       HD 37367&   15.96&   16.00&   16.04&  CLMS06&   $\phm{-}  0.65\pm 0.07$&       $ -0.922 \pm   0.068$&       $ -0.030$&       $  -0.24$\\
         37468&   $\sigma$ Ori&   15.50&   15.53&   15.57&   JSS86&   $\phm{-}  0.58\pm 0.04$&       $ -0.851 \pm   0.043$&$\phm{-}  0.242$&$\phm{-}   2.29$\\
         37903&       HD 37903&   15.56&   15.62&   15.68&  CLMS06&   $\phm{-}  1.15\pm 0.03$&       $ -1.414 \pm   0.040$&       $ -0.023$&       $  -0.24$\\
         38666&      $\mu$ Col&   15.10&   15.12&   15.14&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -0.381 \pm   0.020$&$\phm{-}  0.021$&$\phm{-}   0.60$\\
         38771&   $\kappa$ Ori&   15.35&   15.35&   15.41&   JSS86&   $\phm{-}  0.67\pm 0.03$&       $ -0.935 \pm   0.029$&$\phm{-}  0.146$&$\phm{-}   2.33$\\
         40111&        139 Tau&   15.78&   15.84&   15.92&   JSS86&   $\phm{-}  0.49\pm 0.04$&       $ -0.758 \pm   0.038$&$\phm{-}  0.027$&$\phm{-}   0.24$\\
         40893&       HD 40893&   16.30&   16.33&   16.36&   JS07b&   $\phm{-}  0.61\pm 0.05$&       $ -0.876 \pm   0.055$&$\phm{-}  0.050$&$\phm{-}   0.51$\\
         43818&         LU Gem&   16.44&   16.48&   16.52&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         44506&       HD 44506&   15.11&   15.32&   15.45&   JSS86&          $ -0.03\pm 0.23$&       $ -0.239 \pm   0.227$&       $ -0.146$&       $  -0.29$\\
   48915 (+12)&   $\alpha$ CMa&   11.95&   12.00&   12.04&   H++99&   $\phm{-}  0.42\pm 0.11$&       $ -0.688 \pm   0.108$&       $ -0.333$&       $  -1.44$\\
  (+18)&&   12.20&   12.23&   12.26&   H++99&   $\phm{-}  0.42\pm 0.08$&       $ -0.686 \pm   0.082$&       $ -0.305$&       $  -1.76$\\
         52266&       HD 52266&   16.07&   16.09&   16.11&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         52918&         19 Mon&   15.11&   15.25&   15.39&   JSS86&   $\phm{-}  0.44\pm 0.24$&       $ -0.712 \pm   0.242$&$\phm{-}  0.147$&$\phm{-}   0.36$\\
         53975&       HD 53975&   16.05&   16.10&   16.15&    OH06&   $\phm{-}  0.45\pm 0.03$&       $ -0.718 \pm   0.031$&$\phm{-}  0.058$&$\phm{-}   0.70$\\
         54662&       HD 54662&   15.71&   15.90&   16.06&   JSS86&   $\phm{-}  0.89\pm 0.09$&       $ -1.153 \pm   0.093$&$\phm{-}  0.021$&$\phm{-}   0.09$\\
         55879&       HD 55879&   15.40&   15.73&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         57060&         29 CMa&   15.57&   15.70&   15.79&   JSS86&   $\phm{-}  0.50\pm 0.05$&       $ -0.769 \pm   0.048$&$\phm{-}  0.152$&$\phm{-}   1.02$\\
         57061&     $\tau$ CMa&   15.79&   15.86&   15.97&   JSS86&   $\phm{-}  0.39\pm 0.04$&       $ -0.655 \pm   0.044$&$\phm{-}  0.198$&$\phm{-}   1.80$\\
         63005&       HD 63005&   16.00&   16.03&   16.06&  CLMS06&   $\phm{-}  0.64\pm 0.03$&       $ -0.908 \pm   0.031$&$\phm{-}  0.001$&$\phm{-}   0.01$\\
         64740&       HD 64740& \nodata&   14.46&   14.77&   JSS86&   $\phm{-}  0.27\pm 0.30$&       $ -0.541 \pm   0.301$&         \nodata&         \nodata\\
         64760&       HD 64760&   15.19&   15.24&   15.29&   JSS86&   $\phm{-}  0.35\pm 0.06$&       $ -0.624 \pm   0.059$&       $ -0.015$&       $  -0.11$\\
         65575&     $\chi$ Car& \nodata& \nodata&   14.29&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         65818&          V Pup&   15.32&   15.43&   15.54&   JSS86&   $\phm{-}  0.36\pm 0.09$&       $ -0.631 \pm   0.090$&       $ -0.078$&       $  -0.39$\\
         66788&       HD 66788&   16.01&   16.11&   16.19&   JS07b&   $\phm{-}  0.53\pm 0.08$&       $ -0.799 \pm   0.079$&$\phm{-}  0.033$&$\phm{-}   0.22$\\
         66811&    $\zeta$ Pup&   15.03&   15.07&   15.11&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -0.592 \pm   0.023$&$\phm{-}  0.081$&$\phm{-}   1.32$\\
         68273& $\gamma^2$ Vel&   14.55&   14.67&   14.85&    FS94&   $\phm{-}  0.25\pm 0.02$&       $ -0.520 \pm   0.024$&       $ -0.139$&       $  -0.88$\\
         69106&       HD 69106&   15.78&   15.81&   15.83&   JS07b&   $\phm{-}  0.64\pm 0.06$&       $ -0.909 \pm   0.061$&$\phm{-}  0.008$&$\phm{-}   0.09$\\
         71634&       HD 71634&   15.75&   15.79&   15.83&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
    72089 (+5)&       HD 72089&   15.07&   15.12&   15.22&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         75309&       HD 75309&   15.90&   15.95&   16.00&  CLMS06&   $\phm{-}  0.63\pm 0.04$&       $ -0.894 \pm   0.040$&$\phm{-}  0.047$&$\phm{-}   0.47$\\
         79186&         GX Vel&   16.07&   16.11&   16.15&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -0.957 \pm   0.036$&$\phm{-}  0.039$&$\phm{-}   0.46$\\
         79351&          a Car& \nodata& \nodata&   15.20&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         81188&   $\kappa$ Vel&   14.99&   15.04&   15.10&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         91597&       HD 91597&   16.20&   16.25&   16.30&   JS07b&   $\phm{-}  0.44\pm 0.05$&       $ -0.713 \pm   0.056$&       $ -0.072$&       $  -0.76$\\
         91651&       HD 91651&   16.22&   16.26&   16.29&   JS07b&   $\phm{-}  0.27\pm 0.04$&       $ -0.540 \pm   0.044$&$\phm{-}  0.023$&$\phm{-}   0.28$\\
         91824&       HD 91824&   16.11&   16.14&   16.17&  CLMS06&   $\phm{-}  0.45\pm 0.03$&       $ -0.715 \pm   0.032$&$\phm{-}  0.070$&$\phm{-}   1.00$\\
         91983&       HD 91983&   16.13&   16.19&   16.25&  CLMS06&   $\phm{-}  0.48\pm 0.04$&       $ -0.745 \pm   0.041$&$\phm{-}  0.075$&$\phm{-}   0.71$\\
         92554&       HD 92554&   16.32&   16.37&   16.41&   JS07b&   $\phm{-}  0.27\pm 0.07$&       $ -0.538 \pm   0.071$&$\phm{-}  0.004$&$\phm{-}   0.03$\\
         93030&   $\theta$ Car&   15.09&   15.19&   15.25&   AJS92&   $\phm{-}  0.45\pm 0.03$&       $ -0.714 \pm   0.034$&$\phm{-}  0.028$&$\phm{-}   0.24$\\
         93205&       V560 Car&   16.29&   16.32&   16.34&   JS07b&   $\phm{-}  0.40\pm 0.03$&       $ -0.668 \pm   0.030$&       $ -0.034$&       $  -0.62$\\
         93222&       HD 93222&   16.39&   16.41&   16.42&   JS07b&   $\phm{-}  0.39\pm 0.04$&       $ -0.658 \pm   0.042$&$\phm{-}  0.028$&$\phm{-}   0.37$\\
 93521 $(-66)$&       HD 93521&   14.06&   14.24&   14.42&    SF93&          $ -0.31\pm 0.11$&$\phm{-}  0.040 \pm   0.113$&$\phm{-}  0.071$&$\phm{-}   0.18$\\
$(-58)$&&   14.27&   14.43&   14.59&    SF93&          $ -0.01\pm 0.03$&       $ -0.264 \pm   0.039$&       $ -0.265$&       $  -1.44$\\
$(-51)$&&   14.38&   14.50&   14.65&    SF93&          $ -0.04\pm 0.04$&       $ -0.234 \pm   0.050$&       $ -0.085$&       $  -0.47$\\
$(-39)$&&   14.06&   14.32&   14.58&    SF93&   $\phm{-}  0.01\pm 0.08$&       $ -0.276 \pm   0.085$&$\phm{-}  0.097$&$\phm{-}   0.29$\\
$(-18)$&&   14.21&   14.40&   14.59&    SF93&   $\phm{-}  0.00\pm 0.03$&       $ -0.273 \pm   0.037$&       $ -0.226$&       $  -1.10$\\
$(-10)$&&   14.31&   14.53&   14.65&    SF93&   $\phm{-}  0.02\pm 0.04$&       $ -0.291 \pm   0.045$&       $ -0.158$&       $  -0.83$\\
   (+3)&&   14.13&   14.32&   14.51&    SF93&   $\phm{-}  0.25\pm 0.04$&       $ -0.521 \pm   0.040$&       $ -0.078$&       $  -0.37$\\
(total)&&   15.06&   15.25&   15.42&    SF93&   $\phm{-}  0.06\pm 0.04$&       $ -0.328 \pm   0.041$&       $ -0.143$&       $  -0.73$\\
         93843&       HD 93843&   16.23&   16.25&   16.27&   JS07b&   $\phm{-}  0.39\pm 0.05$&       $ -0.655 \pm   0.052$&       $ -0.061$&       $  -0.64$\\
         94493&       HD 94493&   16.14&   16.16&   16.18&   JS07b&   $\phm{-}  0.29\pm 0.03$&       $ -0.557 \pm   0.037$&       $ -0.073$&       $  -1.28$\\
         99857&       HD 99857&   16.08&   16.21&   16.24&   JS07b&   $\phm{-}  0.54\pm 0.04$&       $ -0.807 \pm   0.044$&$\phm{-}  0.040$&$\phm{-}   0.37$\\
         99890&       HD 99890&   16.15&   16.18&   16.21&   JS07b&   $\phm{-}  0.17\pm 0.08$&       $ -0.439 \pm   0.082$&$\phm{-}  0.040$&$\phm{-}   0.26$\\
        100340&      HD 100340&   15.41&   15.48&   15.55&   SS96b&   $\phm{-}  0.10\pm 0.06$&       $ -0.368 \pm   0.061$&       $ -0.236$&       $  -1.74$\\
        103779&      HD 103779&   16.15&   16.17&   16.19&   JS07b&   $\phm{-}  0.43\pm 0.06$&       $ -0.703 \pm   0.065$&$\phm{-}  0.055$&$\phm{-}   0.48$\\
        104705&         DF Cru&   16.17&   16.19&   16.21&   JS07b&   $\phm{-}  0.33\pm 0.05$&       $ -0.596 \pm   0.047$&       $ -0.010$&       $  -0.11$\\
        106490&   $\delta$ Cru&   14.54&   14.60&   14.67&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        108248& $\alpha^1$ Cru&   14.83&   14.85&   14.88&   JSS86&   $\phm{-}  0.15\pm 0.05$&       $ -0.421 \pm   0.051$&$\phm{-}  0.052$&$\phm{-}   0.45$\\
        109399&      HD 109399&   15.90&   15.95&   16.00&   JS07b&   $\phm{-}  0.48\pm 0.05$&       $ -0.754 \pm   0.051$&       $ -0.095$&       $  -1.02$\\
        111934&         BU Cru&   16.26&   16.28&   16.30&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        113904&   $\theta$ Mus&   15.67&   15.80&   15.96&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        116781&       V967 Cen&   16.11&   16.14&   16.17&   JS07b&   $\phm{-}  0.44\pm 0.07$&       $ -0.713 \pm   0.067$&       $ -0.011$&       $  -0.10$\\
        116852&      HD 116852&   15.87&   15.91&   15.95&  CLMS06&   $\phm{-}  0.36\pm 0.04$&       $ -0.625 \pm   0.037$&       $ -0.100$&       $  -1.03$\\
        118716& $\epsilon$ Cen&   14.79&   14.84&   14.89&   JSS86&   $\phm{-}  0.15\pm 0.16$&       $ -0.419 \pm   0.165$&$\phm{-}  0.038$&$\phm{-}   0.10$\\
        119608&      HD 119608&   15.83&   15.88&   15.93&   SST97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        120086&      HD 120086&   15.32&   15.37&   15.47&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        120324&      $\mu$ Cen&   14.69&   14.91&   15.03&   JSS86&          $ -0.81\pm 3.74$&$\phm{-}  0.536 \pm   3.725$&       $ -0.002$&       $  -0.00$\\
        121263&    $\zeta$ Cen&   14.61&   14.67&   14.73&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        122879&      HD 122879&   16.21&   16.23&   16.25&  CLMS06&   $\phm{-}  0.55\pm 0.04$&       $ -0.813 \pm   0.044$&$\phm{-}  0.088$&$\phm{-}   0.78$\\
        124314&      HD 124314&   16.30&   16.32&   16.34&   JS07b&   $\phm{-}  0.59\pm 0.05$&       $ -0.854 \pm   0.053$&$\phm{-}  0.045$&$\phm{-}   0.49$\\
        127972&     $\eta$ Cen&   14.62&   14.67&   14.73&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        135591&      HD 135591&   15.65&   15.82&   16.35&   JSS86&   $\phm{-}  0.56\pm 0.22$&       $ -0.833 \pm   0.220$&       $ -0.085$&       $  -0.20$\\
        136298&   $\delta$ Lup&   14.88&   14.93&   14.99&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        138690&   $\gamma$ Lup&   14.70&   14.83&   14.90&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        141637&          1 Sco&   15.78&   15.84&   15.91&   JSS86&   $\phm{-}  0.69\pm 0.05$&       $ -0.957 \pm   0.052$&$\phm{-}  0.046$&$\phm{-}   0.34$\\
        143018&      $\pi$ Sco&   14.94&   15.14&   15.34&    JJ91&   $\phm{-}  0.71\pm 0.03$&       $ -0.973 \pm   0.035$&       $ -0.195$&       $  -0.92$\\
        143118&   $\eta$ Lup A&   14.42&   14.54&   14.63&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        143275&   $\delta$ Sco&   15.72&   15.74&   15.76&   JSS86&   $\phm{-}  0.90\pm 0.03$&       $ -1.163 \pm   0.038$&$\phm{-}  0.121$&$\phm{-}   1.23$\\
        144217&  $\beta^1$ Sco&   15.70&   15.72&   15.75&   JSS86&   $\phm{-}  0.81\pm 0.02$&       $ -1.079 \pm   0.025$&$\phm{-}  0.047$&$\phm{-}   0.93$\\
        144470&      o$^1$ Sco&   15.78&   15.82&   15.87&   JSS86&   $\phm{-}  0.81\pm 0.04$&       $ -1.074 \pm   0.041$&$\phm{-}  0.047$&$\phm{-}   0.45$\\
        145502&      $\nu$ Sco&   15.68&   15.94&   16.60&   JSS86&   $\phm{-}  0.80\pm 0.11$&       $ -1.066 \pm   0.114$&$\phm{-}  0.262$&$\phm{-}   0.51$\\
        147165&   $\sigma$ Sco&   15.87&   15.93&   16.10&   JSS86&   $\phm{-}  0.76\pm 0.06$&       $ -1.033 \pm   0.062$&       $ -0.017$&       $  -0.08$\\
        147888&   $\rho$ Oph D&   15.99&   16.03&   16.07&  CLMS06&   $\phm{-}  0.88\pm 0.06$&       $ -1.148 \pm   0.066$&       $ -0.180$&       $  -1.09$\\
        147933&   $\rho$ Oph A&   15.63&   15.74&   16.08&   JSS86&   $\phm{-}  1.09\pm 0.08$&       $ -1.359 \pm   0.086$&       $ -0.220$&       $  -0.86$\\
        148184&     $\chi$ Oph&   15.51&   15.62&   15.72&   JSS86&   $\phm{-}  0.96\pm 0.09$&       $ -1.224 \pm   0.096$&       $ -0.078$&       $  -0.42$\\
        148594&      HD 148594&   15.57&   15.61&   15.65&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        148605&         22 Sco& \nodata&   15.13&   16.12&   JSS86&   $\phm{-}  0.53\pm 0.39$&       $ -0.798 \pm   0.393$&         \nodata&         \nodata\\
        149038&      $\mu$ Nor&   15.94&   16.20&$\infty$&   JSS86&   $\phm{-}  0.56\pm 0.05$&       $ -0.825 \pm   0.048$&         \nodata&         \nodata\\
149757 $(-27)$&    $\zeta$ Oph&   14.65&   14.70&   14.75&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   15.39&   15.42&   15.44&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -1.312 \pm   0.029$&       $ -0.039$&       $  -0.60$\\
        151804&       V973 Sco&   15.90&   16.00&   16.11&   JSS86&   $\phm{-}  0.57\pm 0.08$&       $ -0.843 \pm   0.076$&$\phm{-}  0.031$&$\phm{-}   0.18$\\
        151890&    $\mu^1$ Sco&   14.99&   15.03&   15.08&   JSS86&          $ -0.03\pm 3.47$&       $ -0.242 \pm   3.462$&$\phm{-}  0.067$&$\phm{-}   0.01$\\
        152590&      HD 152590&   16.11&   16.20&   16.29&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -0.958 \pm   0.032$&$\phm{-}  0.071$&$\phm{-}   0.66$\\
        154368&      V1074 Sco&   15.91&   16.21&   16.51&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -0.785 \pm   0.066$&       $ -0.215$&       $  -0.69$\\
        155806&      V1075 Sco&   15.92&   15.97&   16.03&   JSS86&   $\phm{-}  0.62\pm 0.07$&       $ -0.892 \pm   0.067$&$\phm{-}  0.108$&$\phm{-}   0.74$\\
        156110&      HD 156110&   15.10&   15.14&   15.18&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        157246&   $\gamma$ Ara&   15.51&   15.55&   15.60&   JSS86&   $\phm{-}  0.46\pm 0.03$&       $ -0.728 \pm   0.035$&       $ -0.047$&       $  -0.46$\\
        157857&      HD 157857&   16.13&   16.19&   16.25&  CLMS06&   $\phm{-}  0.62\pm 0.04$&       $ -0.890 \pm   0.038$&$\phm{-}  0.017$&$\phm{-}   0.17$\\
        160578&   $\kappa$ Sco&   15.08&   15.13&   15.17&   JSS86&   $\phm{-}  0.50\pm 0.07$&       $ -0.764 \pm   0.074$&$\phm{-}  0.053$&$\phm{-}   0.30$\\
        164284&         66 Oph&   15.24&   15.34&   15.44&   JSS86&   $\phm{-}  0.89\pm 0.18$&       $ -1.157 \pm   0.179$&$\phm{-}  0.134$&$\phm{-}   0.34$\\
        165024&   $\theta$ Ara&   15.58&   15.61&   15.67&   JSS86&   $\phm{-}  0.56\pm 0.03$&       $ -0.832 \pm   0.036$&       $ -0.017$&       $  -0.16$\\
        165955&      HD 165955&   15.97&   16.02&   16.07&  CLMS06&   $\phm{-}  0.42\pm 0.04$&       $ -0.688 \pm   0.042$&       $ -0.010$&       $  -0.12$\\
        167264&         15 Sgr&   15.62&   15.82&   15.93&   JSS86&   $\phm{-}  0.68\pm 0.16$&       $ -0.948 \pm   0.156$&       $ -0.102$&       $  -0.42$\\
        167756&      HD 167756&   15.70&   15.72&   15.74&   CSS95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        168941&      HD 168941&   15.77&   15.87&   15.95&   JS07b&   $\phm{-}  0.42\pm 0.17$&       $ -0.685 \pm   0.165$&       $ -0.253$&       $  -0.81$\\
        175360&      HD 175360&   15.55&   15.60&   15.65&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        177989&      HD 177989&   15.80&   15.83&   15.86&   JS07b&   $\phm{-}  0.55\pm 0.05$&       $ -0.822 \pm   0.046$&       $ -0.053$&       $  -0.60$\\
        184915&   $\kappa$ Aql&   15.38&   15.57&   15.71&   JSS86&   $\phm{-}  0.88\pm 0.05$&       $ -1.144 \pm   0.052$&$\phm{-}  0.049$&$\phm{-}   0.26$\\
        185418&      HD 185418&   15.94&   15.96&   15.98&  CLMS06&   $\phm{-}  0.79\pm 0.03$&       $ -1.059 \pm   0.037$&       $ -0.012$&       $  -0.14$\\
        188209&      HD 188209&   15.18&   15.55&   15.70&   JSS86&   $\phm{-}  0.66\pm 0.12$&       $ -0.932 \pm   0.122$&       $ -0.135$&       $  -0.44$\\
        190918&      V1676 Cyg&   16.30&   16.34&   16.38&  CLMS06&   $\phm{-}  0.46\pm 0.03$&       $ -0.731 \pm   0.035$&$\phm{-}  0.046$&$\phm{-}   0.59$\\
        192035&         RX Cyg&   15.89&   15.93&   15.97&  CLMS06&   $\phm{-}  0.76\pm 0.04$&       $ -1.026 \pm   0.042$&       $ -0.047$&       $  -0.55$\\
        192639&      HD 192639&   16.18&   16.21&   16.24&  CLMS06&   $\phm{-}  0.64\pm 0.04$&       $ -0.908 \pm   0.039$&$\phm{-}  0.018$&$\phm{-}   0.21$\\
        193322&      HD 193322& \nodata&   15.76&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        195965&      HD 195965&   15.84&   15.89&   15.93&   JS07b&   $\phm{-}  0.52\pm 0.02$&       $ -0.786 \pm   0.018$&       $ -0.078$&       $  -1.46$\\
        198478&         55 Cyg&   15.91&   15.95&   15.99&  CLMS06&   $\phm{-}  0.81\pm 0.05$&       $ -1.075 \pm   0.055$&       $ -0.142$&       $  -1.11$\\
        198781&      HD 198781&   15.72&   15.76&   15.80&  CLMS06&   $\phm{-}  0.59\pm 0.03$&       $ -0.856 \pm   0.032$&       $ -0.155$&       $  -1.97$\\
        200120&         59 Cyg&   14.61&   14.98&   15.17&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        201345&      HD 201345&   15.93&   15.96&   15.99&  CLMS06&   $\phm{-}  0.34\pm 0.04$&       $ -0.607 \pm   0.042$&       $ -0.055$&       $  -0.56$\\
        202347&      HD 202347&   15.57&   15.62&   15.66&   JS07b&   $\phm{-}  0.56\pm 0.06$&       $ -0.826 \pm   0.064$&       $ -0.110$&       $  -0.84$\\
        202904& $\upsilon$ Cyg&   15.22&   15.29&   15.37&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        203064&         68 Cyg&   15.70&   15.87&   16.27&   JSS86&   $\phm{-}  0.68\pm 0.20$&       $ -0.949 \pm   0.204$&$\phm{-}  0.056$&$\phm{-}   0.15$\\
        203374&      HD 203374&   16.05&   16.07&   16.09&   JS07b&   $\phm{-}  0.56\pm 0.06$&       $ -0.825 \pm   0.060$&       $ -0.054$&       $  -0.50$\\
        203532&      HD 203532&   15.56&   15.58&   15.60&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206267&      HD 206267&   16.01&   16.05&   16.09&   JS07b&   $\phm{-}  0.87\pm 0.07$&       $ -1.134 \pm   0.072$&$\phm{-}  0.027$&$\phm{-}   0.22$\\
        206773&      HD 206773&   15.97&   15.99&   16.01&  CLMS06&   $\phm{-}  0.53\pm 0.02$&       $ -0.803 \pm   0.023$&       $ -0.078$&       $  -1.30$\\
        207198&      HD 207198&   16.06&   16.08&   16.10&  CLMS06&   $\phm{-}  0.90\pm 0.03$&       $ -1.166 \pm   0.035$&       $ -0.049$&       $  -0.76$\\
        207308&      HD 207308&   15.88&   15.93&   15.98&   JS07b&   $\phm{-}  0.80\pm 0.06$&       $ -1.065 \pm   0.061$&       $ -0.062$&       $  -0.62$\\
        207538&      HD 207538&   16.03&   16.07&   16.10&   JS07b&   $\phm{-}  0.84\pm 0.07$&       $ -1.109 \pm   0.073$&       $ -0.022$&       $  -0.20$\\
        208440&      HD 208440&   16.00&   16.05&   16.10&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -0.878 \pm   0.042$&$\phm{-}  0.001$&$\phm{-}   0.01$\\
        209339&      HD 209339&   16.02&   16.04&   16.06&   JS07b&   $\phm{-}  0.58\pm 0.04$&       $ -0.845 \pm   0.043$&$\phm{-}  0.003$&$\phm{-}   0.04$\\
        209975&         19 Cep&   16.10&   16.33&   16.69&   JSS86&   $\phm{-}  0.57\pm 0.26$&       $ -0.841 \pm   0.262$&$\phm{-}  0.370$&$\phm{-}   0.90$\\
        210809&      HD 210809&   16.17&   16.23&   16.29&  CLMS06&   $\phm{-}  0.41\pm 0.04$&       $ -0.682 \pm   0.044$&       $ -0.041$&       $  -0.37$\\
        210839&  $\lambda$ Cep&   16.02&   16.05&   16.08&   JS07b&   $\phm{-}  0.66\pm 0.03$&       $ -0.925 \pm   0.035$&       $ -0.091$&       $  -1.16$\\
        212791&       V408 Lac&   15.80&   15.87&   15.94&  CLMS06&   $\phm{-}  0.57\pm 0.08$&       $ -0.840 \pm   0.083$&       $ -0.034$&       $  -0.16$\\
        214080&      HD 214080&   14.91&   15.27&   15.78&   JSS86&   $\phm{-}  0.27\pm 0.10$&       $ -0.539 \pm   0.102$&       $ -0.425$&       $  -0.86$\\
        214680&         10 Lac&   15.66&   15.69&   15.73&   JSS86&   $\phm{-}  0.50\pm 0.06$&       $ -0.765 \pm   0.064$&$\phm{-}  0.108$&$\phm{-}   0.74$\\
        214993&         12 Lac&   15.43&   15.50&   15.58&   JSS86&   $\phm{-}  0.68\pm 0.10$&       $ -0.948 \pm   0.096$&$\phm{-}  0.006$&$\phm{-}   0.04$\\
215733 $(-59)$&      HD 215733&   14.34&   14.43&   14.52&    FS97&          $ -0.11\pm 0.10$&       $ -0.160 \pm   0.101$&$\phm{-}  0.017$&$\phm{-}   0.06$\\
$(-54)$&&   13.55&   13.86&   14.17&    FS97&   $\phm{-}  0.54\pm 0.15$&       $ -0.812 \pm   0.150$&       $ -0.581$&       $  -1.08$\\
$(-47)$&&   14.10&   14.32&   14.54&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-45)$&&   13.66&   13.97&   14.28&    FS97&          $ -0.40\pm 0.28$&$\phm{-}  0.133 \pm   0.279$&$\phm{-}  0.154$&$\phm{-}   0.23$\\
$(-42)$&&   13.22&   13.67&   14.12&    FS97&          $ -0.16\pm 0.31$&       $ -0.107 \pm   0.313$&       $ -0.376$&       $  -0.37$\\
$(-32)$&&   14.41&   14.63&   14.85&    FS97&   $\phm{-}  0.25\pm 0.09$&       $ -0.516 \pm   0.090$&       $ -0.117$&       $  -0.42$\\
$(-31)$&&   13.07&   13.68&   14.29&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-28)$&&   14.13&   14.32&   14.51&    FS97&          $ -0.18\pm 0.07$&       $ -0.087 \pm   0.072$&       $ -0.126$&       $  -0.55$\\
$(-26)$&&   14.31&   14.48&   14.65&    FS97&          $ -0.12\pm 0.07$&       $ -0.148 \pm   0.071$&       $ -0.105$&       $  -0.48$\\
$(-23)$&&   13.18&   13.72&   14.26&    FS97&   $\phm{-}  0.24\pm 0.08$&       $ -0.512 \pm   0.082$&       $ -0.641$&       $  -1.17$\\
$(-21)$&&   14.38&   14.49&   14.60&    FS97&   $\phm{-}  0.24\pm 0.05$&       $ -0.507 \pm   0.053$&$\phm{-}  0.004$&$\phm{-}   0.03$\\
$(-16)$&&   14.60&   14.68&   14.76&    FS97&   $\phm{-}  0.93\pm 0.05$&       $ -1.195 \pm   0.054$&$\phm{-}  0.142$&$\phm{-}   1.30$\\
$(-11)$&&   14.79&   14.91&   15.03&    FS97&          $ -0.01\pm 0.07$&       $ -0.263 \pm   0.075$&       $ -0.050$&       $  -0.33$\\
 $(-9)$&&   15.00&   15.12&   15.24&    FS97&   $\phm{-}  0.08\pm 0.04$&       $ -0.349 \pm   0.040$&       $ -0.224$&       $  -1.49$\\
 $(-5)$&&   14.07&   14.31&   14.55&    FS97&   $\phm{-}  0.77\pm 0.18$&       $ -1.040 \pm   0.179$&$\phm{-}  0.147$&$\phm{-}   0.46$\\
   (+1)&&   13.97&   14.16&   14.35&    FS97&   $\phm{-}  0.90\pm 0.05$&       $ -1.172 \pm   0.055$&       $ -0.001$&       $  -0.01$\\
(total)&&   15.55&   15.70&   15.86&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        217675&          o And&   15.10&   15.27&   15.81&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        218376&          1 Cas&   15.66&   15.77&   16.02&   JSS86&   $\phm{-}  0.60\pm 0.06$&       $ -0.869 \pm   0.061$&       $ -0.047$&       $  -0.21$\\
        219188&      HD 219188&   15.53&   15.69&$\infty$&   JSS86&   $\phm{-}  1.24\pm 0.57$&       $ -1.505 \pm   0.571$&         \nodata&         \nodata\\
        220057&      HD 220057&   15.63&   15.66&   15.69&  CLMS06&   $\phm{-}  0.75\pm 0.05$&       $ -1.020 \pm   0.055$&       $ -0.096$&       $  -0.72$\\
        224151&       V373 Cas&   16.27&   16.30&   16.33&   JS07b&   $\phm{-}  0.46\pm 0.04$&       $ -0.734 \pm   0.044$&       $ -0.049$&       $  -0.64$\\
        224572&   $\sigma$ Cas&   15.48&   15.56&   15.63&   JSS86&   $\phm{-}  0.76\pm 0.07$&       $ -1.027 \pm   0.072$&       $ -0.010$&       $  -0.07$\\
        232522&     HDE 232522&   16.08&   16.11&   16.14&  CLMS06&   $\phm{-}  0.44\pm 0.03$&       $ -0.706 \pm   0.034$&$\phm{-}  0.010$&$\phm{-}   0.15$\\
        303308&     HDE 303308&   16.29&   16.34&   16.38&   JS07b&   $\phm{-}  0.38\pm 0.04$&       $ -0.652 \pm   0.040$&       $ -0.107$&       $  -1.20$\\
        308813&     HDE 308813&   16.12&   16.15&   16.18&  CLMS06&   $\phm{-}  0.49\pm 0.04$&       $ -0.760 \pm   0.041$&$\phm{-}  0.003$&$\phm{-}   0.03$\\
              &    BD +35 4258&   16.07&   16.15&   16.21&   JS07b&   $\phm{-}  0.40\pm 0.08$&       $ -0.674 \pm   0.079$&       $ -0.092$&       $  -0.65$\\
              &   CPD -59 2603&   16.32&   16.35&   16.38&   JS07b&   $\phm{-}  0.17\pm 0.06$&       $ -0.438 \pm   0.065$&       $ -0.037$&       $  -0.31$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Mg}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.02 in the solar abundance $\sigma({\rm Mg}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Mg}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Silicon\label{Si}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Si II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Si$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
         18100&       HD 18100&   15.31&   15.34&   15.37&   SS96b&   $\phm{-}  0.14\pm 0.04$&       $ -0.378 \pm   0.056$&       $ -0.046$&       $  -0.31$\\
         22586&       HD 22586&   15.26&   15.31&   15.51&    JW96&   $\phm{-}  0.34\pm 0.07$&       $ -0.610 \pm   0.078$&       $ -0.053$&       $  -0.24$\\
         27778&         62 Tau& \nodata& \nodata&   15.94&   M++07&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         34029&   $\alpha$ Aur&   13.16&   13.20&   13.24&  WRLS02&   $\phm{-}  0.44\pm 0.05$&       $ -0.722 \pm   0.062$&$\phm{-}  0.076$&$\phm{-}   0.64$\\
         35149&         23 Ori&   15.36&   15.44&   15.51&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.835 \pm   0.050$&$\phm{-}  0.034$&$\phm{-}   0.21$\\
         37021&$\theta^1$ Ori &   16.04&   16.16&   16.24&   M++07&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37061&      $\nu$ Ori&   16.10&   16.16&   16.21&   M++07&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         38666&      $\mu$ Col&   15.14&   15.16&   15.18&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -0.349 \pm   0.026$&$\phm{-}  0.040$&$\phm{-}   1.05$\\
         44743&    $\beta$ CMa&   14.08&   14.10&   14.12&    DG98&          $ -0.43\pm 0.03$&$\phm{-}  0.270 \pm   0.063$&       $ -0.077$&       $  -0.86$\\
   48915 (+12)&   $\alpha$ CMa&   12.27&   12.36&   12.50&   H++99&   $\phm{-}  0.42\pm 0.11$&       $ -0.700 \pm   0.125$&$\phm{-}  0.053$&$\phm{-}   0.20$\\
  (+18)&&   12.33&   12.41&   12.53&   H++99&   $\phm{-}  0.42\pm 0.08$&       $ -0.697 \pm   0.096$&       $ -0.100$&       $  -0.49$\\
         49798&       HD 49798&   15.15&   15.20&   15.40&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         66811&    $\zeta$ Pup&   15.13&   15.23&   15.43&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -0.589 \pm   0.030$&$\phm{-}  0.250$&$\phm{-}   1.58$\\
         68273& $\gamma^2$ Vel&   14.67&   14.75&   14.84&    FS94&   $\phm{-}  0.25\pm 0.02$&       $ -0.508 \pm   0.031$&       $ -0.059$&       $  -0.60$\\
 93521 $(-66)$&       HD 93521&   13.94&   14.01&   14.08&    SF93&          $ -0.31\pm 0.11$&$\phm{-}  0.130 \pm   0.130$&       $ -0.237$&       $  -0.66$\\
$(-58)$&&   14.59&   14.62&   14.65&    SF93&          $ -0.01\pm 0.03$&       $ -0.216 \pm   0.046$&       $ -0.111$&       $  -1.14$\\
$(-51)$&&   14.52&   14.57&   14.62&    SF93&          $ -0.04\pm 0.04$&       $ -0.181 \pm   0.058$&       $ -0.056$&       $  -0.42$\\
$(-39)$&&   14.07&   14.10&   14.13&    SF93&   $\phm{-}  0.01\pm 0.08$&       $ -0.230 \pm   0.098$&       $ -0.157$&       $  -0.70$\\
$(-29)$&&   13.16&   13.23&   13.30&    SF93&   $\phm{-}  0.34\pm 0.17$&       $ -0.610 \pm   0.192$&       $ -0.147$&       $  -0.37$\\
$(-18)$&&   14.48&   14.52&   14.56&    SF93&   $\phm{-}  0.00\pm 0.03$&       $ -0.226 \pm   0.044$&       $ -0.141$&       $  -1.54$\\
$(-10)$&&   14.51&   14.65&   14.69&    SF93&   $\phm{-}  0.02\pm 0.04$&       $ -0.247 \pm   0.052$&       $ -0.070$&       $  -0.56$\\
   (+3)&&   14.28&   14.34&   14.40&    SF93&   $\phm{-}  0.25\pm 0.04$&       $ -0.509 \pm   0.047$&       $ -0.058$&       $  -0.52$\\
   (+7)&&   13.75&   13.86&   13.97&    SF93&   $\phm{-}  0.23\pm 0.12$&       $ -0.489 \pm   0.138$&       $ -0.048$&       $  -0.16$\\
(total)&&   15.26&   15.33&   15.37&    SF93&   $\phm{-}  0.06\pm 0.04$&       $ -0.289 \pm   0.048$&       $ -0.095$&       $  -0.94$\\
        100340&      HD 100340&   15.13&$\infty$&$\infty$&   SS96b&   $\phm{-}  0.10\pm 0.06$&       $ -0.334 \pm   0.071$&         \nodata&         \nodata\\
        116658&   $\alpha$ Vir&   13.96&   14.11&   14.26&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -0.407 \pm   0.060$&       $ -0.097$&       $  -0.51$\\
        120086&      HD 120086&   15.26&   15.31&   15.51&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        122451&    $\beta$ Cen&   14.47&   14.51&   14.55&  BLWY84&   $\phm{-}  0.23\pm 0.03$&       $ -0.488 \pm   0.038$&       $ -0.151$&       $  -2.03$\\
        147933&   $\rho$ Oph A&   16.03&   16.12&   16.19&   M++07&   $\phm{-}  1.09\pm 0.08$&       $ -1.464 \pm   0.108$&$\phm{-}  0.272$&$\phm{-}   1.74$\\
149757 $(-27)$&    $\zeta$ Oph&   14.73&   14.74&   14.75&   SCS94&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   15.31&   15.34&   15.37&   C++94&   $\phm{-}  1.05\pm 0.02$&       $ -1.410 \pm   0.055$&       $ -0.010$&       $  -0.13$\\
        149881&       V600 Her&   15.70&   15.80&   15.90&    SF95&   $\phm{-}  0.07\pm 0.06$&       $ -0.298 \pm   0.076$&       $ -0.159$&       $  -0.71$\\
        152590&      HD 152590&   15.75&   15.92&   16.04&   M++07&   $\phm{-}  0.69\pm 0.03$&       $ -1.007 \pm   0.047$&       $ -0.150$&       $  -0.94$\\
        154368&      V1074 Sco&   16.04&   16.34&   16.64&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -0.809 \pm   0.079$&       $ -0.051$&       $  -0.16$\\
        158926&  $\lambda$ Sco&   14.06&   14.09&   14.11&     Y83&   $\phm{-}  0.31\pm 0.02$&       $ -0.577 \pm   0.029$&       $ -0.175$&       $  -3.58$\\
        167756&      HD 167756&   15.83&   15.88&   15.95&   CSS95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        207198&      HD 207198&   15.55&   15.84&   16.01&   M++07&   $\phm{-}  0.90\pm 0.03$&       $ -1.244 \pm   0.055$&       $ -0.201$&       $  -0.83$\\
215733 $(-93)$&      HD 215733&   12.92&   12.95&   12.98&    FS97&          $ -0.27\pm 0.19$&$\phm{-}  0.081 \pm   0.221$&       $ -0.128$&       $  -0.29$\\
$(-83)$&&   12.12&   12.24&   12.36&    FS97&   $\phm{-}  0.99\pm 0.30$&       $ -1.345 \pm   0.341$&       $ -0.422$&       $  -0.69$\\
$(-61)$&&   13.34&   13.61&   13.88&    FS97&   $\phm{-}  1.06\pm 0.21$&       $ -1.431 \pm   0.243$&       $ -0.006$&       $  -0.01$\\
$(-59)$&&   14.31&   14.37&   14.43&    FS97&          $ -0.11\pm 0.10$&       $ -0.098 \pm   0.116$&       $ -0.089$&       $  -0.30$\\
$(-54)$&&   14.22&   14.28&   14.34&    FS97&   $\phm{-}  0.54\pm 0.15$&       $ -0.841 \pm   0.173$&       $ -0.116$&       $  -0.26$\\
$(-47)$&&   14.47&   14.55&   14.63&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-45)$&&   13.00&   13.41&   13.82&    FS97&          $ -0.40\pm 0.28$&$\phm{-}  0.237 \pm   0.319$&       $ -0.494$&       $  -0.67$\\
$(-42)$&&   13.60&   13.86&   14.12&    FS97&          $ -0.16\pm 0.31$&       $ -0.037 \pm   0.357$&       $ -0.240$&       $  -0.25$\\
$(-40)$&&   13.57&   13.77&   13.97&    FS97&   $\phm{-}  0.18\pm 0.24$&       $ -0.429 \pm   0.278$&       $ -0.218$&       $  -0.31$\\
$(-32)$&&   14.58&   14.76&   14.94&    FS97&   $\phm{-}  0.25\pm 0.09$&       $ -0.504 \pm   0.104$&$\phm{-}  0.017$&$\phm{-}   0.07$\\
$(-31)$&&   13.74&   14.00&   14.26&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-28)$&&   14.25&   14.39&   14.53&    FS97&          $ -0.18\pm 0.07$&       $ -0.014 \pm   0.083$&       $ -0.113$&       $  -0.58$\\
$(-26)$&&   14.19&   14.38&   14.57&    FS97&          $ -0.12\pm 0.07$&       $ -0.084 \pm   0.082$&       $ -0.253$&       $  -1.06$\\
$(-23)$&&   14.10&   14.30&   14.50&    FS97&   $\phm{-}  0.24\pm 0.08$&       $ -0.499 \pm   0.095$&       $ -0.058$&       $  -0.25$\\
$(-21)$&&   13.98&   14.15&   14.32&    FS97&   $\phm{-}  0.24\pm 0.05$&       $ -0.493 \pm   0.062$&       $ -0.334$&       $  -1.72$\\
$(-19)$&&   14.20&   14.31&   14.42&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-16)$&&   14.45&   14.55&   14.65&    FS97&   $\phm{-}  0.93\pm 0.05$&       $ -1.277 \pm   0.073$&$\phm{-}  0.110$&$\phm{-}   0.82$\\
$(-11)$&&   14.86&   14.99&   15.12&    FS97&          $ -0.01\pm 0.07$&       $ -0.215 \pm   0.086$&       $ -0.002$&       $  -0.01$\\
 $(-9)$&&   15.18&   15.24&   15.30&    FS97&   $\phm{-}  0.08\pm 0.04$&       $ -0.313 \pm   0.047$&       $ -0.124$&       $  -1.12$\\
 $(-5)$&&   13.19&   13.73&   14.27&    FS97&   $\phm{-}  0.77\pm 0.18$&       $ -1.100 \pm   0.207$&       $ -0.357$&       $  -0.61$\\
   (+1)&&   13.68&   13.82&   13.96&    FS97&   $\phm{-}  0.90\pm 0.05$&       $ -1.250 \pm   0.074$&       $ -0.247$&       $  -1.49$\\
   (+9)&&   12.69&   12.77&   12.85&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
  (+15)&&   12.47&   12.58&   12.69&    FS97&   $\phm{-}  0.96\pm 0.08$&       $ -1.312 \pm   0.103$&       $ -0.135$&       $  -0.77$\\
(total)&&   15.66&   15.77&   15.90&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Si}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.02 in the solar abundance $\sigma({\rm Si}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Si}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Phosphorus\label{P}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(P II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[P$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          2905&   $\kappa$ Cas&   14.43&   14.78&$\infty$&   JSS86&   $\phm{-}  0.58\pm 0.06$&       $ -0.253 \pm   0.057$&         \nodata&         \nodata\\
          5394&   $\gamma$ Cas&   13.33&   13.41&   13.51&   JSS86&   $\phm{-}  0.52\pm 0.04$&       $ -0.192 \pm   0.042$&       $ -0.100$&       $  -0.75$\\
         18100&       HD 18100&   13.65&   13.72&   13.79&   SS96b&   $\phm{-}  0.14\pm 0.04$&$\phm{-}  0.167 \pm   0.047$&       $ -0.138$&       $  -0.88$\\
         21278&       HD 21278&   13.29&   13.54&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         21856&       HD 21856&   14.08&   14.38&$\infty$&   JSS86&   $\phm{-}  0.67\pm 0.39$&       $ -0.340 \pm   0.368$&         \nodata&         \nodata\\
         22928&   $\delta$ Per&   13.31&   13.61&   13.78&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         22951&         40 Per&   13.85&   14.03&   14.15&   JSS86&   $\phm{-}  0.73\pm 0.05$&       $ -0.396 \pm   0.051$&       $ -0.341$&       $  -1.78$\\
         23180&         o  Per&   14.22&   14.43&   14.64&     S76&   $\phm{-}  0.84\pm 0.06$&       $ -0.501 \pm   0.065$&$\phm{-}  0.199$&$\phm{-}   0.82$\\
         23408&         20 Tau&   14.08&   14.33&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         23480&         23 Tau&   13.09&   13.24&   13.64&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         23630&     $\eta$ Tau&   12.88&   13.26&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         24398&    $\zeta$ Per&   14.44&   14.58&   14.72&     S77&   $\phm{-}  0.88\pm 0.05$&       $ -0.540 \pm   0.053$&$\phm{-}  0.383$&$\phm{-}   2.07$\\
         24534&          X Per&   14.37&   14.42&   14.47&   LKF05&   $\phm{-}  0.90\pm 0.06$&       $ -0.554 \pm   0.058$&$\phm{-}  0.092$&$\phm{-}   1.10$\\
         24760& $\epsilon$ Per&   13.43&   13.56&   13.63&   JSS86&   $\phm{-}  0.68\pm 0.04$&       $ -0.346 \pm   0.040$&       $ -0.136$&       $  -0.97$\\
         24912&      $\xi$ Per&   14.50&   14.53&   14.55&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -0.490 \pm   0.032$&$\phm{-}  0.182$&$\phm{-}   2.12$\\
         27778&         62 Tau&   14.19&   14.21&   14.23&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         28497&        228 Eri&   13.60&   13.91&   14.20&    SY77&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         29248&      $\nu$ Eri&   13.73&   14.06&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         30614&   $\alpha$ Cam&   14.00&   14.20&   14.40&    JY78&   $\phm{-}  0.46\pm 0.04$&       $ -0.136 \pm   0.041$&       $ -0.299$&       $  -1.37$\\
         31237&    $\pi^5$ Ori&   13.14&   13.24&   13.42&   JSS86&   $\phm{-}  0.52\pm 0.21$&       $ -0.195 \pm   0.197$&       $ -0.263$&       $  -0.60$\\
         34816&  $\lambda$ Lep&   13.22&   13.39&   13.54&   JSS86&   $\phm{-}  0.45\pm 0.05$&       $ -0.134 \pm   0.051$&       $ -0.195$&       $  -1.01$\\
         35149&         23 Ori&   14.27&   14.31&   14.35&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.214 \pm   0.038$&$\phm{-}  0.348$&$\phm{-}   2.39$\\
         35439&         25 Ori&   13.07&   13.14&   13.29&   JSS86&   $\phm{-}  0.72\pm 0.18$&       $ -0.386 \pm   0.168$&       $ -0.369$&       $  -1.25$\\
         35715&     $\psi$ Ori&   13.27&   13.34&   13.62&   JSS86&   $\phm{-}  0.66\pm 0.11$&       $ -0.331 \pm   0.108$&       $ -0.359$&       $  -1.28$\\
         36166&       HD 36166&   13.19&   13.59&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         36486& $\delta$ Ori A&   13.13&   13.33&   13.53&    JY78&   $\phm{-}  0.54\pm 0.02$&       $ -0.215 \pm   0.023$&       $ -0.184$&       $  -0.90$\\
         36822&   $\phi^1$ Ori&   14.00&   14.08&   14.18&   JSS86&   $\phm{-}  0.74\pm 0.08$&       $ -0.405 \pm   0.078$&$\phm{-}  0.105$&$\phm{-}   0.74$\\
         36841&       HD 36841&   13.87&   13.93&   13.99&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         36861&$\lambda$ Ori A&   13.98&   14.03&   14.08&   JSS86&   $\phm{-}  0.57\pm 0.04$&       $ -0.239 \pm   0.040$&       $ -0.072$&       $  -0.57$\\
         37021&$\theta^1$ Ori &   14.44&   14.47&   14.50&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37043&    $\iota$ Ori&   13.43&   13.48&   13.55&   JSS86&   $\phm{-}  0.41\pm 0.03$&       $ -0.092 \pm   0.029$&       $ -0.121$&       $  -1.28$\\
         37128& $\epsilon$ Ori&   13.70&   13.78&   13.85&   JSS86&   $\phm{-}  0.54\pm 0.03$&       $ -0.215 \pm   0.031$&$\phm{-}  0.002$&$\phm{-}   0.01$\\
         37468&   $\sigma$ Ori&   13.65&   13.73&   13.78&   JSS86&   $\phm{-}  0.58\pm 0.04$&       $ -0.255 \pm   0.042$&       $ -0.078$&       $  -0.66$\\
         37903&       HD 37903&   14.05&   14.09&   14.13&  CLMS06&   $\phm{-}  1.15\pm 0.03$&       $ -0.789 \pm   0.047$&       $ -0.095$&       $  -1.10$\\
         38666&      $\mu$ Col&   13.59&   13.61&   13.63&   HSF99&   $\phm{-}  0.11\pm 0.01$&$\phm{-}  0.191 \pm   0.024$&$\phm{-}  0.021$&$\phm{-}   0.57$\\
         38771&   $\kappa$ Ori&   13.80&   13.88&   13.93&   JSS86&   $\phm{-}  0.67\pm 0.03$&       $ -0.334 \pm   0.030$&$\phm{-}  0.151$&$\phm{-}   1.83$\\
         40111&        139 Tau&   14.13&   14.23&   14.30&   JSS86&   $\phm{-}  0.49\pm 0.04$&       $ -0.167 \pm   0.037$&       $ -0.101$&       $  -0.81$\\
         41161&       HD 41161&   13.63&$\infty$&$\infty$&    OH06&   $\phm{-}  0.44\pm 0.04$&       $ -0.120 \pm   0.041$&         \nodata&         \nodata\\
         44506&       HD 44506&   12.94&   13.19&$\infty$&   JSS86&          $ -0.03\pm 0.23$&$\phm{-}  0.325 \pm   0.216$&         \nodata&         \nodata\\
         47839&         15 Mon&   13.33&   13.63&   13.83&    JY78&   $\phm{-}  0.25\pm 0.05$&$\phm{-}  0.061 \pm   0.048$&       $ -0.285$&       $  -1.04$\\
         52918&         19 Mon&   13.37&   13.49&   13.72&   JSS86&   $\phm{-}  0.44\pm 0.24$&       $ -0.123 \pm   0.230$&       $ -0.122$&       $  -0.29$\\
         53975&       HD 53975&   13.62&$\infty$&$\infty$&    OH06&   $\phm{-}  0.45\pm 0.03$&       $ -0.129 \pm   0.030$&         \nodata&         \nodata\\
         54662&       HD 54662&   14.15&   14.43&$\infty$&   JSS86&   $\phm{-}  0.89\pm 0.09$&       $ -0.541 \pm   0.090$&         \nodata&         \nodata\\
         55879&       HD 55879&   13.75&   14.28&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         57060&         29 CMa&   13.85&   13.93&   14.00&   JSS86&   $\phm{-}  0.50\pm 0.05$&       $ -0.178 \pm   0.047$&       $ -0.135$&       $  -1.07$\\
         64740&       HD 64740&   12.94&   13.19&$\infty$&   JSS86&   $\phm{-}  0.27\pm 0.30$&$\phm{-}  0.039 \pm   0.286$&         \nodata&         \nodata\\
         64760&       HD 64760&   13.70&   13.78&   13.85&   JSS86&   $\phm{-}  0.35\pm 0.06$&       $ -0.040 \pm   0.057$&$\phm{-}  0.017$&$\phm{-}   0.12$\\
         65575&     $\chi$ Car&   12.82&   12.89&   13.04&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         65818&          V Pup&   14.00&   14.13&   14.25&   JSS86&   $\phm{-}  0.36\pm 0.09$&       $ -0.047 \pm   0.086$&$\phm{-}  0.113$&$\phm{-}   0.54$\\
         66811&    $\zeta$ Pup&   13.46&   13.51&   13.56&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -0.009 \pm   0.024$&$\phm{-}  0.023$&$\phm{-}   0.34$\\
         68273& $\gamma^2$ Vel&   12.97&   13.13&   13.38&    FS94&   $\phm{-}  0.25\pm 0.02$&$\phm{-}  0.059 \pm   0.026$&       $ -0.182$&       $  -0.86$\\
         71634&       HD 71634&   14.29&   14.32&   14.35&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         72754&         FY Vel&   14.41&   14.45&   14.49&  CLMS06&   $\phm{-}  0.76\pm 0.10$&       $ -0.426 \pm   0.096$&$\phm{-}  0.054$&$\phm{-}   0.38$\\
         75309&       HD 75309&   14.52&   14.55&   14.58&  CLMS06&   $\phm{-}  0.63\pm 0.04$&       $ -0.296 \pm   0.039$&$\phm{-}  0.131$&$\phm{-}   1.44$\\
         79186&         GX Vel&   14.67&   14.73&   14.79&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -0.356 \pm   0.036$&$\phm{-}  0.141$&$\phm{-}   1.45$\\
         79351&          a Car&   12.34&   12.69&   13.02&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         81188&   $\kappa$ Vel&   13.48&   13.71&   13.88&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         91824&       HD 91824&   14.53&   14.56&   14.59&  CLMS06&   $\phm{-}  0.45\pm 0.03$&       $ -0.126 \pm   0.032$&       $ -0.016$&       $  -0.22$\\
         91983&       HD 91983&   14.58&   14.62&   14.66&  CLMS06&   $\phm{-}  0.48\pm 0.04$&       $ -0.154 \pm   0.040$&       $ -0.002$&       $  -0.02$\\
         93030&   $\theta$ Car&   13.47&   13.64&   13.70&   AJS92&   $\phm{-}  0.45\pm 0.03$&       $ -0.125 \pm   0.033$&       $ -0.031$&       $  -0.22$\\
         93222&       HD 93222&   14.81&   14.81&   14.83&   LKF05&   $\phm{-}  0.39\pm 0.04$&       $ -0.072 \pm   0.041$&       $ -0.078$&       $  -1.04$\\
         99857&       HD 99857&   14.62&   14.64&   14.66&   LKF05&   $\phm{-}  0.54\pm 0.04$&       $ -0.213 \pm   0.043$&       $ -0.044$&       $  -0.58$\\
        104705&         DF Cru&   14.62&   14.65&   14.68&   LKF05&   $\phm{-}  0.33\pm 0.05$&       $ -0.013 \pm   0.046$&       $ -0.053$&       $  -0.57$\\
        106490&   $\delta$ Cru&   12.87&   12.94&   13.09&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        108248& $\alpha^1$ Cru&   13.17&   13.24&   13.32&   JSS86&   $\phm{-}  0.15\pm 0.05$&$\phm{-}  0.153 \pm   0.051$&       $ -0.052$&       $  -0.39$\\
        111934&         BU Cru&   14.68&   14.73&   14.78&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        116658&   $\alpha$ Vir&   12.19&   12.39&   12.49&    YK79&   $\phm{-}  0.16\pm 0.05$&$\phm{-}  0.142 \pm   0.051$&       $ -0.291$&       $  -1.56$\\
        118716& $\epsilon$ Cen&   13.24&   13.34&   13.44&   JSS86&   $\phm{-}  0.15\pm 0.16$&$\phm{-}  0.154 \pm   0.157$&$\phm{-}  0.044$&$\phm{-}   0.11$\\
        120324&      $\mu$ Cen&   13.17&   13.39&   13.62&   JSS86&          $ -0.81\pm 3.74$&$\phm{-}  1.060 \pm   3.532$&$\phm{-}  0.034$&$\phm{-}   0.00$\\
        121263&    $\zeta$ Cen&   12.87&   12.99&   13.17&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        121968&      HD 121968&   13.97&   14.03&   14.09&   LKF05&   $\phm{-}  0.26\pm 0.06$&$\phm{-}  0.052 \pm   0.060$&       $ -0.158$&       $  -1.02$\\
        124314&      HD 124314&   13.77&   14.81&   14.85&   LKF05&   $\phm{-}  0.59\pm 0.05$&       $ -0.258 \pm   0.051$&$\phm{-}  0.018$&$\phm{-}   0.03$\\
        127972&     $\eta$ Cen&   12.89&   12.94&   13.04&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        135591&      HD 135591&   14.28&   14.43&$\infty$&   JSS86&   $\phm{-}  0.56\pm 0.22$&       $ -0.238 \pm   0.209$&         \nodata&         \nodata\\
        136298&   $\delta$ Lup&   13.07&   13.19&   13.34&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        138690&   $\gamma$ Lup&   12.84&   13.19&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        141637&          1 Sco&   14.10&   14.23&   14.35&   JSS86&   $\phm{-}  0.69\pm 0.05$&       $ -0.356 \pm   0.051$&       $ -0.091$&       $  -0.52$\\
        143018&      $\pi$ Sco&   13.70&   13.90&   14.10&    JJ91&   $\phm{-}  0.71\pm 0.03$&       $ -0.371 \pm   0.036$&$\phm{-}  0.036$&$\phm{-}   0.17$\\
        143118&   $\eta$ Lup A&   12.79&   12.84&   12.99&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        143275&   $\delta$ Sco&   14.18&   14.23&   14.30&   JSS86&   $\phm{-}  0.90\pm 0.03$&       $ -0.551 \pm   0.041$&$\phm{-}  0.072$&$\phm{-}   0.63$\\
        144217&  $\beta^1$ Sco&   14.15&   14.23&   14.30&   JSS86&   $\phm{-}  0.81\pm 0.02$&       $ -0.471 \pm   0.029$&$\phm{-}  0.023$&$\phm{-}   0.26$\\
        144470&      o$^1$ Sco&   14.20&   14.28&   14.35&   JSS86&   $\phm{-}  0.81\pm 0.04$&       $ -0.466 \pm   0.042$&       $ -0.027$&       $  -0.23$\\
        145502&      $\nu$ Sco&   14.18&   14.48&$\infty$&   JSS86&   $\phm{-}  0.80\pm 0.11$&       $ -0.459 \pm   0.109$&         \nodata&         \nodata\\
        147165&   $\sigma$ Sco&   14.20&   14.28&   14.35&   JSS86&   $\phm{-}  0.76\pm 0.06$&       $ -0.427 \pm   0.061$&       $ -0.199$&       $  -1.00$\\
        147933&   $\rho$ Oph A&   13.48&   13.63&   13.93&   JSS86&   $\phm{-}  1.09\pm 0.08$&       $ -0.737 \pm   0.085$&       $ -0.878$&       $  -3.46$\\
        148184&     $\chi$ Oph&   14.03&   14.18&   14.30&   JSS86&   $\phm{-}  0.96\pm 0.09$&       $ -0.609 \pm   0.093$&       $ -0.060$&       $  -0.29$\\
        148594&      HD 148594&   14.23&   14.26&   14.29&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        148605&         22 Sco&   14.05&   14.38&$\infty$&   JSS86&   $\phm{-}  0.53\pm 0.39$&       $ -0.205 \pm   0.373$&         \nodata&         \nodata\\
        149038&      $\mu$ Nor&   14.15&   14.48&$\infty$&   JSS86&   $\phm{-}  0.56\pm 0.05$&       $ -0.230 \pm   0.047$&         \nodata&         \nodata\\
149757 $(-27)$&    $\zeta$ Oph&   13.04&   13.06&   13.08&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   13.67&$\infty$&$\infty$&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -0.692 \pm   0.036$&         \nodata&         \nodata\\
        151804&       V973 Sco&   57.32&$\infty$&$\infty$&   JSS86&   $\phm{-}  0.57\pm 0.08$&       $ -0.247 \pm   0.073$&         \nodata&         \nodata\\
        151890&    $\mu^1$ Sco&   13.31&   13.41&   13.51&   JSS86&          $ -0.03\pm 3.47$&$\phm{-}  0.323 \pm   3.282$&       $ -0.039$&       $  -0.00$\\
        152590&      HD 152590&   14.62&   14.64&   14.66&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -0.357 \pm   0.033$&       $ -0.008$&       $  -0.12$\\
        154368&      V1074 Sco&   14.69&   14.99&   15.29&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -0.192 \pm   0.064$&$\phm{-}  0.048$&$\phm{-}   0.15$\\
        155806&      V1075 Sco&   57.35&$\infty$&$\infty$&   JSS86&   $\phm{-}  0.62\pm 0.07$&       $ -0.293 \pm   0.064$&         \nodata&         \nodata\\
        156110&      HD 156110&   13.68&   13.72&   13.76&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        157246&   $\gamma$ Ara&   13.98&   14.08&   14.18&   JSS86&   $\phm{-}  0.46\pm 0.03$&       $ -0.138 \pm   0.035$&       $ -0.031$&       $  -0.23$\\
        157857&      HD 157857&   14.57&   14.61&   14.65&  CLMS06&   $\phm{-}  0.62\pm 0.04$&       $ -0.292 \pm   0.037$&       $ -0.078$&       $  -0.90$\\
        158926&  $\lambda$ Sco&   12.55&   12.59&   12.64&     Y83&   $\phm{-}  0.31\pm 0.02$&$\phm{-}  0.001 \pm   0.023$&       $ -0.177$&       $  -3.01$\\
        160578&   $\kappa$ Sco&   13.14&   13.24&   13.34&   JSS86&   $\phm{-}  0.50\pm 0.07$&       $ -0.173 \pm   0.071$&       $ -0.349$&       $  -1.77$\\
        164284&         66 Oph&   13.38&   13.48&   13.65&   JSS86&   $\phm{-}  0.89\pm 0.18$&       $ -0.545 \pm   0.171$&       $ -0.264$&       $  -0.66$\\
        165024&   $\theta$ Ara&   14.03&   14.13&   14.23&   JSS86&   $\phm{-}  0.56\pm 0.03$&       $ -0.237 \pm   0.036$&       $ -0.016$&       $  -0.11$\\
        167264&         15 Sgr&   14.73&   14.83&$\infty$&   JSS86&   $\phm{-}  0.68\pm 0.16$&       $ -0.347 \pm   0.149$&         \nodata&         \nodata\\
        175360&      HD 175360&   14.11&   14.20&   14.29&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        177989&      HD 177989&   14.40&   14.44&   14.48&   LKF05&   $\phm{-}  0.55\pm 0.05$&       $ -0.227 \pm   0.045$&$\phm{-}  0.043$&$\phm{-}   0.47$\\
        184915&   $\kappa$ Aql&   14.08&   14.33&$\infty$&   JSS86&   $\phm{-}  0.88\pm 0.05$&       $ -0.533 \pm   0.053$&         \nodata&         \nodata\\
        185418&      HD 185418&   14.60&   14.63&   14.66&  CLMS06&   $\phm{-}  0.79\pm 0.03$&       $ -0.452 \pm   0.038$&$\phm{-}  0.134$&$\phm{-}   1.55$\\
        188209&      HD 188209&   14.05&   14.18&   14.28&   JSS86&   $\phm{-}  0.66\pm 0.12$&       $ -0.332 \pm   0.116$&       $ -0.031$&       $  -0.16$\\
        193322&      HD 193322&   13.43&   13.73&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        198478&         55 Cyg&   14.65&   14.68&   14.71&  CLMS06&   $\phm{-}  0.81\pm 0.05$&       $ -0.467 \pm   0.054$&$\phm{-}  0.063$&$\phm{-}   0.51$\\
        198781&      HD 198781&   14.38&   14.42&   14.46&  CLMS06&   $\phm{-}  0.59\pm 0.03$&       $ -0.260 \pm   0.032$&       $ -0.008$&       $  -0.11$\\
        200120&         59 Cyg&   13.60&   13.78&   13.98&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        201345&      HD 201345&   14.35&   14.41&   14.47&  CLMS06&   $\phm{-}  0.34\pm 0.04$&       $ -0.023 \pm   0.041$&       $ -0.106$&       $  -0.95$\\
        202347&      HD 202347&   14.26&   14.33&   14.40&   LKF05&   $\phm{-}  0.56\pm 0.06$&       $ -0.231 \pm   0.061$&$\phm{-}  0.085$&$\phm{-}   0.61$\\
        202904& $\upsilon$ Cyg&   13.39&   13.49&   13.67&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        203064&         68 Cyg&   14.00&   14.23&$\infty$&   JSS86&   $\phm{-}  0.68\pm 0.20$&       $ -0.348 \pm   0.194$&         \nodata&         \nodata\\
        203532&      HD 203532&   14.18&   14.21&   14.24&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206773&      HD 206773&   14.56&   14.60&   14.64&  CLMS06&   $\phm{-}  0.53\pm 0.02$&       $ -0.209 \pm   0.024$&$\phm{-}  0.022$&$\phm{-}   0.31$\\
        208440&      HD 208440&   14.54&   14.61&   14.68&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -0.281 \pm   0.041$&$\phm{-}  0.047$&$\phm{-}   0.42$\\
        209975&         19 Cep&   14.23&   14.43&$\infty$&   JSS86&   $\phm{-}  0.57\pm 0.26$&       $ -0.246 \pm   0.248$&         \nodata&         \nodata\\
        212791&       V408 Lac&   14.31&   14.34&   14.37&  CLMS06&   $\phm{-}  0.57\pm 0.08$&       $ -0.244 \pm   0.079$&       $ -0.076$&       $  -0.38$\\
        214080&      HD 214080&   13.67&   13.99&$\infty$&   JSS86&   $\phm{-}  0.27\pm 0.10$&$\phm{-}  0.041 \pm   0.097$&         \nodata&         \nodata\\
        214680&         10 Lac&   13.83&   13.88&   13.93&   JSS86&   $\phm{-}  0.50\pm 0.06$&       $ -0.173 \pm   0.062$&       $ -0.218$&       $  -1.46$\\
        214993&         12 Lac&   13.78&   13.88&   14.08&   JSS86&   $\phm{-}  0.68\pm 0.10$&       $ -0.347 \pm   0.092$&       $ -0.139$&       $  -0.64$\\
        217675&          o And&   13.53&   13.91&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        218376&          1 Cas&   14.30&   14.48&$\infty$&   JSS86&   $\phm{-}  0.60\pm 0.06$&       $ -0.272 \pm   0.059$&         \nodata&         \nodata\\
        218915&      HD 218915&   14.39&   14.46&   14.53&   LKF05&   $\phm{-}  0.70\pm 0.08$&       $ -0.364 \pm   0.078$&$\phm{-}  0.029$&$\phm{-}   0.27$\\
        219188&      HD 219188&   13.29&   13.44&$\infty$&   JSS86&   $\phm{-}  1.24\pm 0.57$&       $ -0.875 \pm   0.543$&         \nodata&         \nodata\\
        220057&      HD 220057&   14.30&   14.33&   14.36&  CLMS06&   $\phm{-}  0.75\pm 0.05$&       $ -0.415 \pm   0.054$&$\phm{-}  0.052$&$\phm{-}   0.39$\\
        224151&       V373 Cas&   14.78&   14.87&   14.96&   LKF05&   $\phm{-}  0.46\pm 0.04$&       $ -0.144 \pm   0.043$&$\phm{-}  0.010$&$\phm{-}   0.09$\\
        224572&   $\sigma$ Cas&   13.95&   14.08&   14.18&   JSS86&   $\phm{-}  0.76\pm 0.07$&       $ -0.422 \pm   0.070$&       $ -0.021$&       $  -0.13$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm P}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.04 in the solar abundance $\sigma({\rm P}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm P}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Sulfur\label{S}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(S II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[S$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
         22586&       HD 22586&   15.05&   15.10&   15.30&    JW96&   $\phm{-}  0.34\pm 0.07$&       $ -0.186 \pm   0.091$&       $ -0.333$&       $  -1.47$\\
         22928&   $\delta$ Per&   14.75&   14.82&   14.88&    MY82&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         34029&   $\alpha$ Aur& \nodata& \nodata&   13.59&  WRLS02&   $\phm{-}  0.44\pm 0.05$&       $ -0.312 \pm   0.081$&         \nodata&         \nodata\\
         38666&      $\mu$ Col&   15.19&   15.21&   15.23&   HSF99&   $\phm{-}  0.11\pm 0.01$&$\phm{-}  0.102 \pm   0.028$&       $ -0.010$&       $  -0.26$\\
         44743&    $\beta$ CMa&   14.50&   14.54&   14.58&    DG98&          $ -0.43\pm 0.03$&$\phm{-}  0.790 \pm   0.111$&$\phm{-}  0.186$&$\phm{-}   1.41$\\
         49798&       HD 49798&   15.25&   15.30&   15.50&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         66811&    $\zeta$ Pup&   15.17&   15.21&   15.25&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -0.164 \pm   0.042$&$\phm{-}  0.158$&$\phm{-}   2.24$\\
         68273& $\gamma^2$ Vel&   14.95&   15.02&   15.11&    FS94&   $\phm{-}  0.25\pm 0.02$&       $ -0.074 \pm   0.037$&$\phm{-}  0.120$&$\phm{-}   1.24$\\
 93521 $(-66)$&       HD 93521&   14.07&   14.10&   14.13&    SF93&          $ -0.31\pm 0.11$&$\phm{-}  0.634 \pm   0.159$&       $ -0.308$&       $  -0.85$\\
$(-58)$&&   14.49&   14.51&   14.53&    SF93&          $ -0.01\pm 0.03$&$\phm{-}  0.250 \pm   0.055$&       $ -0.344$&       $  -3.47$\\
$(-51)$&&   14.51&   14.54&   14.57&    SF93&          $ -0.04\pm 0.04$&$\phm{-}  0.289 \pm   0.069$&       $ -0.213$&       $  -1.60$\\
$(-39)$&&   13.96&   14.03&   14.10&    SF93&   $\phm{-}  0.01\pm 0.08$&$\phm{-}  0.235 \pm   0.110$&       $ -0.349$&       $  -1.46$\\
$(-29)$&&   12.97&   13.17&   13.37&    SF93&   $\phm{-}  0.34\pm 0.17$&       $ -0.187 \pm   0.214$&       $ -0.287$&       $  -0.64$\\
$(-18)$&&   14.50&   14.52&   14.54&    SF93&   $\phm{-}  0.00\pm 0.03$&$\phm{-}  0.239 \pm   0.052$&       $ -0.263$&       $  -2.94$\\
$(-10)$&&   14.55&   14.67&   14.69&    SF93&   $\phm{-}  0.02\pm 0.04$&$\phm{-}  0.216 \pm   0.060$&       $ -0.170$&       $  -1.47$\\
   (+3)&&   14.51&   14.53&   14.55&    SF93&   $\phm{-}  0.25\pm 0.04$&       $ -0.075 \pm   0.054$&$\phm{-}  0.041$&$\phm{-}   0.42$\\
   (+7)&&   13.92&   13.98&   14.04&    SF93&   $\phm{-}  0.23\pm 0.12$&       $ -0.053 \pm   0.153$&       $ -0.021$&       $  -0.07$\\
(total)&&   15.28&   15.33&   15.36&    SF93&   $\phm{-}  0.06\pm 0.04$&$\phm{-}  0.169 \pm   0.054$&       $ -0.200$&       $  -2.08$\\
        116658&   $\alpha$ Vir&   14.46&   14.50&   14.54&    YK79&   $\phm{-}  0.16\pm 0.05$&$\phm{-}  0.038 \pm   0.066$&$\phm{-}  0.206$&$\phm{-}   1.63$\\
        158926&  $\lambda$ Sco&   14.51&   14.54&   14.57&     Y83&   $\phm{-}  0.31\pm 0.02$&       $ -0.150 \pm   0.040$&$\phm{-}  0.204$&$\phm{-}   3.49$\\
215733 $(-93)$&      HD 215733&   12.82&   12.95&   13.08&    FS97&          $ -0.27\pm 0.19$&$\phm{-}  0.580 \pm   0.253$&       $ -0.284$&       $  -0.60$\\
$(-61)$&&   12.88&   13.20&   13.52&    FS97&   $\phm{-}  1.06\pm 0.21$&       $ -1.098 \pm   0.303$&       $ -0.406$&       $  -0.72$\\
$(-59)$&&   14.17&   14.22&   14.27&    FS97&          $ -0.11\pm 0.10$&$\phm{-}  0.382 \pm   0.134$&       $ -0.376$&       $  -1.23$\\
$(-54)$&&   14.44&   14.47&   14.50&    FS97&   $\phm{-}  0.54\pm 0.15$&       $ -0.443 \pm   0.201$&$\phm{-}  0.019$&$\phm{-}   0.04$\\
$(-47)$&&   14.44&   14.50&   14.56&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-42)$&&   13.57&   13.82&   14.07&    FS97&          $ -0.16\pm 0.31$&$\phm{-}  0.448 \pm   0.398$&       $ -0.422$&       $  -0.43$\\
$(-40)$&&   13.65&   13.78&   13.91&    FS97&   $\phm{-}  0.18\pm 0.24$&$\phm{-}  0.014 \pm   0.308$&       $ -0.308$&       $  -0.45$\\
$(-32)$&&   14.40&   14.58&   14.76&    FS97&   $\phm{-}  0.25\pm 0.09$&       $ -0.069 \pm   0.116$&       $ -0.255$&       $  -1.00$\\
$(-31)$&&   13.98&   14.15&   14.32&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-28)$&&   14.37&   14.49&   14.61&    FS97&          $ -0.18\pm 0.07$&$\phm{-}  0.474 \pm   0.104$&       $ -0.158$&       $  -0.83$\\
$(-26)$&&   14.50&   14.62&   14.74&    FS97&          $ -0.12\pm 0.07$&$\phm{-}  0.397 \pm   0.099$&       $ -0.151$&       $  -0.77$\\
$(-23)$&&   12.92&   13.52&   14.12&    FS97&   $\phm{-}  0.24\pm 0.08$&       $ -0.064 \pm   0.106$&       $ -0.930$&       $  -1.52$\\
$(-21)$&&   14.53&   14.63&   14.73&    FS97&   $\phm{-}  0.24\pm 0.05$&       $ -0.057 \pm   0.070$&$\phm{-}  0.053$&$\phm{-}   0.37$\\
$(-19)$&&   13.35&   13.69&   14.03&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-16)$&&   14.46&   14.77&   15.08&    FS97&   $\phm{-}  0.93\pm 0.05$&       $ -0.927 \pm   0.143$&$\phm{-}  0.323$&$\phm{-}   0.94$\\
 $(-9)$&&   15.43&   15.47&   15.51&    FS97&   $\phm{-}  0.08\pm 0.04$&$\phm{-}  0.142 \pm   0.053$&       $ -0.006$&       $  -0.06$\\
   (+1)&&   13.56&   13.71&   13.86&    FS97&   $\phm{-}  0.90\pm 0.05$&       $ -0.898 \pm   0.140$&       $ -0.366$&       $  -1.73$\\
(total)&&   15.71&   15.80&   15.91&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm S}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.04 in the solar abundance $\sigma({\rm S}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm S}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Chlorine\label{Cl}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Cl II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Cl$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          2905&   $\kappa$ Cas&   13.85&   14.21&   15.11&   JSS86&   $\phm{-}  0.58\pm 0.06$&       $ -0.280 \pm   0.076$&       $ -0.134$&       $  -0.21$\\
          5394&   $\gamma$ Cas&   12.62&   13.05&   13.25&   JSS86&   $\phm{-}  0.52\pm 0.04$&       $ -0.199 \pm   0.059$&       $ -0.243$&       $  -0.73$\\
         21278&       HD 21278&   14.25&   14.55&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         21856&       HD 21856& \nodata&   13.48&   13.95&   JSS86&   $\phm{-}  0.67\pm 0.39$&       $ -0.394 \pm   0.484$&         \nodata&         \nodata\\
         22928&   $\delta$ Per& \nodata& \nodata&   12.73&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         22951&         40 Per&   14.24&   14.33&   14.54&   JSS86&   $\phm{-}  0.73\pm 0.05$&       $ -0.467 \pm   0.070$&$\phm{-}  0.241$&$\phm{-}   1.23$\\
         23180&         o  Per& \nodata&   13.41&   13.73&   JSS86&   $\phm{-}  0.84\pm 0.06$&       $ -0.606 \pm   0.090$&         \nodata&         \nodata\\
         23408&         20 Tau&   12.76&   14.06&   15.14&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         23480&         23 Tau&   13.23&   13.68&   14.55&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         23630&     $\eta$ Tau& \nodata& \nodata&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         24398&    $\zeta$ Per& \nodata& \nodata&   13.15&     S77&   $\phm{-}  0.88\pm 0.05$&       $ -0.657 \pm   0.076$&         \nodata&         \nodata\\
         24760& $\epsilon$ Per&   13.00&   13.19&   13.30&   JSS86&   $\phm{-}  0.68\pm 0.04$&       $ -0.402 \pm   0.055$&       $ -0.241$&       $  -1.33$\\
         24912&      $\xi$ Per&   14.30&   14.54&   15.11&   JSS86&   $\phm{-}  0.83\pm 0.02$&       $ -0.591 \pm   0.049$&$\phm{-}  0.505$&$\phm{-}   1.23$\\
         29248&      $\nu$ Eri&   13.50&   13.64&   13.79&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         30614&   $\alpha$ Cam&   13.46&   13.92&   14.08&   JSS86&   $\phm{-}  0.46\pm 0.04$&       $ -0.125 \pm   0.060$&       $ -0.377$&       $  -1.16$\\
         34816&  $\lambda$ Lep&   12.03&   12.90&   13.16&   JSS86&   $\phm{-}  0.45\pm 0.05$&       $ -0.123 \pm   0.072$&       $ -0.490$&       $  -0.85$\\
         35149&         23 Ori&   12.86&   13.57&   14.22&   JSS86&   $\phm{-}  0.54\pm 0.04$&       $ -0.228 \pm   0.054$&       $ -0.166$&       $  -0.24$\\
         35439&         25 Ori&   13.22&   13.67&   14.22&   JSS86&   $\phm{-}  0.72\pm 0.18$&       $ -0.454 \pm   0.222$&$\phm{-}  0.437$&$\phm{-}   0.75$\\
         35715&     $\psi$ Ori&   13.22&   13.62&   13.79&   JSS86&   $\phm{-}  0.66\pm 0.11$&       $ -0.382 \pm   0.142$&$\phm{-}  0.179$&$\phm{-}   0.48$\\
         36166&       HD 36166&   12.91&   13.71&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         36486& $\delta$ Ori A&   13.11&   13.23&   13.32&   JSS86&   $\phm{-}  0.54\pm 0.02$&       $ -0.230 \pm   0.036$&       $ -0.062$&       $  -0.53$\\
         36822&   $\phi^1$ Ori&   13.27&   13.49&   13.61&   JSS86&   $\phm{-}  0.74\pm 0.08$&       $ -0.479 \pm   0.105$&       $ -0.200$&       $  -0.93$\\
         36861&$\lambda$ Ori A&   13.67&   13.74&   13.80&   JSS86&   $\phm{-}  0.57\pm 0.04$&       $ -0.261 \pm   0.056$&       $ -0.129$&       $  -0.92$\\
         37043&    $\iota$ Ori&   12.96&   13.10&   13.19&   JSS86&   $\phm{-}  0.41\pm 0.03$&       $ -0.067 \pm   0.049$&       $ -0.315$&       $  -2.20$\\
         37128& $\epsilon$ Ori&   13.44&   13.51&   13.56&   JSS86&   $\phm{-}  0.54\pm 0.03$&       $ -0.229 \pm   0.045$&       $ -0.043$&       $  -0.37$\\
         37468&   $\sigma$ Ori&   13.64&   13.72&   13.78&   JSS86&   $\phm{-}  0.58\pm 0.04$&       $ -0.282 \pm   0.058$&$\phm{-}  0.150$&$\phm{-}   1.19$\\
         38771&   $\kappa$ Ori&   13.37&   13.47&   13.54&   JSS86&   $\phm{-}  0.67\pm 0.03$&       $ -0.386 \pm   0.042$&$\phm{-}  0.004$&$\phm{-}   0.04$\\
         40111&        139 Tau&   13.86&   13.97&   14.06&   JSS86&   $\phm{-}  0.49\pm 0.04$&       $ -0.166 \pm   0.054$&       $ -0.150$&       $  -1.09$\\
         41161&       HD 41161&   14.02&$\infty$&$\infty$&    OH06&   $\phm{-}  0.44\pm 0.04$&       $ -0.104 \pm   0.060$&         \nodata&         \nodata\\
         44506&       HD 44506&   13.78&   14.12&   14.28&   JSS86&          $ -0.03\pm 0.23$&$\phm{-}  0.480 \pm   0.294$&$\phm{-}  0.221$&$\phm{-}   0.39$\\
         47839&         15 Mon&   13.38&   13.57&   13.77&    JY78&   $\phm{-}  0.25\pm 0.05$&$\phm{-}  0.133 \pm   0.078$&       $ -0.198$&       $  -0.84$\\
         52918&         19 Mon& \nodata&   12.52&   13.32&   JSS86&   $\phm{-}  0.44\pm 0.24$&       $ -0.109 \pm   0.304$&         \nodata&         \nodata\\
         54662&       HD 54662&   13.71&   14.03&   14.23&   JSS86&   $\phm{-}  0.89\pm 0.09$&       $ -0.658 \pm   0.122$&       $ -0.059$&       $  -0.19$\\
         55879&       HD 55879& \nodata& \nodata&   14.56&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         57060&         29 CMa&   13.81&   14.08&   14.21&   JSS86&   $\phm{-}  0.50\pm 0.05$&       $ -0.180 \pm   0.065$&$\phm{-}  0.228$&$\phm{-}   1.01$\\
         57061&     $\tau$ CMa&   13.88&   14.03&   14.14&   JSS86&   $\phm{-}  0.39\pm 0.04$&       $ -0.038 \pm   0.066$&$\phm{-}  0.036$&$\phm{-}   0.24$\\
         64740&       HD 64740&   13.58&   13.89&   14.96&   JSS86&   $\phm{-}  0.27\pm 0.30$&$\phm{-}  0.104 \pm   0.378$&$\phm{-}  0.402$&$\phm{-}   0.48$\\
         64760&       HD 64760&   13.41&   13.55&   13.64&   JSS86&   $\phm{-}  0.35\pm 0.06$&$\phm{-}  0.001 \pm   0.083$&       $ -0.043$&       $  -0.24$\\
         65575&     $\chi$ Car&   12.55&   13.05&   13.27&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         65818&          V Pup&   13.84&   14.01&   14.13&   JSS86&   $\phm{-}  0.36\pm 0.09$&       $ -0.008 \pm   0.119$&$\phm{-}  0.165$&$\phm{-}   0.70$\\
         66811&    $\zeta$ Pup&   13.30&   13.45&   13.60&     M78&   $\phm{-}  0.32\pm 0.02$&$\phm{-}  0.041 \pm   0.050$&$\phm{-}  0.124$&$\phm{-}   0.76$\\
         68273& $\gamma^2$ Vel& \nodata&   12.86&   13.24&   JSS86&   $\phm{-}  0.25\pm 0.02$&$\phm{-}  0.130 \pm   0.058$&         \nodata&         \nodata\\
         81188&   $\kappa$ Vel&   12.41&   13.00&   13.16&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         93030&   $\theta$ Car&   13.34&   13.48&   13.56&   AJS92&   $\phm{-}  0.45\pm 0.03$&       $ -0.111 \pm   0.052$&$\phm{-}  0.006$&$\phm{-}   0.04$\\
        106490&   $\delta$ Cru&   12.89&   13.07&   13.19&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        108248& $\alpha^1$ Cru&   12.96&   13.02&   13.08&   JSS86&   $\phm{-}  0.15\pm 0.05$&$\phm{-}  0.254 \pm   0.088$&       $ -0.166$&       $  -1.13$\\
        113904&   $\theta$ Mus& \nodata&   13.31&   13.70&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        116658&   $\alpha$ Vir&   12.52&   12.78&   12.94&    YK79&   $\phm{-}  0.16\pm 0.05$&$\phm{-}  0.240 \pm   0.087$&$\phm{-}  0.206$&$\phm{-}   0.83$\\
        118716& $\epsilon$ Cen&   12.92&   13.07&   13.17&   JSS86&   $\phm{-}  0.15\pm 0.16$&$\phm{-}  0.256 \pm   0.214$&       $ -0.120$&       $  -0.28$\\
        120324&      $\mu$ Cen&   13.22&   13.57&   13.80&   JSS86&          $ -0.81\pm 3.74$&$\phm{-}  1.446 \pm   4.645$&$\phm{-}  0.034$&$\phm{-}   0.00$\\
        121263&    $\zeta$ Cen& \nodata&   12.42&   12.76&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        127972&     $\eta$ Cen& \nodata&   12.12&   12.59&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        135591&      HD 135591&   14.32&   14.47&   15.32&   JSS86&   $\phm{-}  0.56\pm 0.22$&       $ -0.259 \pm   0.275$&$\phm{-}  0.277$&$\phm{-}   0.47$\\
        136298&   $\delta$ Lup&   13.15&   13.29&   13.39&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        138690&   $\gamma$ Lup&   12.85&   13.23&   13.41&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        141637&          1 Sco&   13.85&   14.13&   14.30&   JSS86&   $\phm{-}  0.69\pm 0.05$&       $ -0.415 \pm   0.068$&$\phm{-}  0.079$&$\phm{-}   0.30$\\
        143118&   $\eta$ Lup A&   12.99&   13.16&   13.27&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        143275&   $\delta$ Sco&   13.88&   13.91&   13.93&   JSS86&   $\phm{-}  0.90\pm 0.03$&       $ -0.671 \pm   0.062$&$\phm{-}  0.083$&$\phm{-}   0.76$\\
        144217&  $\beta^1$ Sco&   13.81&   13.85&   13.89&   JSS86&   $\phm{-}  0.81\pm 0.02$&       $ -0.567 \pm   0.044$&       $ -0.051$&       $  -0.72$\\
        144470&      o$^1$ Sco&   14.03&   14.10&   14.17&   JSS86&   $\phm{-}  0.81\pm 0.04$&       $ -0.560 \pm   0.059$&$\phm{-}  0.097$&$\phm{-}   0.80$\\
        145502&      $\nu$ Sco&   12.94&   13.79&   14.46&   JSS86&   $\phm{-}  0.80\pm 0.11$&       $ -0.550 \pm   0.145$&       $ -0.119$&       $  -0.15$\\
        147165&   $\sigma$ Sco&   14.19&   14.28&   14.38&   JSS86&   $\phm{-}  0.76\pm 0.06$&       $ -0.508 \pm   0.082$&$\phm{-}  0.093$&$\phm{-}   0.44$\\
        147933&   $\rho$ Oph A&   13.86&   14.08&   14.51&   JSS86&   $\phm{-}  1.09\pm 0.08$&       $ -0.915 \pm   0.123$&       $ -0.039$&       $  -0.11$\\
        148184&     $\chi$ Oph&   13.44&   13.77&   13.96&   JSS86&   $\phm{-}  0.96\pm 0.09$&       $ -0.747 \pm   0.128$&       $ -0.120$&       $  -0.38$\\
        148605&         22 Sco&   13.45&   13.79&   14.32&   JSS86&   $\phm{-}  0.53\pm 0.39$&       $ -0.216 \pm   0.491$&       $ -0.012$&       $  -0.02$\\
        149038&      $\mu$ Nor&   14.69&   15.51&$\infty$&   JSS86&   $\phm{-}  0.56\pm 0.05$&       $ -0.249 \pm   0.064$&         \nodata&         \nodata\\
        151804&       V973 Sco&   13.81&   14.29&   14.49&   JSS86&   $\phm{-}  0.57\pm 0.08$&       $ -0.272 \pm   0.097$&$\phm{-}  0.035$&$\phm{-}   0.10$\\
        151890&    $\mu^1$ Sco&   12.95&   13.18&   13.30&   JSS86&          $ -0.03\pm 3.47$&$\phm{-}  0.478 \pm   4.315$&       $ -0.215$&       $  -0.02$\\
        155806&      V1075 Sco&   13.80&   13.93&   14.02&   JSS86&   $\phm{-}  0.62\pm 0.07$&       $ -0.332 \pm   0.086$&       $ -0.206$&       $  -1.12$\\
        157246&   $\gamma$ Ara&   14.23&   14.29&   14.34&   JSS86&   $\phm{-}  0.46\pm 0.03$&       $ -0.128 \pm   0.053$&$\phm{-}  0.380$&$\phm{-}   3.34$\\
        158926&  $\lambda$ Sco&   12.90&   13.00&   13.09&     Y83&   $\phm{-}  0.31\pm 0.02$&$\phm{-}  0.055 \pm   0.051$&$\phm{-}  0.390$&$\phm{-}   3.49$\\
        160578&   $\kappa$ Sco&   13.40&   13.48&   13.53&   JSS86&   $\phm{-}  0.50\pm 0.07$&       $ -0.174 \pm   0.096$&$\phm{-}  0.099$&$\phm{-}   0.51$\\
        164284&         66 Oph&   13.01&   13.34&   13.52&   JSS86&   $\phm{-}  0.89\pm 0.18$&       $ -0.663 \pm   0.227$&       $ -0.074$&       $  -0.16$\\
        165024&   $\theta$ Ara&   13.88&   13.93&   13.99&   JSS86&   $\phm{-}  0.56\pm 0.03$&       $ -0.259 \pm   0.050$&$\phm{-}  0.017$&$\phm{-}   0.15$\\
        167264&         15 Sgr& \nodata& \nodata&   13.98&   JSS86&   $\phm{-}  0.68\pm 0.16$&       $ -0.403 \pm   0.196$&         \nodata&         \nodata\\
        184915&   $\kappa$ Aql&   13.42&   13.89&   14.47&   JSS86&   $\phm{-}  0.88\pm 0.05$&       $ -0.647 \pm   0.075$&$\phm{-}  0.158$&$\phm{-}   0.29$\\
        188209&      HD 188209& \nodata& \nodata&   13.83&   JSS86&   $\phm{-}  0.66\pm 0.12$&       $ -0.383 \pm   0.154$&         \nodata&         \nodata\\
        193322&      HD 193322& \nodata&   14.04&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        200120&         59 Cyg&   11.52&   13.26&   13.84&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        202904& $\upsilon$ Cyg&   13.14&   13.49&   13.67&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        203064&         68 Cyg&   13.71&   14.03&   14.53&   JSS86&   $\phm{-}  0.68\pm 0.20$&       $ -0.404 \pm   0.255$&       $ -0.044$&       $  -0.09$\\
        209975&         19 Cep&   13.93&   14.29&   15.13&   JSS86&   $\phm{-}  0.57\pm 0.26$&       $ -0.270 \pm   0.327$&$\phm{-}  0.043$&$\phm{-}   0.06$\\
        214080&      HD 214080& \nodata& \nodata&   13.99&   JSS86&   $\phm{-}  0.27\pm 0.10$&$\phm{-}  0.107 \pm   0.135$&         \nodata&         \nodata\\
        214680&         10 Lac&   13.36&   13.55&   13.65&   JSS86&   $\phm{-}  0.50\pm 0.06$&       $ -0.174 \pm   0.084$&       $ -0.336$&       $  -1.60$\\
        214993&         12 Lac&   13.33&   13.71&   13.91&   JSS86&   $\phm{-}  0.68\pm 0.10$&       $ -0.403 \pm   0.122$&       $ -0.042$&       $  -0.12$\\
        217675&          o And& \nodata&   12.82&   14.93&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        218376&          1 Cas&   13.47&   13.90&   14.36&   JSS86&   $\phm{-}  0.60\pm 0.06$&       $ -0.305 \pm   0.080$&       $ -0.197$&       $  -0.42$\\
        219188&      HD 219188& \nodata& \nodata&   15.01&   JSS86&   $\phm{-}  1.24\pm 0.57$&       $ -1.097 \pm   0.716$&         \nodata&         \nodata\\
        224572&   $\sigma$ Cas&   12.96&   13.37&   13.56&   JSS86&   $\phm{-}  0.76\pm 0.07$&       $ -0.501 \pm   0.094$&       $ -0.441$&       $  -1.33$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Cl}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.06 in the solar abundance $\sigma({\rm Cl}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Cl}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Titanium\label{Ti}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Ti II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Ti$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          2905&   $\kappa$ Cas&   12.03&   12.09&   12.15&     S78&   $\phm{-}  0.58\pm 0.06$&       $ -2.266 \pm   0.120$&$\phm{-}  0.069$&$\phm{-}   0.39$\\
          5394&   $\gamma$ Cas&   11.01&   11.09&   11.17&     S78&   $\phm{-}  0.52\pm 0.04$&       $ -2.133 \pm   0.087$&$\phm{-}  0.067$&$\phm{-}   0.45$\\
         18100&       HD 18100& \nodata& \nodata&   10.93&   A++93&   $\phm{-}  0.14\pm 0.04$&       $ -1.356 \pm   0.094$&         \nodata&         \nodata\\
         22586&       HD 22586&   11.38&   11.58&   11.78&   JW96*&   $\phm{-}  0.34\pm 0.07$&       $ -1.773 \pm   0.136$&       $ -0.006$&       $  -0.02$\\
         22928&   $\delta$ Per&   10.45&   10.62&   10.89&     S78&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         22951&         40 Per&   11.70&   11.77&   11.84&     S78&   $\phm{-}  0.73\pm 0.05$&       $ -2.575 \pm   0.107$&$\phm{-}  0.126$&$\phm{-}   0.75$\\
         23180&         o  Per&   11.30&   11.43&   11.56&     S78&   $\phm{-}  0.84\pm 0.06$&       $ -2.804 \pm   0.136$&$\phm{-}  0.045$&$\phm{-}   0.21$\\
         23630&     $\eta$ Tau&   10.69&   10.84&   10.99&     S78&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         24398&    $\zeta$ Per&   11.15&   11.24&   11.33&     S78&   $\phm{-}  0.88\pm 0.05$&       $ -2.888 \pm   0.108$&       $ -0.065$&       $  -0.36$\\
         24760& $\epsilon$ Per&   11.04&   11.11&   11.18&     S78&   $\phm{-}  0.68\pm 0.04$&       $ -2.469 \pm   0.082$&$\phm{-}  0.081$&$\phm{-}   0.57$\\
         24912&      $\xi$ Per&   11.52&   11.57&   11.62&     S78&   $\phm{-}  0.83\pm 0.02$&       $ -2.780 \pm   0.058$&$\phm{-}  0.060$&$\phm{-}   0.56$\\
         30614&   $\alpha$ Cam&   12.13&   12.19&   12.25&     S78&   $\phm{-}  0.46\pm 0.04$&       $ -2.012 \pm   0.086$&$\phm{-}  0.115$&$\phm{-}   0.89$\\
         34816&  $\lambda$ Lep&   11.13&   11.18&   11.23&   W++97&   $\phm{-}  0.45\pm 0.05$&       $ -2.007 \pm   0.107$&$\phm{-}  0.004$&$\phm{-}   0.03$\\
         35149&         23 Ori&   11.18&   11.21&   11.24&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -2.181 \pm   0.079$&       $ -0.244$&       $  -1.53$\\
         36486& $\delta$ Ori A&   11.11&   11.15&   11.19&   PTH05&   $\phm{-}  0.54\pm 0.02$&       $ -2.184 \pm   0.044$&$\phm{-}  0.144$&$\phm{-}   2.01$\\
         36861&$\lambda$ Ori A&   11.63&   11.68&   11.73&     S78&   $\phm{-}  0.57\pm 0.04$&       $ -2.236 \pm   0.084$&$\phm{-}  0.121$&$\phm{-}   0.82$\\
         37043&    $\iota$ Ori&   11.28&   11.31&   11.34&   PTH05&   $\phm{-}  0.41\pm 0.03$&       $ -1.916 \pm   0.057$&$\phm{-}  0.076$&$\phm{-}   0.83$\\
         37128& $\epsilon$ Ori&   11.37&   11.40&   11.43&   PTH05&   $\phm{-}  0.54\pm 0.03$&       $ -2.183 \pm   0.062$&$\phm{-}  0.133$&$\phm{-}   1.17$\\
         37468&   $\sigma$ Ori&   11.01&   11.10&   11.19&     S78&   $\phm{-}  0.58\pm 0.04$&       $ -2.271 \pm   0.087$&       $ -0.145$&       $  -0.94$\\
         37742&  $\zeta$ Ori A&   11.12&   11.18&   11.24&     S78&   $\phm{-}  0.57\pm 0.05$&       $ -2.235 \pm   0.109$&$\phm{-}  0.009$&$\phm{-}   0.06$\\
         38666&      $\mu$ Col&   11.48&   11.50&   11.52&   LHW08&   $\phm{-}  0.11\pm 0.01$&       $ -1.304 \pm   0.029$&       $ -0.056$&       $  -1.36$\\
         38771&   $\kappa$ Ori&   10.96&   11.06&   11.16&     S78&   $\phm{-}  0.67\pm 0.03$&       $ -2.442 \pm   0.059$&       $ -0.014$&       $  -0.11$\\
         40111&        139 Tau&   11.95&   12.02&   12.09&     S78&   $\phm{-}  0.49\pm 0.04$&       $ -2.079 \pm   0.077$&$\phm{-}  0.148$&$\phm{-}   1.14$\\
         41161&       HD 41161&   12.09&   12.13&   12.17&   EPL07&   $\phm{-}  0.44\pm 0.04$&       $ -1.977 \pm   0.084$&$\phm{-}  0.031$&$\phm{-}   0.25$\\
         42933&   $\delta$ Pic&   11.44&   11.50&   11.56&   W++97&   $\phm{-}  0.32\pm 0.06$&       $ -1.731 \pm   0.121$&       $ -0.002$&       $  -0.01$\\
         44743&    $\beta$ CMa& \nodata& \nodata&   10.50&   W++97&          $ -0.43\pm 0.03$&       $ -0.188 \pm   0.088$&         \nodata&         \nodata\\
         47839&         15 Mon&   11.73&   11.82&   11.91&     S78&   $\phm{-}  0.25\pm 0.05$&       $ -1.586 \pm   0.097$&$\phm{-}  0.100$&$\phm{-}   0.60$\\
         52089& $\epsilon$ CMa& \nodata& \nodata&   10.36&   W++97&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         53138&      o$^2$ Cma&   11.44&   11.50&   11.56&   W++97&   $\phm{-}  0.10\pm 0.53$&       $ -1.277 \pm   1.090$&       $ -0.011$&       $  -0.01$\\
         53975&       HD 53975&   12.24&   12.28&   12.32&   EPL07&   $\phm{-}  0.45\pm 0.03$&       $ -1.997 \pm   0.061$&$\phm{-}  0.137$&$\phm{-}   1.46$\\
         57060&         29 CMa&   11.34&   11.45&   11.56&     S78&   $\phm{-}  0.50\pm 0.05$&       $ -2.103 \pm   0.098$&       $ -0.143$&       $  -0.83$\\
         66811&    $\zeta$ Pup&   11.03&   11.07&   11.11&   EPL07&   $\phm{-}  0.32\pm 0.02$&       $ -1.737 \pm   0.042$&       $ -0.153$&       $  -2.17$\\
         68273& $\gamma^2$ Vel&   11.08&   11.10&   11.12&   EPL07&   $\phm{-}  0.25\pm 0.02$&       $ -1.591 \pm   0.045$&       $ -0.019$&       $  -0.31$\\
    72089 (+5)&       HD 72089&   11.32&   11.42&   11.52&    WG92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         72127&       HD 72127&   11.43&   11.53&   11.63&    WG92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         74575&   $\alpha$ Pyx&   11.65&   11.72&   11.79&   W++97&   $\phm{-}  0.33\pm 0.09$&       $ -1.746 \pm   0.178$&       $ -0.001$&       $  -0.01$\\
         91316&     $\rho$ Leo&   11.84&   11.88&   11.92&     S78&   $\phm{-}  0.15\pm 0.04$&       $ -1.390 \pm   0.083$&$\phm{-}  0.026$&$\phm{-}   0.20$\\
         93030&   $\theta$ Car&   11.30&   11.31&   11.32&   EPL07&   $\phm{-}  0.45\pm 0.03$&       $ -1.988 \pm   0.067$&$\phm{-}  0.038$&$\phm{-}   0.37$\\
         93205&       V560 Car&   12.51&   12.61&   12.71&    WG92&   $\phm{-}  0.40\pm 0.03$&       $ -1.893 \pm   0.058$&$\phm{-}  0.106$&$\phm{-}   0.87$\\
 93521 $(-66)$&       HD 93521&   10.98&   11.08&   11.18&    SF93&          $ -0.31\pm 0.11$&       $ -0.440 \pm   0.226$&$\phm{-}  0.008$&$\phm{-}   0.02$\\
$(-58)$&&   11.40&   11.42&   11.48&    SF93&          $ -0.01\pm 0.03$&       $ -1.065 \pm   0.072$&$\phm{-}  0.143$&$\phm{-}   1.24$\\
$(-51)$&&   11.04&   11.17&   11.30&    SF93&          $ -0.04\pm 0.04$&       $ -1.001 \pm   0.095$&       $ -0.031$&       $  -0.16$\\
$(-39)$&&   10.34&   10.68&   11.02&    SF93&   $\phm{-}  0.01\pm 0.08$&       $ -1.088 \pm   0.172$&       $ -0.114$&       $  -0.26$\\
$(-18)$&&   11.28&   11.36&   11.44&    SF93&   $\phm{-}  0.00\pm 0.03$&       $ -1.082 \pm   0.067$&$\phm{-}  0.160$&$\phm{-}   1.28$\\
$(-10)$&&   11.12&   11.30&   11.38&    SF93&   $\phm{-}  0.02\pm 0.04$&       $ -1.119 \pm   0.086$&$\phm{-}  0.057$&$\phm{-}   0.34$\\
   (+3)&&   10.68&   10.85&   11.02&    SF93&   $\phm{-}  0.25\pm 0.04$&       $ -1.593 \pm   0.078$&$\phm{-}  0.141$&$\phm{-}   0.69$\\
(total)&&   11.93&   12.03&   12.14&    SF93&   $\phm{-}  0.06\pm 0.04$&       $ -1.196 \pm   0.078$&$\phm{-}  0.127$&$\phm{-}   0.85$\\
        116658&   $\alpha$ Vir&   10.36&   10.49&   10.62&   LHW08&   $\phm{-}  0.16\pm 0.05$&       $ -1.409 \pm   0.103$&       $ -0.101$&       $  -0.52$\\
        119608&      HD 119608&   12.30&   12.34&   12.38&   A++93&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        120086&      HD 120086&   11.68&   11.88&   12.08&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        121968&      HD 121968&   12.03&   12.06&   12.09&    LP95&   $\phm{-}  0.26\pm 0.06$&       $ -1.605 \pm   0.127$&$\phm{-}  0.067$&$\phm{-}   0.37$\\
        122451&    $\beta$ Cen&   11.01&   11.05&   11.09&   EPL07&   $\phm{-}  0.23\pm 0.03$&       $ -1.554 \pm   0.061$&$\phm{-}  0.064$&$\phm{-}   0.72$\\
        125924&      HD 125924&   12.08&   12.13&   12.18&    LP95&   $\phm{-}  0.20\pm 0.08$&       $ -1.493 \pm   0.171$&       $ -0.007$&       $  -0.03$\\
        143018&      $\pi$ Sco&   10.75&   10.85&   10.95&     S78&   $\phm{-}  0.71\pm 0.03$&       $ -2.522 \pm   0.072$&       $ -0.316$&       $  -2.30$\\
        143275&   $\delta$ Sco&   10.90&   10.97&   11.04&     S78&   $\phm{-}  0.90\pm 0.03$&       $ -2.912 \pm   0.078$&       $ -0.280$&       $  -2.06$\\
        144217&  $\beta^1$ Sco&   11.11&   11.18&   11.25&     S78&   $\phm{-}  0.81\pm 0.02$&       $ -2.739 \pm   0.051$&       $ -0.212$&       $  -2.26$\\
        144470&      o$^1$ Sco&   11.29&   11.39&   11.49&     S78&   $\phm{-}  0.81\pm 0.04$&       $ -2.728 \pm   0.083$&       $ -0.108$&       $  -0.71$\\
        145502&      $\nu$ Sco&   11.29&   11.41&   11.53&     S78&   $\phm{-}  0.80\pm 0.11$&       $ -2.712 \pm   0.234$&       $ -0.001$&       $  -0.00$\\
        147165&   $\sigma$ Sco&   11.39&   11.47&   11.55&     S78&   $\phm{-}  0.76\pm 0.06$&       $ -2.643 \pm   0.127$&       $ -0.245$&       $  -1.07$\\
        149038&      $\mu$ Nor&   11.94&   11.99&   12.04&   W++97&   $\phm{-}  0.56\pm 0.05$&       $ -2.216 \pm   0.098$&$\phm{-}  0.008$&$\phm{-}   0.06$\\
149757 $(-27)$&    $\zeta$ Oph&   11.23&   11.28&   11.33&   W++97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   10.92&   11.02&   11.12&   W++97&   $\phm{-}  1.05\pm 0.02$&       $ -3.218 \pm   0.057$&$\phm{-}  0.083$&$\phm{-}   0.66$\\
        149881&       V600 Her&   12.40&   12.48&   12.54&   A++03&   $\phm{-}  0.07\pm 0.06$&       $ -1.212 \pm   0.131$&$\phm{-}  0.040$&$\phm{-}   0.17$\\
        152236&  $\zeta^1$ Sco&   12.17&   12.24&   12.31&   W++97&   $\phm{-}  0.80\pm 0.06$&       $ -2.723 \pm   0.120$&$\phm{-}  0.117$&$\phm{-}   0.66$\\
        154368&      V1074 Sco&   11.85&   12.15&   12.45&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -2.133 \pm   0.136$&       $ -0.302$&       $  -0.90$\\
        157246&   $\gamma$ Ara&   11.49&   11.54&   11.59&   W++97&   $\phm{-}  0.46\pm 0.03$&       $ -2.017 \pm   0.071$&       $ -0.152$&       $  -1.24$\\
        158243&       V861 Ara&   12.45&   12.47&   12.49&    LP95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        158408& $\upsilon$ Sco& \nodata& \nodata&   10.74&     S78&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        158926&  $\lambda$ Sco& \nodata& \nodata&   10.74&     S78&   $\phm{-}  0.31\pm 0.02$&       $ -1.715 \pm   0.040$&         \nodata&         \nodata\\
        163522&      HD 163522&   12.74&   12.76&   12.78&    LP95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        164794&          9 Sgr&   11.76&   11.83&   11.90&   W++97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        165024&   $\theta$ Ara&   11.58&   11.63&   11.68&   W++97&   $\phm{-}  0.56\pm 0.03$&       $ -2.232 \pm   0.073$&$\phm{-}  0.019$&$\phm{-}   0.15$\\
        179406&         20 Aql&   12.83&   12.93&   13.03&   W++97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        179407&      HD 179407&   12.39&   12.41&   12.44&    LP95&   $\phm{-}  0.35\pm 0.05$&       $ -1.799 \pm   0.096$&       $ -0.000$&       $  -0.00$\\
        184915&   $\kappa$ Aql&   11.11&   11.18&   11.25&   W++97&   $\phm{-}  0.88\pm 0.05$&       $ -2.873 \pm   0.107$&$\phm{-}  0.002$&$\phm{-}   0.01$\\
        191877&      HD 191877&   12.22&   12.24&   12.26&   PTH05&   $\phm{-}  0.39\pm 0.04$&       $ -1.883 \pm   0.091$&$\phm{-}  0.001$&$\phm{-}   0.01$\\
        195455&      HD 195455&   12.14&   12.16&   12.19&    LP95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        195965&      HD 195965&   12.00&   12.02&   12.04&   PTH05&   $\phm{-}  0.52\pm 0.02$&       $ -2.136 \pm   0.036$&$\phm{-}  0.022$&$\phm{-}   0.47$\\
        200120&         59 Cyg&   11.41&   11.52&   11.63&     S78&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        202904& $\upsilon$ Cyg&   11.26&   11.35&   11.44&     S78&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206144&      HD 206144&   12.16&   12.20&   12.23&    LP95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206773&      HD 206773&   12.14&   12.16&   12.18&   EPL07&   $\phm{-}  0.53\pm 0.02$&       $ -2.172 \pm   0.045$&$\phm{-}  0.081$&$\phm{-}   1.13$\\
        210839&  $\lambda$ Cep&   12.08&   12.14&   12.20&     S78&   $\phm{-}  0.66\pm 0.03$&       $ -2.423 \pm   0.071$&$\phm{-}  0.120$&$\phm{-}   1.07$\\
        214080&      HD 214080&   11.96&   12.04&   12.10&   A++93&   $\phm{-}  0.27\pm 0.10$&       $ -1.628 \pm   0.208$&$\phm{-}  0.052$&$\phm{-}   0.17$\\
        214680&         10 Lac&   11.68&   11.74&   11.80&     S78&   $\phm{-}  0.50\pm 0.06$&       $ -2.092 \pm   0.131$&$\phm{-}  0.109$&$\phm{-}   0.57$\\
        217675&          o And&   11.06&   11.14&   11.22&     S78&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        218376&          1 Cas&   11.76&   11.83&   11.90&     S78&   $\phm{-}  0.60\pm 0.06$&       $ -2.308 \pm   0.126$&$\phm{-}  0.072$&$\phm{-}   0.40$\\
        303308&     HDE 303308&   12.63&   12.73&   12.83&    WG92&   $\phm{-}  0.38\pm 0.04$&       $ -1.861 \pm   0.080$&$\phm{-}  0.116$&$\phm{-}   0.81$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Ti}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.03 in the solar abundance $\sigma({\rm Ti}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Ti}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Chromium\label{Cr}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Cr II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Cr$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
         18100&       HD 18100&   12.87&   12.91&   12.95&   SS96b&   $\phm{-}  0.14\pm 0.04$&       $ -1.024 \pm   0.071$&$\phm{-}  0.061$&$\phm{-}   0.39$\\
         23630&     $\eta$ Tau&   11.81&   11.86&   11.91&    RB95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         24912&      $\xi$ Per&   12.88&   12.90&   12.91&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -2.030 \pm   0.047$&       $ -0.080$&       $  -0.88$\\
         35149&         23 Ori&   12.73&   12.74&   12.75&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -1.607 \pm   0.059$&       $ -0.004$&       $  -0.02$\\
         36486& $\delta$ Ori A&   12.04&   12.09&   12.14&    RB95&   $\phm{-}  0.54\pm 0.02$&       $ -1.609 \pm   0.036$&       $ -0.213$&       $  -2.89$\\
         37128& $\epsilon$ Ori&   12.40&   12.45&   12.50&    RB95&   $\phm{-}  0.54\pm 0.03$&       $ -1.609 \pm   0.048$&       $ -0.113$&       $  -1.00$\\
         38666&      $\mu$ Col&   12.60&   12.63&   12.66&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -0.988 \pm   0.034$&$\phm{-}  0.036$&$\phm{-}   0.73$\\
         47839&         15 Mon&   12.81&   12.86&   12.91&    RB95&   $\phm{-}  0.25\pm 0.05$&       $ -1.187 \pm   0.072$&$\phm{-}  0.015$&$\phm{-}   0.11$\\
         57061&     $\tau$ CMa&   11.87&   12.92&   12.97&    RB95&   $\phm{-}  0.39\pm 0.04$&       $ -1.386 \pm   0.066$&       $ -0.116$&       $  -0.21$\\
         66811&    $\zeta$ Pup&   12.04&   12.24&   12.44&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -1.294 \pm   0.036$&       $ -0.149$&       $  -0.72$\\
         72127&       HD 72127&   12.42&   12.47&   12.52&    RB95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         91316&     $\rho$ Leo&   12.82&   12.87&   12.92&    RB95&   $\phm{-}  0.15\pm 0.04$&       $ -1.048 \pm   0.064$&       $ -0.052$&       $  -0.43$\\
        116658&   $\alpha$ Vir& \nodata& \nodata&   12.32&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -1.062 \pm   0.077$&         \nodata&         \nodata\\
        141637&          1 Sco&   13.00&   13.05&   13.10&    RB95&   $\phm{-}  0.69\pm 0.05$&       $ -1.825 \pm   0.078$&$\phm{-}  0.019$&$\phm{-}   0.13$\\
        143018&      $\pi$ Sco&   12.59&   12.64&   12.69&    RB95&   $\phm{-}  0.71\pm 0.03$&       $ -1.848 \pm   0.055$&$\phm{-}  0.074$&$\phm{-}   0.77$\\
        144217&  $\beta^1$ Sco&   12.93&   12.98&   13.03&    RB95&   $\phm{-}  0.81\pm 0.02$&       $ -2.002 \pm   0.043$&$\phm{-}  0.125$&$\phm{-}   1.65$\\
        147165&   $\sigma$ Sco&   13.45&   13.50&   13.55&    RB95&   $\phm{-}  0.76\pm 0.06$&       $ -1.934 \pm   0.093$&$\phm{-}  0.349$&$\phm{-}   1.71$\\
149757 $(-27)$&    $\zeta$ Oph&   12.32&   12.36&   12.40&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   12.50&   12.53&   12.56&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -2.340 \pm   0.051$&$\phm{-}  0.001$&$\phm{-}   0.01$\\
        149881&       V600 Her&   13.39&   13.44&   13.49&    RB95&   $\phm{-}  0.07\pm 0.06$&       $ -0.922 \pm   0.097$&       $ -0.010$&       $  -0.04$\\
        158926&  $\lambda$ Sco&   11.71&   11.76&   11.81&    RB95&   $\phm{-}  0.31\pm 0.02$&       $ -1.278 \pm   0.035$&$\phm{-}  0.086$&$\phm{-}   1.26$\\
        167756&      HD 167756&   13.26&   13.29&   13.32&   CSS95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        212571&      $\pi$ Aqr&   12.74&   12.79&   12.84&    RB95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
215733 $(-59)$&      HD 215733&   12.11&   12.18&   12.25&    FS97&          $ -0.11\pm 0.10$&       $ -0.667 \pm   0.148$&$\phm{-}  0.177$&$\phm{-}   0.56$\\
$(-54)$&&   12.04&   12.12&   12.20&    FS97&   $\phm{-}  0.54\pm 0.15$&       $ -1.614 \pm   0.219$&$\phm{-}  0.384$&$\phm{-}   0.81$\\
$(-47)$&&   12.22&   12.31&   12.40&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-42)$&&   11.71&   11.93&   12.15&    FS97&          $ -0.16\pm 0.31$&       $ -0.591 \pm   0.454$&$\phm{-}  0.271$&$\phm{-}   0.27$\\
$(-40)$&&   11.69&   11.89&   12.09&    FS97&   $\phm{-}  0.18\pm 0.24$&       $ -1.089 \pm   0.354$&$\phm{-}  0.449$&$\phm{-}   0.62$\\
$(-32)$&&   11.81&   12.10&   12.39&    FS97&   $\phm{-}  0.25\pm 0.09$&       $ -1.184 \pm   0.132$&       $ -0.076$&       $  -0.22$\\
$(-31)$&&   12.09&   12.23&   12.37&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-28)$&&   11.84&   12.05&   12.26&    FS97&          $ -0.18\pm 0.07$&       $ -0.561 \pm   0.106$&       $ -0.019$&       $  -0.07$\\
$(-26)$&&   12.21&   12.33&   12.45&    FS97&          $ -0.12\pm 0.07$&       $ -0.650 \pm   0.105$&$\phm{-}  0.150$&$\phm{-}   0.75$\\
$(-23)$&&   11.76&   11.99&   12.22&    FS97&   $\phm{-}  0.24\pm 0.08$&       $ -1.179 \pm   0.120$&$\phm{-}  0.199$&$\phm{-}   0.75$\\
$(-21)$&&   11.62&   11.87&   12.12&    FS97&   $\phm{-}  0.24\pm 0.05$&       $ -1.170 \pm   0.079$&       $ -0.050$&       $  -0.18$\\
$(-19)$&&   11.39&   11.69&   11.99&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-16)$&&    9.08&   10.48&   11.88&    FS97&   $\phm{-}  0.93\pm 0.05$&       $ -2.169 \pm   0.083$&       $ -1.181$&       $  -0.84$\\
$(-11)$&&   11.91&   12.18&   12.45&    FS97&          $ -0.01\pm 0.07$&       $ -0.817 \pm   0.110$&       $ -0.323$&       $  -1.09$\\
 $(-9)$&&   12.67&   12.79&   12.91&    FS97&   $\phm{-}  0.08\pm 0.04$&       $ -0.942 \pm   0.061$&       $ -0.058$&       $  -0.37$\\
 $(-5)$&&   11.03&   11.55&   12.07&    FS97&   $\phm{-}  0.77\pm 0.18$&       $ -1.944 \pm   0.261$&$\phm{-}  0.194$&$\phm{-}   0.33$\\
   (+1)&&   11.35&   11.67&   11.99&    FS97&   $\phm{-}  0.90\pm 0.05$&       $ -2.136 \pm   0.084$&$\phm{-}  0.376$&$\phm{-}   1.12$\\
(total)&&   13.21&   13.37&   13.55&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Cr}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.05 in the solar abundance $\sigma({\rm Cr}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Cr}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Manganese\label{Mn}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Mn II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Mn$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          1383&        HD 1383&   13.54&   13.60&   13.66&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -1.432 \pm   0.039$&       $ -0.054$&       $  -0.52$\\
          2905&   $\kappa$ Cas&   13.36&   13.41&   13.85&   JSS86&   $\phm{-}  0.58\pm 0.06$&       $ -1.406 \pm   0.051$&       $ -0.058$&       $  -0.21$\\
          5394&   $\gamma$ Cas&   12.44&   12.50&   12.57&   JSS86&   $\phm{-}  0.52\pm 0.04$&       $ -1.350 \pm   0.037$&$\phm{-}  0.108$&$\phm{-}   0.92$\\
         12323&       HD 12323&   13.45&   13.53&   13.61&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -1.357 \pm   0.033$&$\phm{-}  0.019$&$\phm{-}   0.17$\\
         13268&       HD 13268&   13.55&   13.59&   13.63&  CLMS06&   $\phm{-}  0.51\pm 0.04$&       $ -1.349 \pm   0.036$&       $ -0.060$&       $  -0.66$\\
         14434&       HD 14434&   13.53&   13.60&   13.67&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -1.352 \pm   0.038$&       $ -0.097$&       $  -0.90$\\
         18100&       HD 18100&   12.71&   12.74&   12.77&   SS96b&   $\phm{-}  0.14\pm 0.04$&       $ -1.025 \pm   0.043$&$\phm{-}  0.036$&$\phm{-}   0.25$\\
         21278&       HD 21278& \nodata&   11.90&   14.15&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         21856&       HD 21856&   12.57&   13.22&   14.07&   JSS86&   $\phm{-}  0.67\pm 0.39$&       $ -1.485 \pm   0.334$&$\phm{-}  0.017$&$\phm{-}   0.02$\\
         22928&   $\delta$ Per&   12.31&   12.52&   12.90&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         22951&         40 Per&   13.23&   13.33&   13.63&   JSS86&   $\phm{-}  0.73\pm 0.05$&       $ -1.535 \pm   0.046$&$\phm{-}  0.060$&$\phm{-}   0.26$\\
         23180&         o  Per&   13.06&   13.18&   13.30&     S76&   $\phm{-}  0.84\pm 0.06$&       $ -1.631 \pm   0.058$&$\phm{-}  0.038$&$\phm{-}   0.23$\\
         23408&         20 Tau& \nodata&   13.08&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         23480&         23 Tau& \nodata&   12.60&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         23630&     $\eta$ Tau& \nodata& \nodata&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         24398&    $\zeta$ Per&   13.12&   13.26&   13.40&     S77&   $\phm{-}  0.88\pm 0.05$&       $ -1.666 \pm   0.047$&$\phm{-}  0.149$&$\phm{-}   0.81$\\
         24760& $\epsilon$ Per&   12.62&   12.67&   12.72&   JSS86&   $\phm{-}  0.68\pm 0.04$&       $ -1.491 \pm   0.036$&$\phm{-}  0.077$&$\phm{-}   0.71$\\
         24912&      $\xi$ Per&   13.49&   13.52&   13.54&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -1.621 \pm   0.027$&$\phm{-}  0.268$&$\phm{-}   3.17$\\
         27778&         62 Tau&   12.98&   13.04&   13.10&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         29248&      $\nu$ Eri& \nodata&   11.17&   11.56&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         30614&   $\alpha$ Cam&   13.01&   13.11&   13.20&   JSS86&   $\phm{-}  0.46\pm 0.04$&       $ -1.300 \pm   0.037$&       $ -0.263$&       $  -2.06$\\
         31237&    $\pi^5$ Ori&   12.07&   12.40&   12.65&   JSS86&   $\phm{-}  0.52\pm 0.21$&       $ -1.354 \pm   0.178$&$\phm{-}  0.012$&$\phm{-}   0.02$\\
         35149&         23 Ori&   12.97&   13.01&   13.04&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -1.370 \pm   0.034$&$\phm{-}  0.169$&$\phm{-}   1.18$\\
         35439&         25 Ori&   12.11&   12.52&   12.72&   JSS86&   $\phm{-}  0.72\pm 0.18$&       $ -1.526 \pm   0.152$&$\phm{-}  0.109$&$\phm{-}   0.27$\\
         35715&     $\psi$ Ori&   12.27&   12.51&   12.65&   JSS86&   $\phm{-}  0.66\pm 0.11$&       $ -1.477 \pm   0.097$&       $ -0.086$&       $  -0.30$\\
         36166&       HD 36166& \nodata&   12.46&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         36486& $\delta$ Ori A&   12.22&   12.27&   12.33&   JSS86&   $\phm{-}  0.54\pm 0.02$&       $ -1.372 \pm   0.020$&       $ -0.130$&       $  -1.79$\\
         36822&   $\phi^1$ Ori&   12.49&   12.60&   12.69&   JSS86&   $\phm{-}  0.74\pm 0.08$&       $ -1.544 \pm   0.071$&       $ -0.275$&       $  -1.86$\\
         36841&       HD 36841&   12.83&   12.92&   13.01&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         36861&$\lambda$ Ori A&   12.90&   12.94&   13.00&   JSS86&   $\phm{-}  0.57\pm 0.04$&       $ -1.393 \pm   0.036$&       $ -0.047$&       $  -0.37$\\
         37043&    $\iota$ Ori&   12.52&   12.58&   12.62&   JSS86&   $\phm{-}  0.41\pm 0.03$&       $ -1.260 \pm   0.026$&$\phm{-}  0.108$&$\phm{-}   1.25$\\
         37128& $\epsilon$ Ori&   12.68&   12.72&   12.76&   JSS86&   $\phm{-}  0.54\pm 0.03$&       $ -1.371 \pm   0.028$&$\phm{-}  0.059$&$\phm{-}   0.58$\\
         37367&       HD 37367&   13.38&   13.42&   13.46&  CLMS06&   $\phm{-}  0.65\pm 0.07$&       $ -1.469 \pm   0.059$&       $ -0.026$&       $  -0.21$\\
         37468&   $\sigma$ Ori&   12.43&   12.50&   12.55&   JSS86&   $\phm{-}  0.58\pm 0.04$&       $ -1.408 \pm   0.038$&       $ -0.194$&       $  -1.67$\\
         37903&       HD 37903&   13.14&   13.20&   13.26&  CLMS06&   $\phm{-}  1.15\pm 0.03$&       $ -1.892 \pm   0.039$&$\phm{-}  0.073$&$\phm{-}   0.78$\\
         38666&      $\mu$ Col&   12.39&   12.41&   12.43&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -1.004 \pm   0.021$&       $ -0.027$&       $  -0.77$\\
         38771&   $\kappa$ Ori&   12.37&   12.40&   12.44&   JSS86&   $\phm{-}  0.67\pm 0.03$&       $ -1.480 \pm   0.026$&       $ -0.222$&       $  -3.54$\\
         40111&        139 Tau&   13.13&   13.16&   13.22&   JSS86&   $\phm{-}  0.49\pm 0.04$&       $ -1.328 \pm   0.034$&       $ -0.049$&       $  -0.50$\\
         43818&         LU Gem&   13.63&   13.68&   13.73&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         44506&       HD 44506& \nodata& \nodata&   12.45&   JSS86&          $ -0.03\pm 0.23$&       $ -0.882 \pm   0.196$&         \nodata&         \nodata\\
         44743&    $\beta$ CMa&   11.55&   11.59&   11.63&    DG98&          $ -0.43\pm 0.03$&       $ -0.537 \pm   0.049$&$\phm{-}  0.244$&$\phm{-}   2.79$\\
         52266&       HD 52266&   13.38&   13.42&   13.46&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         52918&         19 Mon&   11.34&   12.27&   12.48&   JSS86&   $\phm{-}  0.44\pm 0.24$&       $ -1.288 \pm   0.209$&       $ -0.220$&       $  -0.32$\\
         54662&       HD 54662&   12.91&   13.18&   13.55&   JSS86&   $\phm{-}  0.89\pm 0.09$&       $ -1.667 \pm   0.081$&       $ -0.150$&       $  -0.43$\\
         55879&       HD 55879& \nodata&   12.52&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         57060&         29 CMa&   12.74&   12.92&   13.00&   JSS86&   $\phm{-}  0.50\pm 0.05$&       $ -1.338 \pm   0.042$&       $ -0.024$&       $  -0.15$\\
         57061&     $\tau$ CMa&   12.82&   12.88&   12.96&   JSS86&   $\phm{-}  0.39\pm 0.04$&       $ -1.239 \pm   0.039$&       $ -0.163$&       $  -1.77$\\
         63005&       HD 63005&   13.25&   13.31&   13.37&  CLMS06&   $\phm{-}  0.64\pm 0.03$&       $ -1.457 \pm   0.028$&       $ -0.133$&       $  -1.58$\\
         64740&       HD 64740& \nodata&   12.09&   12.88&   JSS86&   $\phm{-}  0.27\pm 0.30$&       $ -1.142 \pm   0.259$&         \nodata&         \nodata\\
         64760&       HD 64760&   12.63&   12.68&   12.72&   JSS86&   $\phm{-}  0.35\pm 0.06$&       $ -1.213 \pm   0.052$&$\phm{-}  0.051$&$\phm{-}   0.39$\\
         65575&     $\chi$ Car& \nodata& \nodata&   11.45&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         65818&          V Pup&   12.58&   12.75&   12.87&   JSS86&   $\phm{-}  0.36\pm 0.09$&       $ -1.219 \pm   0.078$&       $ -0.134$&       $  -0.62$\\
         66811&    $\zeta$ Pup&   12.40&   12.44&   12.48&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -1.185 \pm   0.021$&$\phm{-}  0.086$&$\phm{-}   1.42$\\
         68273& $\gamma^2$ Vel&   12.31&   12.39&   12.47&    FS94&   $\phm{-}  0.25\pm 0.02$&       $ -1.123 \pm   0.023$&$\phm{-}  0.222$&$\phm{-}   2.41$\\
         71634&       HD 71634&   13.28&   13.34&   13.40&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         75309&       HD 75309&   13.27&   13.31&   13.35&  CLMS06&   $\phm{-}  0.63\pm 0.04$&       $ -1.445 \pm   0.035$&       $ -0.005$&       $  -0.05$\\
         79186&         GX Vel&   13.41&   13.48&   13.55&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -1.499 \pm   0.032$&       $ -0.011$&       $  -0.11$\\
         79351&          a Car&   12.72&   12.81&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         81188&   $\kappa$ Vel&   12.19&   12.29&   12.37&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         91824&       HD 91824&   13.36&   13.42&   13.48&  CLMS06&   $\phm{-}  0.45\pm 0.03$&       $ -1.290 \pm   0.029$&       $ -0.036$&       $  -0.42$\\
         91983&       HD 91983&   13.41&   13.47&   13.53&  CLMS06&   $\phm{-}  0.48\pm 0.04$&       $ -1.316 \pm   0.036$&       $ -0.035$&       $  -0.34$\\
         93030&   $\theta$ Car&   12.40&   12.54&   12.63&   AJS92&   $\phm{-}  0.45\pm 0.03$&       $ -1.290 \pm   0.030$&       $ -0.007$&       $  -0.05$\\
 93521 $(-66)$&       HD 93521&   11.68&   11.74&   11.80&    SF93&          $ -0.31\pm 0.11$&       $ -0.642 \pm   0.099$&$\phm{-}  0.291$&$\phm{-}   0.84$\\
$(-58)$&&   12.18&   12.22&   12.25&    SF93&          $ -0.01\pm 0.03$&       $ -0.904 \pm   0.036$&$\phm{-}  0.203$&$\phm{-}   2.14$\\
$(-51)$&&   12.10&   12.14&   12.18&    SF93&          $ -0.04\pm 0.04$&       $ -0.877 \pm   0.045$&$\phm{-}  0.236$&$\phm{-}   1.88$\\
$(-39)$&&   11.67&   11.76&   11.85&    SF93&   $\phm{-}  0.01\pm 0.08$&       $ -0.913 \pm   0.075$&$\phm{-}  0.212$&$\phm{-}   0.92$\\
$(-29)$&&   10.99&   11.18&   11.37&    SF93&   $\phm{-}  0.34\pm 0.17$&       $ -1.200 \pm   0.144$&$\phm{-}  0.419$&$\phm{-}   1.01$\\
$(-18)$&&   12.02&   12.07&   12.12&    SF93&   $\phm{-}  0.00\pm 0.03$&       $ -0.911 \pm   0.035$&$\phm{-}  0.120$&$\phm{-}   1.29$\\
$(-10)$&&   11.99&   12.13&   12.17&    SF93&   $\phm{-}  0.02\pm 0.04$&       $ -0.926 \pm   0.041$&$\phm{-}  0.115$&$\phm{-}   0.95$\\
   (+3)&&   11.64&   11.71&   11.78&    SF93&   $\phm{-}  0.25\pm 0.04$&       $ -1.124 \pm   0.036$&       $ -0.047$&       $  -0.42$\\
   (+7)&&   11.41&   11.52&   11.63&    SF93&   $\phm{-}  0.23\pm 0.12$&       $ -1.109 \pm   0.104$&$\phm{-}  0.258$&$\phm{-}   0.88$\\
(total)&&   12.81&   12.88&   12.94&    SF93&   $\phm{-}  0.06\pm 0.04$&       $ -0.958 \pm   0.038$&$\phm{-}  0.163$&$\phm{-}   1.62$\\
        100340&      HD 100340&   12.81&   12.89&   12.97&   SS96b&   $\phm{-}  0.10\pm 0.06$&       $ -0.992 \pm   0.054$&       $ -0.157$&       $  -1.14$\\
        106490&   $\delta$ Cru&   11.72&   11.93&   12.06&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        108248& $\alpha^1$ Cru&   12.21&   12.25&   12.29&   JSS86&   $\phm{-}  0.15\pm 0.05$&       $ -1.038 \pm   0.045$&$\phm{-}  0.106$&$\phm{-}   0.91$\\
        111934&         BU Cru&   13.58&   13.63&   13.68&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        113904&   $\theta$ Mus&   13.01&   13.14&   13.29&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        116658&   $\alpha$ Vir&   11.36&   11.55&   11.68&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -1.048 \pm   0.046$&$\phm{-}  0.020$&$\phm{-}   0.10$\\
        116852&      HD 116852&   13.38&   13.44&   13.50&  CLMS06&   $\phm{-}  0.36\pm 0.04$&       $ -1.213 \pm   0.033$&$\phm{-}  0.056$&$\phm{-}   0.53$\\
        120324&      $\mu$ Cen& \nodata&   11.98&   12.28&   JSS86&          $ -0.81\pm 3.74$&       $ -0.216 \pm   3.201$&         \nodata&         \nodata\\
        121263&    $\zeta$ Cen&   12.10&   12.20&   12.29&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        122879&      HD 122879&   13.54&   13.58&   13.62&  CLMS06&   $\phm{-}  0.55\pm 0.04$&       $ -1.375 \pm   0.039$&$\phm{-}  0.038$&$\phm{-}   0.32$\\
        127972&     $\eta$ Cen&   12.16&   12.24&   12.31&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        135591&      HD 135591&   13.12&   13.25&   13.65&   JSS86&   $\phm{-}  0.56\pm 0.22$&       $ -1.392 \pm   0.189$&       $ -0.060$&       $  -0.17$\\
        136298&   $\delta$ Lup&   12.03&   12.15&   12.24&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        138690&   $\gamma$ Lup&   11.87&   12.19&   12.32&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        141637&          1 Sco&   13.12&   13.20&   13.27&   JSS86&   $\phm{-}  0.69\pm 0.05$&       $ -1.499 \pm   0.045$&       $ -0.017$&       $  -0.12$\\
        143018&      $\pi$ Sco&   12.68&   12.88&   13.08&    JJ91&   $\phm{-}  0.71\pm 0.03$&       $ -1.513 \pm   0.032$&$\phm{-}  0.119$&$\phm{-}   0.56$\\
        143118&   $\eta$ Lup A&   11.80&   11.96&   12.07&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        143275&   $\delta$ Sco&   13.20&   13.22&   13.24&   JSS86&   $\phm{-}  0.90\pm 0.03$&       $ -1.676 \pm   0.035$&$\phm{-}  0.148$&$\phm{-}   1.55$\\
        144217&  $\beta^1$ Sco&   13.12&   13.15&   13.18&   JSS86&   $\phm{-}  0.81\pm 0.02$&       $ -1.604 \pm   0.024$&$\phm{-}  0.037$&$\phm{-}   0.71$\\
        144470&      o$^1$ Sco&   13.23&   13.29&   13.35&   JSS86&   $\phm{-}  0.81\pm 0.04$&       $ -1.599 \pm   0.037$&$\phm{-}  0.077$&$\phm{-}   0.72$\\
        145502&      $\nu$ Sco&   12.87&   12.98&   13.36&   JSS86&   $\phm{-}  0.80\pm 0.11$&       $ -1.593 \pm   0.098$&       $ -0.137$&       $  -0.41$\\
        147165&   $\sigma$ Sco&   13.41&   13.50&   13.75&   JSS86&   $\phm{-}  0.76\pm 0.06$&       $ -1.564 \pm   0.054$&$\phm{-}  0.119$&$\phm{-}   0.48$\\
        147888&   $\rho$ Oph D&   13.37&   13.44&   13.51&  CLMS06&   $\phm{-}  0.88\pm 0.06$&       $ -1.663 \pm   0.058$&       $ -0.217$&       $  -1.26$\\
        147933&   $\rho$ Oph A&   13.24&   13.29&   13.80&   JSS86&   $\phm{-}  1.09\pm 0.08$&       $ -1.844 \pm   0.075$&       $ -0.149$&       $  -0.50$\\
        148184&     $\chi$ Oph&   13.22&   13.32&   13.41&   JSS86&   $\phm{-}  0.96\pm 0.09$&       $ -1.728 \pm   0.084$&$\phm{-}  0.161$&$\phm{-}   0.93$\\
        148594&      HD 148594&   13.06&   13.14&   13.22&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        148605&         22 Sco&   12.51&   12.94&   13.88&   JSS86&   $\phm{-}  0.53\pm 0.39$&       $ -1.362 \pm   0.338$&$\phm{-}  0.034$&$\phm{-}   0.04$\\
149757 $(-27)$&    $\zeta$ Oph&   12.16&   12.21&   12.26&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   13.01&   13.04&   13.07&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -1.804 \pm   0.029$&$\phm{-}  0.111$&$\phm{-}   1.68$\\
        149881&       V600 Her&   13.30&   13.36&   13.42&    SF95&   $\phm{-}  0.07\pm 0.06$&       $ -0.965 \pm   0.058$&$\phm{-}  0.097$&$\phm{-}   0.48$\\
        151804&       V973 Sco&   13.08&   13.28&   13.64&   JSS86&   $\phm{-}  0.57\pm 0.08$&       $ -1.401 \pm   0.066$&       $ -0.096$&       $  -0.32$\\
        151890&    $\mu^1$ Sco&   12.19&   12.29&   12.36&   JSS86&          $ -0.03\pm 3.47$&       $ -0.884 \pm   2.975$&$\phm{-}  0.006$&$\phm{-}   0.00$\\
        152590&      HD 152590&   13.47&   13.56&   13.65&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -1.500 \pm   0.029$&$\phm{-}  0.010$&$\phm{-}   0.10$\\
        154368&      V1074 Sco&   14.11&   14.23&   14.33&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -1.351 \pm   0.057$&$\phm{-}  0.412$&$\phm{-}   3.06$\\
        155806&      V1075 Sco&   13.26&   13.30&   13.35&   JSS86&   $\phm{-}  0.62\pm 0.07$&       $ -1.442 \pm   0.058$&$\phm{-}  0.024$&$\phm{-}   0.17$\\
        157246&   $\gamma$ Ara&   12.93&   12.96&   12.99&   JSS86&   $\phm{-}  0.46\pm 0.03$&       $ -1.302 \pm   0.031$&       $ -0.026$&       $  -0.27$\\
        157857&      HD 157857&   13.50&   13.57&   13.64&  CLMS06&   $\phm{-}  0.62\pm 0.04$&       $ -1.441 \pm   0.033$&       $ -0.014$&       $  -0.14$\\
        160578&   $\kappa$ Sco&   12.61&   12.67&   12.72&   JSS86&   $\phm{-}  0.50\pm 0.07$&       $ -1.333 \pm   0.064$&$\phm{-}  0.199$&$\phm{-}   1.13$\\
        164284&         66 Oph&   12.72&   12.86&   12.95&   JSS86&   $\phm{-}  0.89\pm 0.18$&       $ -1.671 \pm   0.155$&$\phm{-}  0.203$&$\phm{-}   0.53$\\
        165024&   $\theta$ Ara&   12.98&   13.02&   13.08&   JSS86&   $\phm{-}  0.56\pm 0.03$&       $ -1.392 \pm   0.032$&       $ -0.010$&       $  -0.10$\\
        165955&      HD 165955&   13.29&   13.33&   13.37&  CLMS06&   $\phm{-}  0.42\pm 0.04$&       $ -1.268 \pm   0.037$&       $ -0.083$&       $  -1.01$\\
        167264&         15 Sgr&   13.11&   13.38&   13.53&   JSS86&   $\phm{-}  0.68\pm 0.16$&       $ -1.491 \pm   0.135$&$\phm{-}  0.036$&$\phm{-}   0.13$\\
        175360&      HD 175360&   13.18&   13.26&   13.34&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        184915&   $\kappa$ Aql&   13.02&   13.22&   13.68&   JSS86&   $\phm{-}  0.88\pm 0.05$&       $ -1.660 \pm   0.047$&$\phm{-}  0.250$&$\phm{-}   0.73$\\
        185418&      HD 185418&   13.54&   13.59&   13.64&  CLMS06&   $\phm{-}  0.79\pm 0.03$&       $ -1.586 \pm   0.033$&$\phm{-}  0.184$&$\phm{-}   1.96$\\
        188209&      HD 188209&   13.08&   13.22&   13.36&   JSS86&   $\phm{-}  0.66\pm 0.12$&       $ -1.477 \pm   0.105$&$\phm{-}  0.116$&$\phm{-}   0.56$\\
        190918&      V1676 Cyg&   13.56&   13.62&   13.68&  CLMS06&   $\phm{-}  0.46\pm 0.03$&       $ -1.304 \pm   0.031$&       $ -0.062$&       $  -0.70$\\
        192035&         RX Cyg&   13.17&   13.24&   13.31&  CLMS06&   $\phm{-}  0.76\pm 0.04$&       $ -1.558 \pm   0.037$&       $ -0.167$&       $  -1.64$\\
        192639&      HD 192639&   13.51&   13.59&   13.67&  CLMS06&   $\phm{-}  0.64\pm 0.04$&       $ -1.457 \pm   0.035$&       $ -0.016$&       $  -0.14$\\
        193322&      HD 193322&   13.35&   13.58&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        198478&         55 Cyg&   13.51&   13.60&   13.69&  CLMS06&   $\phm{-}  0.81\pm 0.05$&       $ -1.600 \pm   0.048$&$\phm{-}  0.071$&$\phm{-}   0.48$\\
        198781&      HD 198781&   13.23&   13.28&   13.33&  CLMS06&   $\phm{-}  0.59\pm 0.03$&       $ -1.412 \pm   0.029$&       $ -0.041$&       $  -0.50$\\
        200120&         59 Cyg&   12.52&   12.71&   12.87&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        201345&      HD 201345&   13.35&   13.38&   13.41&  CLMS06&   $\phm{-}  0.34\pm 0.04$&       $ -1.198 \pm   0.037$&       $ -0.006$&       $  -0.06$\\
        202904& $\upsilon$ Cyg&   12.33&   12.52&   12.64&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        203064&         68 Cyg&   12.98&   13.21&   13.64&   JSS86&   $\phm{-}  0.68\pm 0.20$&       $ -1.492 \pm   0.175$&       $ -0.026$&       $  -0.07$\\
        203532&      HD 203532&   13.00&   13.05&   13.10&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206773&      HD 206773&   13.45&   13.50&   13.55&  CLMS06&   $\phm{-}  0.53\pm 0.02$&       $ -1.366 \pm   0.021$&$\phm{-}  0.034$&$\phm{-}   0.45$\\
        207198&      HD 207198&   13.50&   13.57&   13.64&  CLMS06&   $\phm{-}  0.90\pm 0.03$&       $ -1.679 \pm   0.033$&       $ -0.009$&       $  -0.10$\\
        208440&      HD 208440&   13.36&   13.42&   13.48&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -1.431 \pm   0.037$&       $ -0.038$&       $  -0.36$\\
        209975&         19 Cep&   13.15&   13.36&   13.62&   JSS86&   $\phm{-}  0.57\pm 0.26$&       $ -1.399 \pm   0.225$&       $ -0.007$&       $  -0.02$\\
        210809&      HD 210809&   13.55&   13.59&   13.63&  CLMS06&   $\phm{-}  0.41\pm 0.04$&       $ -1.262 \pm   0.039$&       $ -0.062$&       $  -0.63$\\
        212791&       V408 Lac&   13.24&   13.28&   13.32&  CLMS06&   $\phm{-}  0.57\pm 0.08$&       $ -1.398 \pm   0.072$&       $ -0.027$&       $  -0.14$\\
        214080&      HD 214080&   12.54&   12.88&   13.36&   JSS86&   $\phm{-}  0.27\pm 0.10$&       $ -1.139 \pm   0.088$&       $ -0.177$&       $  -0.38$\\
        214993&         12 Lac&   12.94&   13.02&   13.11&   JSS86&   $\phm{-}  0.68\pm 0.10$&       $ -1.491 \pm   0.083$&$\phm{-}  0.106$&$\phm{-}   0.61$\\
215733 $(-61)$&      HD 215733&   10.89&   11.25&   11.61&    FS97&   $\phm{-}  1.06\pm 0.21$&       $ -1.820 \pm   0.181$&$\phm{-}  0.052$&$\phm{-}   0.10$\\
$(-59)$&&   11.65&   11.76&   11.87&    FS97&          $ -0.11\pm 0.10$&       $ -0.814 \pm   0.088$&$\phm{-}  0.046$&$\phm{-}   0.15$\\
$(-54)$&&   11.68&   11.75&   11.82&    FS97&   $\phm{-}  0.54\pm 0.15$&       $ -1.374 \pm   0.130$&       $ -0.084$&       $  -0.19$\\
$(-47)$&&   11.90&   11.99&   12.08&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-45)$&&   11.01&   11.24&   11.47&    FS97&          $ -0.40\pm 0.28$&       $ -0.562 \pm   0.241$&$\phm{-}  0.164$&$\phm{-}   0.26$\\
$(-42)$&&   11.23&   11.45&   11.67&    FS97&          $ -0.16\pm 0.31$&       $ -0.769 \pm   0.269$&$\phm{-}  0.111$&$\phm{-}   0.12$\\
$(-40)$&&   11.15&   11.35&   11.55&    FS97&   $\phm{-}  0.18\pm 0.24$&       $ -1.064 \pm   0.210$&$\phm{-}  0.026$&$\phm{-}   0.04$\\
$(-32)$&&   12.14&   12.32&   12.50&    FS97&   $\phm{-}  0.25\pm 0.09$&       $ -1.120 \pm   0.078$&$\phm{-}  0.222$&$\phm{-}   0.92$\\
$(-31)$&&   11.43&   11.64&   11.85&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-28)$&&   11.61&   11.79&   11.97&    FS97&          $ -0.18\pm 0.07$&       $ -0.751 \pm   0.064$&$\phm{-}  0.053$&$\phm{-}   0.24$\\
$(-26)$&&   11.89&   12.04&   12.19&    FS97&          $ -0.12\pm 0.07$&       $ -0.804 \pm   0.063$&$\phm{-}  0.156$&$\phm{-}   0.77$\\
$(-23)$&&   11.64&   11.76&   11.88&    FS97&   $\phm{-}  0.24\pm 0.08$&       $ -1.117 \pm   0.071$&$\phm{-}  0.049$&$\phm{-}   0.32$\\
$(-21)$&&   11.77&   11.88&   11.99&    FS97&   $\phm{-}  0.24\pm 0.05$&       $ -1.112 \pm   0.047$&$\phm{-}  0.044$&$\phm{-}   0.32$\\
$(-19)$&&   11.54&   11.66&   11.78&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-16)$&&   11.49&   11.61&   11.73&    FS97&   $\phm{-}  0.93\pm 0.05$&       $ -1.703 \pm   0.048$&       $ -0.375$&       $  -2.70$\\
 $(-9)$&&   12.88&   12.89&   12.90&    FS97&   $\phm{-}  0.08\pm 0.04$&       $ -0.977 \pm   0.037$&$\phm{-}  0.219$&$\phm{-}   2.47$\\
   (+1)&&   11.34&   11.48&   11.62&    FS97&   $\phm{-}  0.90\pm 0.05$&       $ -1.683 \pm   0.049$&       $ -0.125$&       $  -0.80$\\
(total)&&   13.16&   13.24&   13.34&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        217675&          o And&   12.92&   13.19&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        218376&          1 Cas&   12.53&   12.86&   12.99&   JSS86&   $\phm{-}  0.60\pm 0.06$&       $ -1.423 \pm   0.053$&       $ -0.368$&       $  -1.43$\\
        219188&      HD 219188&   12.05&   12.76&   13.47&   JSS86&   $\phm{-}  1.24\pm 0.57$&       $ -1.970 \pm   0.491$&$\phm{-}  0.272$&$\phm{-}   0.31$\\
        220057&      HD 220057&   12.98&   13.04&   13.10&  CLMS06&   $\phm{-}  0.75\pm 0.05$&       $ -1.553 \pm   0.049$&       $ -0.145$&       $  -1.03$\\
        224572&   $\sigma$ Cas&   12.94&   13.03&   13.10&   JSS86&   $\phm{-}  0.76\pm 0.07$&       $ -1.559 \pm   0.063$&$\phm{-}  0.027$&$\phm{-}   0.19$\\
        232522&     HDE 232522&   13.35&   13.41&   13.47&  CLMS06&   $\phm{-}  0.44\pm 0.03$&       $ -1.283 \pm   0.030$&       $ -0.075$&       $  -0.89$\\
        308813&     HDE 308813&   13.42&   13.46&   13.50&  CLMS06&   $\phm{-}  0.49\pm 0.04$&       $ -1.330 \pm   0.036$&       $ -0.080$&       $  -0.87$\\
              &    BD +53 2820&   13.65&   13.71&   13.77&  CLMS06&   $\phm{-}  0.43\pm 0.05$&       $ -1.274 \pm   0.045$&$\phm{-}  0.014$&$\phm{-}   0.13$\\
              &   CPD -69 1743&   13.28&   13.33&   13.38&  CLMS06&   $\phm{-}  0.42\pm 0.05$&       $ -1.269 \pm   0.043$&       $ -0.143$&       $  -1.37$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Mn}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.03 in the solar abundance $\sigma({\rm Mn}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Mn}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Iron\label{Fe}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Fe II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Fe$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          2905&   $\kappa$ Cas&   14.93&   15.01&   15.46&   JSS86&   $\phm{-}  0.58\pm 0.06$&       $ -1.698 \pm   0.076$&       $ -0.126$&       $  -0.43$\\
          5394&   $\gamma$ Cas&   14.01&   14.11&   14.21&   JSS86&   $\phm{-}  0.52\pm 0.04$&       $ -1.614 \pm   0.055$&$\phm{-}  0.022$&$\phm{-}   0.15$\\
         12323&       HD 12323&   15.09&   15.16&   15.23&   JS07a&   $\phm{-}  0.52\pm 0.04$&       $ -1.624 \pm   0.048$&       $ -0.039$&       $  -0.35$\\
         13745&       HD 13745&   15.45&   15.53&   15.62&   JS07a&   $\phm{-}  0.43\pm 0.07$&       $ -1.498 \pm   0.089$&$\phm{-}  0.115$&$\phm{-}   0.80$\\
         15137&       HD 15137&   15.31&   15.39&   15.49&   JS07a&   $\phm{-}  0.37\pm 0.09$&       $ -1.422 \pm   0.115$&$\phm{-}  0.054$&$\phm{-}   0.28$\\
         18100&       HD 18100&   14.63&   14.67&   14.71&   SS96b&   $\phm{-}  0.14\pm 0.04$&       $ -1.126 \pm   0.060$&$\phm{-}  0.102$&$\phm{-}   0.67$\\
         21278&       HD 21278&   14.36&   15.01&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         21856&       HD 21856&   14.88&   15.06&$\infty$&   JSS86&   $\phm{-}  0.67\pm 0.39$&       $ -1.816 \pm   0.501$&         \nodata&         \nodata\\
         22586&       HD 22586&   14.51&   14.56&   14.66&    JW96&   $\phm{-}  0.34\pm 0.07$&       $ -1.388 \pm   0.086$&$\phm{-}  0.054$&$\phm{-}   0.27$\\
         22928&   $\delta$ Per&   13.93&   14.11&   14.28&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         22951&         40 Per&   14.53&   14.61&   15.11&   JSS86&   $\phm{-}  0.73\pm 0.05$&       $ -1.892 \pm   0.068$&       $ -0.264$&       $  -0.84$\\
         23180&         o  Per&   14.61&   14.76&$\infty$&   JSS86&   $\phm{-}  0.84\pm 0.06$&       $ -2.035 \pm   0.086$&         \nodata&         \nodata\\
         23408&         20 Tau&   15.46&   15.71&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         23480&         23 Tau&   13.76&   14.01&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         24398&    $\zeta$ Per&   14.28&   14.43&   14.58&     S77&   $\phm{-}  0.88\pm 0.05$&       $ -2.088 \pm   0.069$&       $ -0.219$&       $  -1.11$\\
         24534&          X Per&   14.43&   14.56&   14.70&   SRF02&   $\phm{-}  0.90\pm 0.06$&       $ -2.108 \pm   0.076$&       $ -0.212$&       $  -1.34$\\
         24760& $\epsilon$ Per&   14.23&   14.31&   14.38&   JSS86&   $\phm{-}  0.68\pm 0.04$&       $ -1.825 \pm   0.052$&$\phm{-}  0.091$&$\phm{-}   0.71$\\
         24912&      $\xi$ Per&   14.69&   14.72&   14.75&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -2.020 \pm   0.038$&       $ -0.093$&       $  -1.03$\\
         27778&         62 Tau&   14.41&   14.42&   14.43&   M++07&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         28497&        228 Eri&   14.11&   14.31&   14.51&    SY77&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         29248&      $\nu$ Eri&   13.86&   14.06&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         30614&   $\alpha$ Cam&   14.98&   15.11&$\infty$&   JSS86&   $\phm{-}  0.46\pm 0.04$&       $ -1.538 \pm   0.055$&         \nodata&         \nodata\\
         31237&    $\pi^5$ Ori&   13.98&   14.11&   14.51&   JSS86&   $\phm{-}  0.52\pm 0.21$&       $ -1.619 \pm   0.267$&$\phm{-}  0.028$&$\phm{-}   0.05$\\
         34029&   $\alpha$ Aur&   12.45&   12.46&   12.47&   L++95&   $\phm{-}  0.44\pm 0.05$&       $ -1.516 \pm   0.066$&$\phm{-}  0.198$&$\phm{-}   1.71$\\
         34816&  $\lambda$ Lep&   14.44&   14.74&$\infty$&   JSS86&   $\phm{-}  0.45\pm 0.05$&       $ -1.535 \pm   0.068$&         \nodata&         \nodata\\
         34989&       HD 34989&   14.57&   14.77&   14.97&    SB79&   $\phm{-}  0.72\pm 0.17$&       $ -1.872 \pm   0.224$&$\phm{-}  0.008$&$\phm{-}   0.02$\\
         35149&         23 Ori&   14.36&   14.38&   14.41&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -1.644 \pm   0.050$&       $ -0.148$&       $  -1.01$\\
         35439&         25 Ori&   13.53&   13.81&$\infty$&   JSS86&   $\phm{-}  0.72\pm 0.18$&       $ -1.878 \pm   0.228$&         \nodata&         \nodata\\
         35715&     $\psi$ Ori&   14.13&   14.21&   14.33&   JSS86&   $\phm{-}  0.66\pm 0.11$&       $ -1.804 \pm   0.146$&       $ -0.019$&       $  -0.07$\\
         36166&       HD 36166&   14.06&   14.46&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         36486& $\delta$ Ori A&   14.01&   14.06&   14.13&   JSS86&   $\phm{-}  0.54\pm 0.02$&       $ -1.646 \pm   0.029$&       $ -0.026$&       $  -0.33$\\
         36822&   $\phi^1$ Ori&   14.36&   14.46&   14.61&   JSS86&   $\phm{-}  0.74\pm 0.08$&       $ -1.905 \pm   0.105$&       $ -0.015$&       $  -0.08$\\
         36861&$\lambda$ Ori A&   14.56&   14.61&   14.68&   JSS86&   $\phm{-}  0.57\pm 0.04$&       $ -1.679 \pm   0.053$&       $ -0.052$&       $  -0.38$\\
         37021&$\theta^1$ Ori &   15.42&   15.44&   15.46&   M++07&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37043&    $\iota$ Ori&   14.13&   14.21&   14.31&   JSS86&   $\phm{-}  0.41\pm 0.03$&       $ -1.478 \pm   0.037$&       $ -0.004$&       $  -0.03$\\
         37061&      $\nu$ Ori&   15.42&   15.44&   15.46&   M++07&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37128& $\epsilon$ Ori&   14.16&   14.21&   14.26&   JSS86&   $\phm{-}  0.54\pm 0.03$&       $ -1.646 \pm   0.040$&       $ -0.137$&       $  -1.24$\\
         37468&   $\sigma$ Ori&   14.41&   14.56&$\infty$&   JSS86&   $\phm{-}  0.58\pm 0.04$&       $ -1.701 \pm   0.055$&         \nodata&         \nodata\\
         37903&       HD 37903&   14.77&   14.87&   14.99&   JS07a&   $\phm{-}  1.15\pm 0.03$&       $ -2.427 \pm   0.053$&$\phm{-}  0.322$&$\phm{-}   2.36$\\
         38666&      $\mu$ Col&   14.30&   14.31&   14.32&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -1.094 \pm   0.022$&$\phm{-}  0.004$&$\phm{-}   0.13$\\
         38771&   $\kappa$ Ori&   14.21&   14.26&   14.33&   JSS86&   $\phm{-}  0.67\pm 0.03$&       $ -1.808 \pm   0.038$&$\phm{-}  0.006$&$\phm{-}   0.07$\\
         40111&        139 Tau&   14.81&   14.86&   15.16&   JSS86&   $\phm{-}  0.49\pm 0.04$&       $ -1.580 \pm   0.049$&       $ -0.056$&       $  -0.28$\\
         40893&       HD 40893&   15.27&   15.32&   15.38&   JS07a&   $\phm{-}  0.61\pm 0.05$&       $ -1.732 \pm   0.072$&       $ -0.022$&       $  -0.19$\\
         41161&       HD 41161&   14.92&   14.98&   15.04&    OH06&   $\phm{-}  0.44\pm 0.04$&       $ -1.516 \pm   0.054$&       $ -0.119$&       $  -1.03$\\
         44506&       HD 44506&   14.53&   14.61&   14.66&   JSS86&          $ -0.03\pm 0.23$&       $ -0.911 \pm   0.292$&       $ -0.107$&       $  -0.21$\\
         44743&    $\beta$ CMa&   13.26&   13.29&   13.32&    DG98&          $ -0.43\pm 0.03$&       $ -0.394 \pm   0.059$&       $ -0.154$&       $  -1.73$\\
   48915 (+12)&   $\alpha$ CMa&   11.68&   11.71&   11.74&   H++99&   $\phm{-}  0.42\pm 0.11$&       $ -1.490 \pm   0.139$&$\phm{-}  0.262$&$\phm{-}   1.07$\\
  (+18)&&   11.89&   11.91&   11.92&   H++99&   $\phm{-}  0.42\pm 0.08$&       $ -1.487 \pm   0.106$&$\phm{-}  0.259$&$\phm{-}   1.41$\\
         52918&         19 Mon&   13.98&   14.11&$\infty$&   JSS86&   $\phm{-}  0.44\pm 0.24$&       $ -1.521 \pm   0.313$&         \nodata&         \nodata\\
         53975&       HD 53975&   14.79&   14.84&   14.89&    OH06&   $\phm{-}  0.45\pm 0.03$&       $ -1.528 \pm   0.039$&       $ -0.311$&       $  -3.60$\\
         54662&       HD 54662&   14.81&   14.91&   14.98&   JSS86&   $\phm{-}  0.89\pm 0.09$&       $ -2.089 \pm   0.120$&$\phm{-}  0.042$&$\phm{-}   0.22$\\
         55879&       HD 55879&   14.03&   14.41&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         57060&         29 CMa&   14.71&   14.81&   14.91&   JSS86&   $\phm{-}  0.50\pm 0.05$&       $ -1.595 \pm   0.062$&$\phm{-}  0.163$&$\phm{-}   1.10$\\
         57061&     $\tau$ CMa&   14.68&   14.76&   14.86&   JSS86&   $\phm{-}  0.39\pm 0.04$&       $ -1.448 \pm   0.057$&       $ -0.034$&       $  -0.30$\\
         64740&       HD 64740&   13.98&   14.16&   14.61&   JSS86&   $\phm{-}  0.27\pm 0.30$&       $ -1.301 \pm   0.388$&       $ -0.133$&       $  -0.23$\\
         64760&       HD 64760&   14.28&   14.36&   14.46&   JSS86&   $\phm{-}  0.35\pm 0.06$&       $ -1.407 \pm   0.076$&       $ -0.035$&       $  -0.22$\\
         65575&     $\chi$ Car&   13.78&   13.86&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
         65818&          V Pup&   14.28&   14.46&   14.76&   JSS86&   $\phm{-}  0.36\pm 0.09$&       $ -1.417 \pm   0.116$&       $ -0.186$&       $  -0.62$\\
         66788&       HD 66788&   15.07&   15.14&   15.22&   JS07a&   $\phm{-}  0.53\pm 0.08$&       $ -1.634 \pm   0.101$&       $ -0.020$&       $  -0.13$\\
         66811&    $\zeta$ Pup&   14.06&   14.08&   14.16&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -1.366 \pm   0.028$&       $ -0.050$&       $  -0.72$\\
         68273& $\gamma^2$ Vel&   13.86&   13.95&   14.04&    FS94&   $\phm{-}  0.25\pm 0.02$&       $ -1.274 \pm   0.030$&       $ -0.024$&       $  -0.24$\\
         69106&       HD 69106&   14.49&   14.74&   15.03&   JS07a&   $\phm{-}  0.64\pm 0.06$&       $ -1.776 \pm   0.079$&       $ -0.114$&       $  -0.40$\\
         73882&       HD 73882&   15.25&   15.29&   15.35&   JS07a&   $\phm{-}  0.68\pm 0.07$&       $ -1.822 \pm   0.093$&$\phm{-}  0.007$&$\phm{-}   0.05$\\
         74375&       HD 74375&   14.39&   14.59&   14.79&    SB79&   $\phm{-}  0.61\pm 0.18$&       $ -1.738 \pm   0.229$&$\phm{-}  0.005$&$\phm{-}   0.02$\\
         91597&       HD 91597&   15.44&   15.51&   15.59&   JS07a&   $\phm{-}  0.44\pm 0.05$&       $ -1.522 \pm   0.072$&$\phm{-}  0.080$&$\phm{-}   0.67$\\
         91651&       HD 91651&   15.34&   15.37&   15.40&   JS07a&   $\phm{-}  0.27\pm 0.04$&       $ -1.299 \pm   0.056$&       $ -0.027$&       $  -0.30$\\
         92554&       HD 92554&   15.46&   15.51&   15.57&   JS07a&   $\phm{-}  0.27\pm 0.07$&       $ -1.297 \pm   0.092$&       $ -0.015$&       $  -0.10$\\
         93030&   $\theta$ Car&   14.13&   14.20&   14.26&   AJS92&   $\phm{-}  0.45\pm 0.03$&       $ -1.523 \pm   0.043$&       $ -0.078$&       $  -0.69$\\
         93205&       V560 Car&   15.45&   15.49&   15.53&   JS07a&   $\phm{-}  0.40\pm 0.03$&       $ -1.464 \pm   0.038$&$\phm{-}  0.015$&$\phm{-}   0.22$\\
         93222&       HD 93222&   15.48&   15.55&   15.63&   JS07a&   $\phm{-}  0.39\pm 0.04$&       $ -1.452 \pm   0.054$&$\phm{-}  0.043$&$\phm{-}   0.39$\\
 93521 $(-66)$&       HD 93521&   13.55&   13.59&   13.63&    SF93&          $ -0.31\pm 0.11$&       $ -0.552 \pm   0.143$&$\phm{-}  0.094$&$\phm{-}   0.26$\\
$(-58)$&&   14.22&   14.36&   14.70&    SF93&          $ -0.01\pm 0.03$&       $ -0.944 \pm   0.047$&$\phm{-}  0.426$&$\phm{-}   1.65$\\
$(-51)$&&   13.88&   13.91&   13.94&    SF93&          $ -0.04\pm 0.04$&       $ -0.904 \pm   0.061$&$\phm{-}  0.076$&$\phm{-}   0.59$\\
$(-39)$&&   13.71&   13.73&   13.75&    SF93&   $\phm{-}  0.01\pm 0.08$&       $ -0.959 \pm   0.109$&$\phm{-}  0.271$&$\phm{-}   1.18$\\
$(-29)$&&   12.55&   12.65&   12.75&    SF93&   $\phm{-}  0.34\pm 0.17$&       $ -1.389 \pm   0.216$&$\phm{-}  0.121$&$\phm{-}   0.29$\\
$(-18)$&&   13.96&   13.98&   14.00&    SF93&   $\phm{-}  0.00\pm 0.03$&       $ -0.955 \pm   0.044$&$\phm{-}  0.117$&$\phm{-}   1.37$\\
$(-10)$&&   13.89&   14.01&   14.03&    SF93&   $\phm{-}  0.02\pm 0.04$&       $ -0.978 \pm   0.055$&$\phm{-}  0.090$&$\phm{-}   0.79$\\
   (+3)&&   13.54&   13.56&   13.58&    SF93&   $\phm{-}  0.25\pm 0.04$&       $ -1.275 \pm   0.050$&       $ -0.003$&       $  -0.03$\\
   (+7)&&   12.95&   12.99&   13.03&    SF93&   $\phm{-}  0.23\pm 0.12$&       $ -1.253 \pm   0.155$&       $ -0.085$&       $  -0.29$\\
(total)&&   14.74&   14.82&   14.98&    SF93&   $\phm{-}  0.06\pm 0.04$&       $ -1.026 \pm   0.051$&$\phm{-}  0.202$&$\phm{-}   1.36$\\
         93843&       HD 93843&   15.45&   15.48&   15.50&   JS07a&   $\phm{-}  0.39\pm 0.05$&       $ -1.448 \pm   0.067$&$\phm{-}  0.043$&$\phm{-}   0.41$\\
         94493&       HD 94493&   15.46&   15.52&   15.58&   JS07a&   $\phm{-}  0.29\pm 0.03$&       $ -1.320 \pm   0.047$&$\phm{-}  0.133$&$\phm{-}   1.56$\\
         99171&       HD 99171&   14.44&   14.64&   14.84&    SB79&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         99857&       HD 99857&   15.27&   15.33&   15.39&   JS07a&   $\phm{-}  0.54\pm 0.04$&       $ -1.644 \pm   0.058$&$\phm{-}  0.079$&$\phm{-}   0.77$\\
         99890&       HD 99890&   15.24&   15.28&   15.33&   JS07a&   $\phm{-}  0.17\pm 0.08$&       $ -1.168 \pm   0.105$&       $ -0.049$&       $  -0.29$\\
        100340&      HD 100340&   14.94&$\infty$&$\infty$&   SS96b&   $\phm{-}  0.10\pm 0.06$&       $ -1.077 \pm   0.077$&         \nodata&         \nodata\\
        103779&      HD 103779&   15.12&   15.17&   15.22&   JS07a&   $\phm{-}  0.43\pm 0.06$&       $ -1.510 \pm   0.084$&       $ -0.056$&       $  -0.42$\\
        104705&         DF Cru&   15.32&   15.40&   15.42&   JS07a&   $\phm{-}  0.33\pm 0.05$&       $ -1.371 \pm   0.060$&$\phm{-}  0.057$&$\phm{-}   0.53$\\
        106490&   $\delta$ Cru&   13.79&   13.84&   13.92&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        108248& $\alpha^1$ Cru&   13.94&   13.99&   14.04&   JSS86&   $\phm{-}  0.15\pm 0.05$&       $ -1.145 \pm   0.065$&       $ -0.004$&       $  -0.03$\\
        109399&      HD 109399&   15.17&   15.22&   15.28&   JS07a&   $\phm{-}  0.48\pm 0.05$&       $ -1.575 \pm   0.066$&$\phm{-}  0.078$&$\phm{-}   0.75$\\
        110432&         BZ Cru&   14.20&   14.30&   14.43&   SRF02&   $\phm{-}  1.17\pm 0.11$&       $ -2.457 \pm   0.144$&$\phm{-}  0.021$&$\phm{-}   0.10$\\
        113904&   $\theta$ Mus&   14.93&   15.06&   15.46&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        116658&   $\alpha$ Vir&   13.14&   13.34&   13.45&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -1.160 \pm   0.065$&       $ -0.042$&       $  -0.22$\\
        116781&       V967 Cen&   15.20&   15.27&   15.36&   JS07a&   $\phm{-}  0.44\pm 0.07$&       $ -1.522 \pm   0.087$&$\phm{-}  0.010$&$\phm{-}   0.07$\\
        116852&      HD 116852&   15.22&   15.24&   15.26&   SS96a&   $\phm{-}  0.36\pm 0.04$&       $ -1.409 \pm   0.047$&$\phm{-}  0.094$&$\phm{-}   0.98$\\
        118716& $\epsilon$ Cen&   13.94&   13.99&   14.07&   JSS86&   $\phm{-}  0.15\pm 0.16$&       $ -1.143 \pm   0.212$&       $ -0.008$&       $  -0.02$\\
        120086&      HD 120086&   14.41&   14.46&   14.56&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        120324&      $\mu$ Cen&   13.94&   14.14&   14.59&   JSS86&          $ -0.81\pm 3.74$&$\phm{-}  0.088 \pm   4.803$&       $ -0.245$&       $  -0.03$\\
        121263&    $\zeta$ Cen&   13.79&   13.84&   13.94&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        122879&      HD 122879&   15.20&   15.25&   15.31&   JS07a&   $\phm{-}  0.55\pm 0.04$&       $ -1.652 \pm   0.057$&$\phm{-}  0.028$&$\phm{-}   0.22$\\
        124314&      HD 124314&   15.22&   15.27&   15.33&   JS07a&   $\phm{-}  0.59\pm 0.05$&       $ -1.704 \pm   0.068$&       $ -0.073$&       $  -0.65$\\
        127972&     $\eta$ Cen&   13.81&   13.86&   13.91&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        135591&      HD 135591&   14.56&   14.76&$\infty$&   JSS86&   $\phm{-}  0.56\pm 0.22$&       $ -1.677 \pm   0.284$&         \nodata&         \nodata\\
        136298&   $\delta$ Lup&   13.92&   13.99&   14.07&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        138690&   $\gamma$ Lup&   13.89&   13.94&   14.02&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        141637&          1 Sco&   14.71&   14.81&   15.11&   JSS86&   $\phm{-}  0.69\pm 0.05$&       $ -1.837 \pm   0.067$&       $ -0.029$&       $  -0.12$\\
        143018&      $\pi$ Sco&   14.36&   14.46&   14.56&    JJ91&   $\phm{-}  0.71\pm 0.03$&       $ -1.858 \pm   0.046$&$\phm{-}  0.090$&$\phm{-}   0.72$\\
        143118&   $\eta$ Lup A&   14.13&   14.21&   14.28&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        143275&   $\delta$ Sco&   14.66&   14.76&   14.86&   JSS86&   $\phm{-}  0.90\pm 0.03$&       $ -2.103 \pm   0.050$&$\phm{-}  0.155$&$\phm{-}   1.09$\\
        144217&  $\beta^1$ Sco&   14.73&   14.81&   15.16&   JSS86&   $\phm{-}  0.81\pm 0.02$&       $ -1.995 \pm   0.034$&$\phm{-}  0.127$&$\phm{-}   0.58$\\
        144470&      o$^1$ Sco&   14.68&   14.76&   14.88&   JSS86&   $\phm{-}  0.81\pm 0.04$&       $ -1.987 \pm   0.053$&       $ -0.025$&       $  -0.18$\\
        145502&      $\nu$ Sco&   14.46&   14.86&$\infty$&   JSS86&   $\phm{-}  0.80\pm 0.11$&       $ -1.977 \pm   0.147$&         \nodata&         \nodata\\
        147165&   $\sigma$ Sco&   14.96&   15.11&$\infty$&   JSS86&   $\phm{-}  0.76\pm 0.06$&       $ -1.934 \pm   0.081$&         \nodata&         \nodata\\
        147888&   $\rho$ Oph D&   15.48&   15.50&   15.53&   JS07a&   $\phm{-}  0.88\pm 0.06$&       $ -2.083 \pm   0.086$&$\phm{-}  0.307$&$\phm{-}   1.79$\\
        147933&   $\rho$ Oph A&   14.65&   14.90&$\infty$&   M++07&   $\phm{-}  1.09\pm 0.08$&       $ -2.355 \pm   0.111$&         \nodata&         \nodata\\
        148184&     $\chi$ Oph&   14.71&   14.81&$\infty$&   JSS86&   $\phm{-}  0.96\pm 0.09$&       $ -2.181 \pm   0.124$&         \nodata&         \nodata\\
        148605&         22 Sco&   14.31&   14.71&$\infty$&   JSS86&   $\phm{-}  0.53\pm 0.39$&       $ -1.632 \pm   0.507$&         \nodata&         \nodata\\
        149038&      $\mu$ Nor&   14.68&   15.01&$\infty$&   JSS86&   $\phm{-}  0.56\pm 0.05$&       $ -1.666 \pm   0.062$&         \nodata&         \nodata\\
149757 $(-27)$&    $\zeta$ Oph&   13.99&   14.03&   14.06&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   14.36&   14.39&   14.41&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -2.295 \pm   0.039$&       $ -0.007$&       $  -0.10$\\
        149881&       V600 Her&   15.14&   15.20&   15.26&    SF95&   $\phm{-}  0.07\pm 0.06$&       $ -1.036 \pm   0.083$&$\phm{-}  0.049$&$\phm{-}   0.23$\\
        151804&       V973 Sco&   15.06&   15.11&   15.23&   JSS86&   $\phm{-}  0.57\pm 0.08$&       $ -1.690 \pm   0.098$&$\phm{-}  0.063$&$\phm{-}   0.37$\\
        151890&    $\mu^1$ Sco&   14.23&   14.31&   14.33&   JSS86&          $ -0.03\pm 3.47$&       $ -0.914 \pm   4.464$&$\phm{-}  0.097$&$\phm{-}   0.01$\\
        152236&  $\zeta^1$ Sco&   15.15&   15.23&   15.32&   JS07a&   $\phm{-}  0.80\pm 0.06$&       $ -1.984 \pm   0.076$&       $ -0.166$&       $  -1.04$\\
        152590&      HD 152590&   15.17&   15.19&   15.20&   M++07&   $\phm{-}  0.69\pm 0.03$&       $ -1.839 \pm   0.042$&$\phm{-}  0.021$&$\phm{-}   0.32$\\
        154368&      V1074 Sco&   15.20&   15.31&   15.46&   SRF02&   $\phm{-}  0.52\pm 0.07$&       $ -1.614 \pm   0.086$&       $ -0.203$&       $  -1.23$\\
        155806&      V1075 Sco&   14.88&   14.96&   15.21&   JSS86&   $\phm{-}  0.62\pm 0.07$&       $ -1.752 \pm   0.086$&$\phm{-}  0.034$&$\phm{-}   0.16$\\
        157246&   $\gamma$ Ara&   14.56&   14.66&   14.73&   JSS86&   $\phm{-}  0.46\pm 0.03$&       $ -1.541 \pm   0.045$&       $ -0.047$&       $  -0.36$\\
        158926&  $\lambda$ Sco&   13.35&   13.39&   13.42&     Y83&   $\phm{-}  0.31\pm 0.02$&       $ -1.352 \pm   0.027$&       $ -0.026$&       $  -0.49$\\
        160578&   $\kappa$ Sco&   13.99&   14.09&   14.17&   JSS86&   $\phm{-}  0.50\pm 0.07$&       $ -1.588 \pm   0.095$&       $ -0.083$&       $  -0.41$\\
        164284&         66 Oph&   14.38&   14.51&   14.61&   JSS86&   $\phm{-}  0.89\pm 0.18$&       $ -2.095 \pm   0.231$&$\phm{-}  0.317$&$\phm{-}   0.76$\\
        165024&   $\theta$ Ara&   14.63&   14.71&   14.81&   JSS86&   $\phm{-}  0.56\pm 0.03$&       $ -1.676 \pm   0.047$&$\phm{-}  0.004$&$\phm{-}   0.03$\\
        167264&         15 Sgr&   14.73&   15.01&$\infty$&   JSS86&   $\phm{-}  0.68\pm 0.16$&       $ -1.826 \pm   0.202$&         \nodata&         \nodata\\
        167756&      HD 167756&   14.90&$\infty$&$\infty$&   CSS95&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        167971&         MY Ser&   15.26&   15.42&   15.62&   SRF02&   $\phm{-}  0.70\pm 0.23$&       $ -1.857 \pm   0.292$&$\phm{-}  0.007$&$\phm{-}   0.02$\\
        168076&      HD 168076&   15.35&   15.45&   15.55&   SRF02&   $\phm{-}  0.68\pm 0.17$&       $ -1.828 \pm   0.219$&$\phm{-}  0.007$&$\phm{-}   0.02$\\
        168941&      HD 168941&   15.36&   15.42&   15.49&   JS07a&   $\phm{-}  0.42\pm 0.17$&       $ -1.486 \pm   0.213$&$\phm{-}  0.180$&$\phm{-}   0.54$\\
        170740&      HD 170740&   14.59&   14.69&   14.79&   SRF02&   $\phm{-}  1.02\pm 0.11$&       $ -2.263 \pm   0.150$&$\phm{-}  0.015$&$\phm{-}   0.07$\\
        177989&      HD 177989&   14.89&   14.95&   15.01&   JS07a&   $\phm{-}  0.55\pm 0.05$&       $ -1.662 \pm   0.060$&       $ -0.010$&       $  -0.09$\\
        179406&         20 Aql&   14.57&   14.72&   14.89&   JS07a&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        184915&   $\kappa$ Aql&   14.61&   14.86&$\infty$&   JSS86&   $\phm{-}  0.88\pm 0.05$&       $ -2.078 \pm   0.068$&         \nodata&         \nodata\\
        185418&      HD 185418&   14.90&   15.00&   15.12&   SRF02&   $\phm{-}  0.79\pm 0.03$&       $ -1.968 \pm   0.048$&$\phm{-}  0.021$&$\phm{-}   0.15$\\
        188209&      HD 188209&   14.88&   15.01&$\infty$&   JSS86&   $\phm{-}  0.66\pm 0.12$&       $ -1.804 \pm   0.157$&         \nodata&         \nodata\\
        192639&      HD 192639&   15.06&   15.14&   15.24&   SRF02&   $\phm{-}  0.64\pm 0.04$&       $ -1.774 \pm   0.051$&       $ -0.104$&       $  -0.84$\\
        193322&      HD 193322&   14.61&   14.86&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        197512&      HD 197512&   14.94&   15.06&   15.21&   SRF02&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        199579&      HD 199579&   14.80&   14.87&   14.14&   SRF02&   $\phm{-}  0.76\pm 0.27$&       $ -1.933 \pm   0.345$&$\phm{-}  0.017$&$\phm{-}   0.04$\\
        200120&         59 Cyg&   13.98&   14.11&   14.36&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        202347&      HD 202347&   14.80&   14.84&   14.87&   JS07a&   $\phm{-}  0.56\pm 0.06$&       $ -1.668 \pm   0.082$&$\phm{-}  0.034$&$\phm{-}   0.25$\\
        202904& $\upsilon$ Cyg&   14.26&   14.31&   14.36&   JSS86&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        203064&         68 Cyg&   14.68&   14.96&$\infty$&   JSS86&   $\phm{-}  0.68\pm 0.20$&       $ -1.826 \pm   0.263$&         \nodata&         \nodata\\
        203374&      HD 203374&   15.18&   15.22&   15.25&   JS07a&   $\phm{-}  0.56\pm 0.06$&       $ -1.667 \pm   0.077$&$\phm{-}  0.019$&$\phm{-}   0.16$\\
        203938&      HD 203938&   14.84&   15.03&   16.43&   SRF02&   $\phm{-}  0.99\pm 0.64$&       $ -2.222 \pm   0.818$&$\phm{-}  0.015$&$\phm{-}   0.01$\\
        206267&      HD 206267&   14.89&   14.97&   15.07&   SRF02&   $\phm{-}  0.87\pm 0.07$&       $ -2.065 \pm   0.093$&       $ -0.039$&       $  -0.25$\\
        207198&      HD 207198&   15.06&   15.13&   15.19&   M++07&   $\phm{-}  0.90\pm 0.03$&       $ -2.107 \pm   0.047$&$\phm{-}  0.021$&$\phm{-}   0.22$\\
        207308&      HD 207308&   15.02&   15.10&   15.19&   JS07a&   $\phm{-}  0.80\pm 0.06$&       $ -1.976 \pm   0.079$&$\phm{-}  0.101$&$\phm{-}   0.77$\\
        207538&      HD 207538&   14.91&   15.02&   15.24&   SRF02&   $\phm{-}  0.84\pm 0.07$&       $ -2.033 \pm   0.094$&       $ -0.065$&       $  -0.32$\\
        209339&      HD 209339&   15.05&   15.09&   15.13&   JS07a&   $\phm{-}  0.58\pm 0.04$&       $ -1.692 \pm   0.056$&       $ -0.018$&       $  -0.19$\\
        209975&         19 Cep&   15.06&   15.46&$\infty$&   JSS86&   $\phm{-}  0.57\pm 0.26$&       $ -1.688 \pm   0.337$&         \nodata&         \nodata\\
        210839&  $\lambda$ Cep&   15.07&   15.12&   15.18&   SRF02&   $\phm{-}  0.66\pm 0.03$&       $ -1.796 \pm   0.045$&       $ -0.068$&       $  -0.71$\\
        214080&      HD 214080&   14.73&   15.21&$\infty$&   JSS86&   $\phm{-}  0.27\pm 0.10$&       $ -1.297 \pm   0.131$&         \nodata&         \nodata\\
        214680&         10 Lac&   14.18&   14.31&   14.51&   JSS86&   $\phm{-}  0.50\pm 0.06$&       $ -1.589 \pm   0.083$&       $ -0.371$&       $  -1.67$\\
        214993&         12 Lac&   14.88&   15.01&$\infty$&   JSS86&   $\phm{-}  0.68\pm 0.10$&       $ -1.826 \pm   0.124$&         \nodata&         \nodata\\
215733 $(-93)$&      HD 215733&   12.58&   12.59&   12.60&    FS97&          $ -0.27\pm 0.19$&       $ -0.607 \pm   0.248$&$\phm{-}  0.270$&$\phm{-}   0.59$\\
$(-83)$&&   12.06&   12.09&   12.12&    FS97&   $\phm{-}  0.99\pm 0.30$&       $ -2.221 \pm   0.384$&$\phm{-}  0.374$&$\phm{-}   0.60$\\
$(-61)$&&   12.76&   13.02&   13.28&    FS97&   $\phm{-}  1.06\pm 0.21$&       $ -2.318 \pm   0.270$&$\phm{-}  0.361$&$\phm{-}   0.71$\\
$(-59)$&&   13.82&   13.86&   13.90&    FS97&          $ -0.11\pm 0.10$&       $ -0.810 \pm   0.129$&$\phm{-}  0.183$&$\phm{-}   0.60$\\
$(-54)$&&   13.73&   13.77&   13.81&    FS97&   $\phm{-}  0.54\pm 0.15$&       $ -1.650 \pm   0.194$&$\phm{-}  0.253$&$\phm{-}   0.55$\\
$(-47)$&&   13.91&   13.97&   14.03&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-45)$&&   13.08&   13.23&   13.38&    FS97&          $ -0.40\pm 0.28$&       $ -0.431 \pm   0.359$&$\phm{-}  0.064$&$\phm{-}   0.10$\\
$(-42)$&&   13.57&   13.68&   13.79&    FS97&          $ -0.16\pm 0.31$&       $ -0.741 \pm   0.403$&$\phm{-}  0.354$&$\phm{-}   0.37$\\
$(-40)$&&   12.88&   13.12&   13.36&    FS97&   $\phm{-}  0.18\pm 0.24$&       $ -1.184 \pm   0.314$&       $ -0.043$&       $  -0.06$\\
$(-32)$&&   14.06&   14.25&   14.44&    FS97&   $\phm{-}  0.25\pm 0.09$&       $ -1.269 \pm   0.116$&$\phm{-}  0.342$&$\phm{-}   1.30$\\
$(-31)$&&   13.37&   13.60&   13.83&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-28)$&&   13.74&   13.88&   14.02&    FS97&          $ -0.18\pm 0.07$&       $ -0.715 \pm   0.090$&$\phm{-}  0.148$&$\phm{-}   0.75$\\
$(-26)$&&   13.77&   13.94&   14.11&    FS97&          $ -0.12\pm 0.07$&       $ -0.794 \pm   0.089$&$\phm{-}  0.087$&$\phm{-}   0.38$\\
$(-23)$&&   13.33&   13.52&   13.71&    FS97&   $\phm{-}  0.24\pm 0.08$&       $ -1.264 \pm   0.105$&       $ -0.003$&       $  -0.02$\\
$(-21)$&&   13.65&   13.76&   13.87&    FS97&   $\phm{-}  0.24\pm 0.05$&       $ -1.256 \pm   0.068$&$\phm{-}  0.109$&$\phm{-}   0.74$\\
$(-19)$&&   13.36&   13.47&   13.58&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-16)$&&   13.30&   13.43&   13.56&    FS97&   $\phm{-}  0.93\pm 0.05$&       $ -2.143 \pm   0.071$&       $ -0.074$&       $  -0.47$\\
 $(-9)$&&   14.54&   14.56&   14.58&    FS97&   $\phm{-}  0.08\pm 0.04$&       $ -1.053 \pm   0.050$&$\phm{-}  0.006$&$\phm{-}   0.07$\\
   (+1)&&   13.22&   13.29&   13.36&    FS97&   $\phm{-}  0.90\pm 0.05$&       $ -2.114 \pm   0.072$&$\phm{-}  0.157$&$\phm{-}   1.40$\\
   (+9)&&   12.13&   12.20&   12.27&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
  (+15)&&   11.79&   11.88&   11.97&    FS97&   $\phm{-}  0.96\pm 0.08$&       $ -2.184 \pm   0.107$&$\phm{-}  0.107$&$\phm{-}   0.64$\\
(total)&&   15.00&   15.09&   15.19&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        217675&          o And&   13.23&   14.01&$\infty$&   JSS86&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        218376&          1 Cas&   14.81&   15.01&$\infty$&   JSS86&   $\phm{-}  0.60\pm 0.06$&       $ -1.724 \pm   0.080$&         \nodata&         \nodata\\
        219188&      HD 219188&   14.21&   14.46&$\infty$&   JSS86&   $\phm{-}  1.24\pm 0.57$&       $ -2.544 \pm   0.737$&         \nodata&         \nodata\\
        224151&       V373 Cas&   15.47&   15.52&   15.59&   JS07a&   $\phm{-}  0.46\pm 0.04$&       $ -1.549 \pm   0.057$&$\phm{-}  0.068$&$\phm{-}   0.67$\\
        224572&   $\sigma$ Cas&   14.66&   14.76&   15.01&   JSS86&   $\phm{-}  0.76\pm 0.07$&       $ -1.927 \pm   0.094$&$\phm{-}  0.165$&$\phm{-}   0.74$\\
        303308&     HDE 303308&   15.55&   15.60&   15.65&   JS07a&   $\phm{-}  0.38\pm 0.04$&       $ -1.443 \pm   0.051$&$\phm{-}  0.027$&$\phm{-}   0.28$\\
              &    BD +35 4258&   15.36&   15.44&   15.53&   JS07a&   $\phm{-}  0.40\pm 0.08$&       $ -1.472 \pm   0.102$&$\phm{-}  0.078$&$\phm{-}   0.47$\\
              &   CPD -59 2603&   15.55&   15.59&   15.64&   JS07a&   $\phm{-}  0.17\pm 0.06$&       $ -1.167 \pm   0.083$&$\phm{-}  0.015$&$\phm{-}   0.11$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Fe}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.03 in the solar abundance $\sigma({\rm Fe}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Fe}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Nickel\label{Ni}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Ni II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Ni$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          1383&        HD 1383&   13.95&   13.98&   14.01&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -1.848 \pm   0.066$&$\phm{-}  0.030$&$\phm{-}   0.28$\\
          2905&   $\kappa$ Cas&   13.27&   13.51&   14.21&   JSS86&   $\phm{-}  0.58\pm 0.06$&       $ -1.802 \pm   0.088$&       $ -0.266$&       $  -0.54$\\
         12323&       HD 12323&   13.97&   14.00&   14.03&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -1.717 \pm   0.056$&$\phm{-}  0.137$&$\phm{-}   1.42$\\
         13268&       HD 13268&   14.07&   14.11&   14.15&  CLMS06&   $\phm{-}  0.51\pm 0.04$&       $ -1.703 \pm   0.062$&$\phm{-}  0.102$&$\phm{-}   0.98$\\
         14434&       HD 14434&   14.08&   14.12&   14.16&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -1.709 \pm   0.066$&$\phm{-}  0.067$&$\phm{-}   0.63$\\
         18100&       HD 18100&   13.41&   13.46&   13.51&   SS96b&   $\phm{-}  0.14\pm 0.04$&       $ -1.140 \pm   0.074$&$\phm{-}  0.154$&$\phm{-}   0.96$\\
         22586&       HD 22586&   13.35&   13.40&   13.50&    JW96&   $\phm{-}  0.34\pm 0.07$&       $ -1.444 \pm   0.101$&$\phm{-}  0.200$&$\phm{-}   0.96$\\
         22951&         40 Per&   13.22&   13.44&   13.83&   JSS86&   $\phm{-}  0.73\pm 0.05$&       $ -2.027 \pm   0.079$&       $ -0.043$&       $  -0.13$\\
         23180&         o  Per& \nodata& \nodata&   12.63&     S76&   $\phm{-}  0.84\pm 0.06$&       $ -2.193 \pm   0.100$&         \nodata&         \nodata\\
         24912&      $\xi$ Per&   13.27&   13.32&   13.36&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -2.176 \pm   0.043$&       $ -0.087$&       $  -0.88$\\
         27778&         62 Tau&   13.00&   13.04&   13.08&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         35149&         23 Ori&   12.85&   12.98&   13.08&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -1.740 \pm   0.059$&       $ -0.205$&       $  -1.10$\\
         36841&       HD 36841&   12.98&   13.05&   13.12&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37021&$\theta^1$ Ori &   13.78&   13.80&   13.82&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37903&       HD 37903&   13.10&   13.13&   13.16&  CLMS06&   $\phm{-}  1.15\pm 0.03$&       $ -2.647 \pm   0.061$&$\phm{-}  0.046$&$\phm{-}   0.51$\\
         38666&      $\mu$ Col&   12.92&   12.96&   13.02&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -1.103 \pm   0.038$&       $ -0.087$&       $  -1.33$\\
         40111&        139 Tau&   12.89&   13.30&   13.51&   JSS86&   $\phm{-}  0.49\pm 0.04$&       $ -1.666 \pm   0.058$&       $ -0.275$&       $  -0.84$\\
         43818&         LU Gem&   13.92&   13.95&   13.98&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         52266&       HD 52266&   13.73&   13.75&   13.77&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         54662&       HD 54662&   13.10&   13.53&   14.37&   JSS86&   $\phm{-}  0.89\pm 0.09$&       $ -2.256 \pm   0.139$&$\phm{-}  0.085$&$\phm{-}   0.13$\\
         63005&       HD 63005&   13.77&   13.79&   13.81&  CLMS06&   $\phm{-}  0.64\pm 0.03$&       $ -1.890 \pm   0.047$&$\phm{-}  0.069$&$\phm{-}   0.94$\\
         66811&    $\zeta$ Pup&   12.30&   12.70&   13.10&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -1.417 \pm   0.038$&       $ -0.131$&       $  -0.32$\\
         71634&       HD 71634&   13.25&   13.32&   13.39&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         75309&       HD 75309&   13.44&   13.49&   13.54&  CLMS06&   $\phm{-}  0.63\pm 0.04$&       $ -1.869 \pm   0.060$&       $ -0.112$&       $  -1.03$\\
         79186&         GX Vel&   13.68&   13.70&   13.72&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -1.964 \pm   0.054$&       $ -0.038$&       $  -0.43$\\
         91824&       HD 91824&   13.77&   13.82&   13.87&  CLMS06&   $\phm{-}  0.45\pm 0.03$&       $ -1.601 \pm   0.050$&       $ -0.037$&       $  -0.42$\\
         91983&       HD 91983&   13.81&   13.86&   13.91&  CLMS06&   $\phm{-}  0.48\pm 0.04$&       $ -1.646 \pm   0.063$&       $ -0.027$&       $  -0.24$\\
        100340&      HD 100340&   13.85&   13.90&   13.95&   SS96b&   $\phm{-}  0.10\pm 0.06$&       $ -1.083 \pm   0.094$&$\phm{-}  0.226$&$\phm{-}   1.55$\\
        111934&         BU Cru&   13.89&   14.00&   14.11&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        116658&   $\alpha$ Vir& \nodata& \nodata&   12.17&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -1.179 \pm   0.080$&         \nodata&         \nodata\\
        116852&      HD 116852&   14.01\tablenotemark{f}&   14.05\tablenotemark{f}&   14.09\tablenotemark{f}&  CLMS06&   $\phm{-}  0.36\pm 0.04$&       $ -1.467 \pm   0.057$&$\phm{-}  0.208$&$\phm{-}   1.95$\\
        120086&      HD 120086&   13.85&   13.90&   14.00&    JW96&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        122879&      HD 122879&   13.74&   13.75&   13.76&  CLMS06&   $\phm{-}  0.55\pm 0.04$&       $ -1.749 \pm   0.067$&       $ -0.131$&       $  -1.07$\\
        143275&   $\delta$ Sco&   13.01&   13.09&   13.15&   JSS86&   $\phm{-}  0.90\pm 0.03$&       $ -2.271 \pm   0.058$&       $ -0.090$&       $  -0.72$\\
        147888&   $\rho$ Oph D&   13.77&   13.83&   13.89&  CLMS06&   $\phm{-}  0.88\pm 0.06$&       $ -2.248 \pm   0.099$&$\phm{-}  0.047$&$\phm{-}   0.25$\\
        147933&   $\rho$ Oph A&   12.09&   12.95&   13.78&   JSS86&   $\phm{-}  1.09\pm 0.08$&       $ -2.564 \pm   0.128$&       $ -0.473$&       $  -0.55$\\
        148184&     $\chi$ Oph& \nodata&   12.68&   13.07&   JSS86&   $\phm{-}  0.96\pm 0.09$&       $ -2.363 \pm   0.144$&         \nodata&         \nodata\\
        148594&      HD 148594&   13.35&   13.38&   13.41&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
149757 $(-27)$&    $\zeta$ Oph&   12.76&   12.79&   12.82&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   12.92&   12.94&   12.96&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -2.494 \pm   0.044$&       $ -0.004$&       $  -0.05$\\
        151804&       V973 Sco&   13.14&   13.45&   13.69&   JSS86&   $\phm{-}  0.57\pm 0.08$&       $ -1.793 \pm   0.114$&       $ -0.238$&       $  -0.75$\\
        154368&      V1074 Sco&   13.87&   14.17&   14.47&   S++96&   $\phm{-}  0.52\pm 0.07$&       $ -1.706 \pm   0.100$&       $ -0.008$&       $  -0.02$\\
        155806&      V1075 Sco&   13.49&   13.65&   13.91&   JSS86&   $\phm{-}  0.62\pm 0.07$&       $ -1.865 \pm   0.100$&$\phm{-}  0.093$&$\phm{-}   0.36$\\
        157857&      HD 157857&   13.89&   13.93&   13.97&  CLMS06&   $\phm{-}  0.62\pm 0.04$&       $ -1.864 \pm   0.057$&$\phm{-}  0.056$&$\phm{-}   0.57$\\
        164284&         66 Oph&   10.53&   12.57&   12.91&   JSS86&   $\phm{-}  0.89\pm 0.18$&       $ -2.262 \pm   0.268$&       $ -0.199$&       $  -0.16$\\
        165955&      HD 165955&   13.84&   13.92&   14.00&  CLMS06&   $\phm{-}  0.42\pm 0.04$&       $ -1.562 \pm   0.064$&$\phm{-}  0.089$&$\phm{-}   0.75$\\
        175360&      HD 175360&   13.27&   13.32&   13.37&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        185418&      HD 185418&   13.27&   13.32&   13.37&  CLMS06&   $\phm{-}  0.79\pm 0.03$&       $ -2.116 \pm   0.055$&       $ -0.269$&       $  -2.59$\\
        190918&      V1676 Cyg&   14.06&   14.09&   14.12&  CLMS06&   $\phm{-}  0.46\pm 0.03$&       $ -1.625 \pm   0.054$&$\phm{-}  0.016$&$\phm{-}   0.20$\\
        192035&         RX Cyg&   13.66&   13.72&   13.78&  CLMS06&   $\phm{-}  0.76\pm 0.04$&       $ -2.067 \pm   0.063$&$\phm{-}  0.109$&$\phm{-}   1.01$\\
        192639&      HD 192639&   13.85&   13.91&   13.97&  CLMS06&   $\phm{-}  0.64\pm 0.04$&       $ -1.890 \pm   0.059$&$\phm{-}  0.026$&$\phm{-}   0.24$\\
        198478&         55 Cyg&   13.67&   13.74&   13.81&  CLMS06&   $\phm{-}  0.81\pm 0.05$&       $ -2.139 \pm   0.082$&$\phm{-}  0.039$&$\phm{-}   0.25$\\
        198781&      HD 198781&   13.73&   13.75&   13.77&  CLMS06&   $\phm{-}  0.59\pm 0.03$&       $ -1.813 \pm   0.050$&$\phm{-}  0.117$&$\phm{-}   1.47$\\
        201345&      HD 201345&   13.94&   13.98&   14.02&  CLMS06&   $\phm{-}  0.34\pm 0.04$&       $ -1.440 \pm   0.065$&$\phm{-}  0.124$&$\phm{-}   1.09$\\
        203532&      HD 203532&   12.87&   12.95&   13.03&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206773&      HD 206773&   13.66&   13.71&   13.76&  CLMS06&   $\phm{-}  0.53\pm 0.02$&       $ -1.733 \pm   0.036$&       $ -0.102$&       $  -1.26$\\
        207198&      HD 207198&   13.78&   13.84&   13.90&  CLMS06&   $\phm{-}  0.90\pm 0.03$&       $ -2.276 \pm   0.053$&$\phm{-}  0.146$&$\phm{-}   1.54$\\
        208440&      HD 208440&   13.67&   13.72&   13.77&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -1.846 \pm   0.063$&       $ -0.035$&       $  -0.31$\\
        210809&      HD 210809&   14.11&   14.14&   14.17&  CLMS06&   $\phm{-}  0.41\pm 0.04$&       $ -1.552 \pm   0.068$&$\phm{-}  0.065$&$\phm{-}   0.59$\\
        212791&       V408 Lac&   13.69&   13.77&   13.85&  CLMS06&   $\phm{-}  0.57\pm 0.08$&       $ -1.788 \pm   0.125$&$\phm{-}  0.141$&$\phm{-}   0.60$\\
        220057&      HD 220057&   13.44&   13.49&   13.54&  CLMS06&   $\phm{-}  0.75\pm 0.05$&       $ -2.058 \pm   0.083$&$\phm{-}  0.097$&$\phm{-}   0.64$\\
        224572&   $\sigma$ Cas& \nodata&   12.61&   13.06&   JSS86&   $\phm{-}  0.76\pm 0.07$&       $ -2.068 \pm   0.109$&         \nodata&         \nodata\\
        232522&     HDE 232522&   13.91&   13.95&   13.99&  CLMS06&   $\phm{-}  0.44\pm 0.03$&       $ -1.588 \pm   0.053$&$\phm{-}  0.058$&$\phm{-}   0.70$\\
        308813&     HDE 308813&   13.91&   13.96&   14.01&  CLMS06&   $\phm{-}  0.49\pm 0.04$&       $ -1.670 \pm   0.063$&$\phm{-}  0.048$&$\phm{-}   0.43$\\
              &    BD +53 2820&   14.16&   14.20&   14.24&  CLMS06&   $\phm{-}  0.43\pm 0.05$&       $ -1.573 \pm   0.079$&$\phm{-}  0.091$&$\phm{-}   0.75$\\
              &   CPD -69 1743&   13.93&   13.97&   14.01&  CLMS06&   $\phm{-}  0.42\pm 0.05$&       $ -1.565 \pm   0.075$&$\phm{-}  0.080$&$\phm{-}   0.68$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Ni}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.03 in the solar abundance $\sigma({\rm Ni}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Ni}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\tablenotetext{f}{The entry 13.44 for the adopted value of $N$(Ni~II) stated by CLMS06
is incorrect; this number should be 13.94, as confirmed by Cartledge (private communication).
The value listed here includes a correction for a change in the transition $f$-value
by $-0.106$~dex -- see Table~\protect\ref{fvals}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Copper\label{Cu}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Cu II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Cu$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          1383&        HD 1383&   12.65&   12.73&   12.81&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -1.031 \pm   0.037$&       $ -0.083$&       $  -0.72$\\
          2905&   $\kappa$ Cas&   11.95&   12.34&   12.61&   JSS86&   $\phm{-}  0.58\pm 0.06$&       $ -1.009 \pm   0.047$&       $ -0.279$&       $  -0.79$\\
         12323&       HD 12323&   12.50&   12.55&   12.60&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -0.969 \pm   0.036$&       $ -0.107$&       $  -1.12$\\
         13268&       HD 13268&   12.62&   12.67&   12.72&  CLMS06&   $\phm{-}  0.51\pm 0.04$&       $ -0.962 \pm   0.038$&       $ -0.125$&       $  -1.30$\\
         14434&       HD 14434&   12.76&   12.83&   12.90&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -0.965 \pm   0.040$&       $ -0.013$&       $  -0.12$\\
         22951&         40 Per&   12.46&   12.65&   12.79&   JSS86&   $\phm{-}  0.73\pm 0.05$&       $ -1.117 \pm   0.041$&$\phm{-}  0.206$&$\phm{-}   1.02$\\
         23180&         o  Per&   12.12&   12.42&   12.72&     S76&   $\phm{-}  0.84\pm 0.06$&       $ -1.196 \pm   0.051$&$\phm{-}  0.085$&$\phm{-}   0.27$\\
         24398&    $\zeta$ Per&   12.27&   12.32&   12.37&     S77&   $\phm{-}  0.88\pm 0.05$&       $ -1.225 \pm   0.044$&$\phm{-}  0.010$&$\phm{-}   0.08$\\
         24912&      $\xi$ Per&   12.13&   12.20&   12.26&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -1.187 \pm   0.028$&       $ -0.248$&       $  -2.39$\\
         27778&         62 Tau&   12.21&   12.26&   12.31&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         35149&         23 Ori&   11.99&   12.02&   12.05&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.980 \pm   0.036$&$\phm{-}  0.028$&$\phm{-}   0.20$\\
         36841&       HD 36841&   11.95&   12.05&   12.15&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37021&$\theta^1$ Ori &   12.78&   12.81&   12.84&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37061&      $\nu$ Ori&   12.93&   12.95&   12.97&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37367&       HD 37367&   12.54&   12.59&   12.64&  CLMS06&   $\phm{-}  0.65\pm 0.07$&       $ -1.062 \pm   0.052$&       $ -0.021$&       $  -0.18$\\
         37903&       HD 37903&   12.31&   12.35&   12.39&  CLMS06&   $\phm{-}  1.15\pm 0.03$&       $ -1.412 \pm   0.048$&       $ -0.015$&       $  -0.17$\\
         38666&      $\mu$ Col& \nodata& \nodata&   11.66&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -0.676 \pm   0.056$&         \nodata&         \nodata\\
         40111&        139 Tau&   11.83&   12.38&   12.55&   JSS86&   $\phm{-}  0.49\pm 0.04$&       $ -0.944 \pm   0.038$&$\phm{-}  0.033$&$\phm{-}   0.09$\\
         43818&         LU Gem&   12.87&   12.89&   12.91&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         47839&         15 Mon& \nodata& \nodata&   11.54&   H++93&   $\phm{-}  0.25\pm 0.05$&       $ -0.773 \pm   0.056$&         \nodata&         \nodata\\
         52266&       HD 52266&   12.58&   12.61&   12.64&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         54662&       HD 54662& \nodata&   12.37&   12.82&   JSS86&   $\phm{-}  0.89\pm 0.09$&       $ -1.226 \pm   0.070$&         \nodata&         \nodata\\
         63005&       HD 63005&   12.49&   12.54&   12.59&  CLMS06&   $\phm{-}  0.64\pm 0.03$&       $ -1.051 \pm   0.029$&       $ -0.066$&       $  -0.85$\\
         66811&    $\zeta$ Pup& \nodata& \nodata&   11.39&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -0.826 \pm   0.042$&         \nodata&         \nodata\\
         71634&       HD 71634&   12.35&   12.40&   12.45&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         75309&       HD 75309&   12.43&   12.48&   12.53&  CLMS06&   $\phm{-}  0.63\pm 0.04$&       $ -1.041 \pm   0.034$&$\phm{-}  0.004$&$\phm{-}   0.04$\\
         79186&         GX Vel&   12.59&   12.63&   12.67&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -1.086 \pm   0.031$&       $ -0.032$&       $  -0.38$\\
         91824&       HD 91824&   12.42&   12.49&   12.56&  CLMS06&   $\phm{-}  0.45\pm 0.03$&       $ -0.914 \pm   0.037$&       $ -0.101$&       $  -1.05$\\
         91983&       HD 91983&   12.50&   12.59&   12.68&  CLMS06&   $\phm{-}  0.48\pm 0.04$&       $ -0.935 \pm   0.040$&       $ -0.054$&       $  -0.43$\\
        111934&         BU Cru&   12.77&   12.82&   12.87&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        116658&   $\alpha$ Vir& \nodata& \nodata&   12.41&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -0.712 \pm   0.062$&         \nodata&         \nodata\\
        116852&      HD 116852&   12.18&   12.26&   12.34&  CLMS06&   $\phm{-}  0.36\pm 0.04$&       $ -0.850 \pm   0.044$&       $ -0.245$&       $  -2.02$\\
        122879&      HD 122879&   12.65&   12.70&   12.75&  CLMS06&   $\phm{-}  0.55\pm 0.04$&       $ -0.984 \pm   0.039$&$\phm{-}  0.008$&$\phm{-}   0.07$\\
        141637&          1 Sco&   12.28&   12.33&   12.38&   H++93&   $\phm{-}  0.69\pm 0.05$&       $ -1.087 \pm   0.041$&       $ -0.057$&       $  -0.45$\\
        143018&      $\pi$ Sco&   11.93&   12.01&   12.07&   H++93&   $\phm{-}  0.71\pm 0.03$&       $ -1.098 \pm   0.031$&$\phm{-}  0.076$&$\phm{-}   0.78$\\
        143275&   $\delta$ Sco&   12.05&   12.14&   12.21&   JSS86&   $\phm{-}  0.90\pm 0.03$&       $ -1.233 \pm   0.035$&       $ -0.129$&       $  -1.06$\\
        147933&   $\rho$ Oph A&   12.50&   12.75&   13.24&   JSS86&   $\phm{-}  1.09\pm 0.08$&       $ -1.373 \pm   0.070$&$\phm{-}  0.084$&$\phm{-}   0.22$\\
        148184&     $\chi$ Oph&   11.51&   12.09&   12.39&   JSS86&   $\phm{-}  0.96\pm 0.09$&       $ -1.277 \pm   0.073$&       $ -0.276$&       $  -0.60$\\
        148594&      HD 148594&   12.39&   12.42&   12.45&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
149757 $(-27)$&    $\zeta$ Oph&   11.18&   11.35&   11.48&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   12.18&   12.20&   12.23&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -1.339 \pm   0.038$&$\phm{-}  0.048$&$\phm{-}   0.69$\\
        151804&       V973 Sco&   12.06&   12.48&   12.74&   JSS86&   $\phm{-}  0.57\pm 0.08$&       $ -1.005 \pm   0.059$&       $ -0.047$&       $  -0.13$\\
        152590&      HD 152590&   12.63&   12.71&   12.79&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -1.087 \pm   0.029$&       $ -0.010$&       $  -0.10$\\
        155806&      V1075 Sco&   11.34&   12.06&   12.38&   JSS86&   $\phm{-}  0.62\pm 0.07$&       $ -1.040 \pm   0.051$&       $ -0.374$&       $  -0.69$\\
        157857&      HD 157857&   12.66&   12.70&   12.74&  CLMS06&   $\phm{-}  0.62\pm 0.04$&       $ -1.039 \pm   0.033$&       $ -0.045$&       $  -0.52$\\
        164284&         66 Oph&   11.57&   11.99&   12.25&   JSS86&   $\phm{-}  0.89\pm 0.18$&       $ -1.229 \pm   0.130$&$\phm{-}  0.136$&$\phm{-}   0.28$\\
        165955&      HD 165955&   12.52&   12.58&   12.64&  CLMS06&   $\phm{-}  0.42\pm 0.04$&       $ -0.895 \pm   0.043$&$\phm{-}  0.036$&$\phm{-}   0.37$\\
        175360&      HD 175360&   12.12&   12.21&   12.30&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        185418&      HD 185418&   12.59&   12.63&   12.67&  CLMS06&   $\phm{-}  0.79\pm 0.03$&       $ -1.159 \pm   0.032$&$\phm{-}  0.038$&$\phm{-}   0.43$\\
        190918&      V1676 Cyg&   12.70&   12.79&   12.88&  CLMS06&   $\phm{-}  0.46\pm 0.03$&       $ -0.925 \pm   0.038$&       $ -0.029$&       $  -0.26$\\
        192035&         RX Cyg&   12.55&   12.63&   12.71&  CLMS06&   $\phm{-}  0.76\pm 0.04$&       $ -1.136 \pm   0.035$&$\phm{-}  0.042$&$\phm{-}   0.39$\\
        192639&      HD 192639&   12.77&   12.81&   12.85&  CLMS06&   $\phm{-}  0.64\pm 0.04$&       $ -1.051 \pm   0.034$&$\phm{-}  0.041$&$\phm{-}   0.48$\\
        198478&         55 Cyg&   12.72&   12.75&   12.78&  CLMS06&   $\phm{-}  0.81\pm 0.05$&       $ -1.170 \pm   0.043$&$\phm{-}  0.034$&$\phm{-}   0.28$\\
        201345&      HD 201345&   12.44&   12.51&   12.58&  CLMS06&   $\phm{-}  0.34\pm 0.04$&       $ -0.837 \pm   0.048$&$\phm{-}  0.005$&$\phm{-}   0.04$\\
        203532&      HD 203532&   12.22&   12.29&   12.36&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        208440&      HD 208440&   12.63&   12.67&   12.71&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -1.030 \pm   0.036$&$\phm{-}  0.053$&$\phm{-}   0.56$\\
        210809&      HD 210809&   12.58&   12.67&   12.76&  CLMS06&   $\phm{-}  0.41\pm 0.04$&       $ -0.890 \pm   0.045$&       $ -0.112$&       $  -0.87$\\
        212571&      $\pi$ Aqr&   11.86&   11.96&   12.03&   H++93&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        212791&       V408 Lac&   12.28&   12.35&   12.42&  CLMS06&   $\phm{-}  0.57\pm 0.08$&       $ -1.003 \pm   0.063$&       $ -0.111$&       $  -0.54$\\
        220057&      HD 220057&   12.32&   12.39&   12.46&  CLMS06&   $\phm{-}  0.75\pm 0.05$&       $ -1.131 \pm   0.043$&$\phm{-}  0.025$&$\phm{-}   0.17$\\
        224572&   $\sigma$ Cas&   12.01&   12.34&   12.55&   JSS86&   $\phm{-}  0.76\pm 0.07$&       $ -1.136 \pm   0.055$&$\phm{-}  0.159$&$\phm{-}   0.54$\\
        308813&     HDE 308813&   12.66&   12.71&   12.76&  CLMS06&   $\phm{-}  0.49\pm 0.04$&       $ -0.946 \pm   0.040$&$\phm{-}  0.028$&$\phm{-}   0.29$\\
              &    BD +53 2820&   12.51&   12.60&   12.69&  CLMS06&   $\phm{-}  0.43\pm 0.05$&       $ -0.900 \pm   0.048$&       $ -0.228$&       $  -1.73$\\
              &   CPD -69 1743&   12.60&   12.66&   12.72&  CLMS06&   $\phm{-}  0.42\pm 0.05$&       $ -0.896 \pm   0.047$&$\phm{-}  0.056$&$\phm{-}   0.50$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Cu}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.06 in the solar abundance $\sigma({\rm Cu}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Cu}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Zinc\label{Zn}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Zn  II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Zn$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
         18100&       HD 18100&   12.57&   12.62&   12.67&   SS96b&   $\phm{-}  0.14\pm 0.04$&       $ -0.024 \pm   0.044$&       $ -0.212$&       $  -1.42$\\
         23630&     $\eta$ Tau&   12.62&   12.66&   12.72&    RB95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         24912&      $\xi$ Per&   13.38&   13.39&   13.41&   C++91&   $\phm{-}  0.83\pm 0.02$&       $ -0.448 \pm   0.032$&       $ -0.154$&       $  -1.84$\\
         35149&         23 Ori&   13.20&   13.28&   13.34&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.270 \pm   0.031$&$\phm{-}  0.219$&$\phm{-}   1.41$\\
         36486& $\delta$ Ori A&   12.57&   12.62&   12.66&    RB95&   $\phm{-}  0.54\pm 0.02$&       $ -0.271 \pm   0.025$&       $ -0.004$&       $  -0.06$\\
         37128& $\epsilon$ Ori&   12.91&   12.97&   13.02&    RB95&   $\phm{-}  0.54\pm 0.03$&       $ -0.271 \pm   0.028$&$\phm{-}  0.085$&$\phm{-}   0.80$\\
         38666&      $\mu$ Col&   12.51&   12.59&   12.67&   HSF99&   $\phm{-}  0.11\pm 0.01$&       $ -0.009 \pm   0.037$&$\phm{-}  0.036$&$\phm{-}   0.40$\\
         47839&         15 Mon&   12.81&   12.86&   12.91&    RB95&   $\phm{-}  0.25\pm 0.05$&       $ -0.093 \pm   0.041$&       $ -0.062$&       $  -0.52$\\
         57061&     $\tau$ CMa&   13.20&   13.24&   13.30&    RB95&   $\phm{-}  0.39\pm 0.04$&       $ -0.177 \pm   0.036$&$\phm{-}  0.022$&$\phm{-}   0.28$\\
         66811&    $\zeta$ Pup&   12.24&   12.44&   12.64&     M78&   $\phm{-}  0.32\pm 0.02$&       $ -0.138 \pm   0.029$&       $ -0.078$&       $  -0.38$\\
         72127&       HD 72127&   12.77&   12.82&   12.87&    RB95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         91316&     $\rho$ Leo&   12.83&   12.88&   12.93&    RB95&   $\phm{-}  0.15\pm 0.04$&       $ -0.034 \pm   0.042$&       $ -0.039$&       $  -0.36$\\
        116658&   $\alpha$ Vir& \nodata& \nodata&   11.61&    YK79&   $\phm{-}  0.16\pm 0.05$&       $ -0.040 \pm   0.045$&         \nodata&         \nodata\\
        116852&      HD 116852&   13.20&   13.23&   13.25&   SS96a&   $\phm{-}  0.36\pm 0.04$&       $ -0.158 \pm   0.033$&       $ -0.325$&       $  -3.60$\\
        141637&          1 Sco&   13.44&   13.49&   13.54&    RB95&   $\phm{-}  0.69\pm 0.05$&       $ -0.362 \pm   0.039$&$\phm{-}  0.013$&$\phm{-}   0.10$\\
        143018&      $\pi$ Sco&   13.11&   13.14&   13.16&    RB95&   $\phm{-}  0.71\pm 0.03$&       $ -0.371 \pm   0.031$&$\phm{-}  0.115$&$\phm{-}   1.53$\\
        144217&  $\beta^1$ Sco&   13.47&   13.52&   13.57&    RB95&   $\phm{-}  0.81\pm 0.02$&       $ -0.436 \pm   0.030$&$\phm{-}  0.116$&$\phm{-}   1.69$\\
        147165&   $\sigma$ Sco&   13.62&   13.66&   13.72&    RB95&   $\phm{-}  0.76\pm 0.06$&       $ -0.408 \pm   0.045$&$\phm{-}  0.010$&$\phm{-}   0.05$\\
149757 $(-27)$&    $\zeta$ Oph&   12.37&   12.38&   12.40&   SCS92&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-15)$&&   13.14&   13.19&   13.24&    RB95&   $\phm{-}  1.05\pm 0.02$&       $ -0.579 \pm   0.041$&       $ -0.088$&       $  -1.07$\\
        149881&       V600 Her&   13.14&   13.19&   13.24&    RB95&   $\phm{-}  0.07\pm 0.06$&$\phm{-}  0.019 \pm   0.054$&       $ -0.184$&       $  -0.92$\\
        158926&  $\lambda$ Sco&   11.70&   11.76&   11.81&    RB95&   $\phm{-}  0.31\pm 0.02$&       $ -0.131 \pm   0.029$&       $ -0.044$&       $  -0.68$\\
        167756&      HD 167756&   13.26&   13.27&   13.28&   CSS95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        212571&      $\pi$ Aqr&   13.14&   13.19&   13.24&    RB95&                   \nodata&              \nodata       &        \nodata &        \nodata \\
215733 $(-59)$&      HD 215733&   11.48&   11.56&   11.64&    FS97&          $ -0.11\pm 0.10$&$\phm{-}  0.126 \pm   0.077$&       $ -0.219$&       $  -0.75$\\
$(-54)$&&   11.58&   11.66&   11.74&    FS97&   $\phm{-}  0.54\pm 0.15$&       $ -0.273 \pm   0.094$&       $ -0.400$&       $  -0.92$\\
$(-47)$&&   11.74&   11.82&   11.90&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-42)$&&   11.14&   11.32&   11.50&    FS97&          $ -0.16\pm 0.31$&$\phm{-}  0.159 \pm   0.198$&       $ -0.072$&       $  -0.08$\\
$(-32)$&&   11.01&   11.35&   11.69&    FS97&   $\phm{-}  0.25\pm 0.09$&       $ -0.092 \pm   0.062$&       $ -0.901$&       $  -2.42$\\
$(-31)$&&   11.18&   11.40&   11.62&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
$(-28)$&&   11.77&   11.86&   11.95&    FS97&          $ -0.18\pm 0.07$&$\phm{-}  0.171 \pm   0.067$&$\phm{-}  0.076$&$\phm{-}   0.49$\\
$(-26)$&&   11.69&   11.80&   11.91&    FS97&          $ -0.12\pm 0.07$&$\phm{-}  0.134 \pm   0.064$&       $ -0.147$&       $  -0.84$\\
$(-23)$&&    9.22&   10.31&   11.40&    FS97&   $\phm{-}  0.24\pm 0.08$&       $ -0.089 \pm   0.058$&       $ -1.554$&       $  -1.42$\\
$(-21)$&&   11.87&   11.93&   11.99&    FS97&   $\phm{-}  0.24\pm 0.05$&       $ -0.086 \pm   0.043$&       $ -0.057$&       $  -0.56$\\
$(-16)$&&   12.23&   12.29&   12.35&    FS97&   $\phm{-}  0.93\pm 0.05$&       $ -0.507 \pm   0.045$&       $ -0.016$&       $  -0.18$\\
$(-11)$&&   12.36&   12.43&   12.50&    FS97&          $ -0.01\pm 0.07$&$\phm{-}  0.063 \pm   0.061$&$\phm{-}  0.064$&$\phm{-}   0.60$\\
 $(-9)$&&   12.64&   12.69&   12.74&    FS97&   $\phm{-}  0.08\pm 0.04$&$\phm{-}  0.011 \pm   0.044$&       $ -0.094$&       $  -0.90$\\
 $(-5)$&&   11.47&   11.69&   11.91&    FS97&   $\phm{-}  0.77\pm 0.18$&       $ -0.412 \pm   0.113$&       $ -0.181$&       $  -0.68$\\
(total)&&   13.08&   13.16&   13.25&    FS97&                   \nodata&              \nodata       &        \nodata &        \nodata \\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Zn}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.04 in the solar abundance $\sigma({\rm Zn}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Zn}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Germanium\label{Ge}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Ge II)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Ge$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
          1383&        HD 1383&   12.36&   12.45&   12.54&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -0.677 \pm   0.033$&       $ -0.077$&       $  -0.63$\\
         12323&       HD 12323&   12.09&   12.15&   12.21&  CLMS06&   $\phm{-}  0.52\pm 0.04$&       $ -0.623 \pm   0.032$&       $ -0.213$&       $  -2.14$\\
         13268&       HD 13268&   12.37&   12.44&   12.51&  CLMS06&   $\phm{-}  0.51\pm 0.04$&       $ -0.617 \pm   0.034$&       $ -0.060$&       $  -0.56$\\
         27778&         62 Tau&   12.10&   12.14&   12.18&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         35149&         23 Ori&   11.85&   11.89&   11.93&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.633 \pm   0.033$&$\phm{-}  0.191$&$\phm{-}   1.32$\\
         37021&$\theta^1$ Ori &   12.28&   12.32&   12.36&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37061&      $\nu$ Ori&   12.46&   12.51&   12.56&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37367&       HD 37367&   12.30&   12.34&   12.38&  CLMS06&   $\phm{-}  0.65\pm 0.07$&       $ -0.703 \pm   0.046$&$\phm{-}  0.011$&$\phm{-}   0.09$\\
         37903&       HD 37903&   11.99&   12.02&   12.05&  CLMS06&   $\phm{-}  1.15\pm 0.03$&       $ -1.007 \pm   0.047$&       $ -0.110$&       $  -1.33$\\
         43818&         LU Gem&   12.52&   12.58&   12.64&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         47839&         15 Mon&   11.25&   11.41&   11.51&   H++93&   $\phm{-}  0.25\pm 0.05$&       $ -0.454 \pm   0.050$&       $ -0.143$&       $  -0.83$\\
         52266&       HD 52266&   12.39&   12.43&   12.47&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         63005&       HD 63005&   12.27&   12.31&   12.35&  CLMS06&   $\phm{-}  0.64\pm 0.03$&       $ -0.695 \pm   0.026$&       $ -0.013$&       $  -0.18$\\
         71634&       HD 71634&   11.96&   12.02&   12.08&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         72754&         FY Vel&   12.15&   12.20&   12.25&  CLMS06&   $\phm{-}  0.76\pm 0.10$&       $ -0.771 \pm   0.064$&       $ -0.014$&       $  -0.11$\\
         75309&       HD 75309&   12.16&   12.22&   12.28&  CLMS06&   $\phm{-}  0.63\pm 0.04$&       $ -0.686 \pm   0.031$&$\phm{-}  0.028$&$\phm{-}   0.28$\\
         79186&         GX Vel&   12.28&   12.34&   12.40&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -0.725 \pm   0.028$&       $ -0.043$&       $  -0.46$\\
         91824&       HD 91824&   12.25&   12.33&   12.41&  CLMS06&   $\phm{-}  0.45\pm 0.03$&       $ -0.575 \pm   0.034$&$\phm{-}  0.041$&$\phm{-}   0.40$\\
         91983&       HD 91983&   12.33&   12.37&   12.41&  CLMS06&   $\phm{-}  0.48\pm 0.04$&       $ -0.594 \pm   0.036$&$\phm{-}  0.024$&$\phm{-}   0.26$\\
        111934&         BU Cru&   12.52&   12.56&   12.60&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        116852&      HD 116852&   11.93&   12.00&   12.07&  CLMS06&   $\phm{-}  0.36\pm 0.04$&       $ -0.520 \pm   0.040$&       $ -0.195$&       $  -1.72$\\
        122879&      HD 122879&   12.40&   12.47&   12.54&  CLMS06&   $\phm{-}  0.55\pm 0.04$&       $ -0.636 \pm   0.035$&$\phm{-}  0.070$&$\phm{-}   0.55$\\
        141637&          1 Sco&   12.01&   12.04&   12.06&   H++93&   $\phm{-}  0.69\pm 0.05$&       $ -0.725 \pm   0.036$&       $ -0.066$&       $  -0.56$\\
        143018&      $\pi$ Sco&   11.64&   11.72&   11.78&   H++93&   $\phm{-}  0.71\pm 0.03$&       $ -0.735 \pm   0.028$&$\phm{-}  0.066$&$\phm{-}   0.68$\\
        147888&   $\rho$ Oph D&   12.42&   12.48&   12.54&  CLMS06&   $\phm{-}  0.88\pm 0.06$&       $ -0.843 \pm   0.047$&       $ -0.115$&       $  -0.70$\\
        148594&      HD 148594&   12.09&   12.15&   12.21&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
149757 $(-15)$&    $\zeta$ Oph&   11.94&   11.98&   12.02&   SCS92&   $\phm{-}  1.05\pm 0.02$&       $ -0.944 \pm   0.037$&$\phm{-}  0.074$&$\phm{-}   0.99$\\
        152590&      HD 152590&   12.39&   12.44&   12.49&  CLMS06&   $\phm{-}  0.69\pm 0.03$&       $ -0.726 \pm   0.026$&       $ -0.002$&       $  -0.02$\\
        156110&      HD 156110&   11.30&   11.37&   11.44&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        157857&      HD 157857&   12.43&   12.52&   12.61&  CLMS06&   $\phm{-}  0.62\pm 0.04$&       $ -0.684 \pm   0.030$&$\phm{-}  0.060$&$\phm{-}   0.51$\\
        165955&      HD 165955&   12.15&   12.19&   12.23&  CLMS06&   $\phm{-}  0.42\pm 0.04$&       $ -0.559 \pm   0.038$&       $ -0.050$&       $  -0.60$\\
        175360&      HD 175360&   11.85&   11.91&   11.97&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        185418&      HD 185418&   12.40&   12.44&   12.48&  CLMS06&   $\phm{-}  0.79\pm 0.03$&       $ -0.788 \pm   0.030$&$\phm{-}  0.117$&$\phm{-}   1.34$\\
        192035&         RX Cyg&   12.28&   12.33&   12.38&  CLMS06&   $\phm{-}  0.76\pm 0.04$&       $ -0.767 \pm   0.032$&$\phm{-}  0.014$&$\phm{-}   0.16$\\
        198478&         55 Cyg&   12.44&   12.48&   12.52&  CLMS06&   $\phm{-}  0.81\pm 0.05$&       $ -0.797 \pm   0.039$&$\phm{-}  0.031$&$\phm{-}   0.25$\\
        198781&      HD 198781&   12.14&   12.20&   12.26&  CLMS06&   $\phm{-}  0.59\pm 0.03$&       $ -0.663 \pm   0.028$&$\phm{-}  0.011$&$\phm{-}   0.13$\\
        201345&      HD 201345&   12.03&   12.09&   12.15&  CLMS06&   $\phm{-}  0.34\pm 0.04$&       $ -0.509 \pm   0.043$&       $ -0.103$&       $  -0.92$\\
        203532&      HD 203532&   12.02&   12.07&   12.12&  CLMS06&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206773&      HD 206773&   12.29&   12.34&   12.39&  CLMS06&   $\phm{-}  0.53\pm 0.02$&       $ -0.630 \pm   0.026$&$\phm{-}  0.019$&$\phm{-}   0.25$\\
        207198&      HD 207198&   12.43&   12.48&   12.53&  CLMS06&   $\phm{-}  0.90\pm 0.03$&       $ -0.854 \pm   0.032$&       $ -0.042$&       $  -0.53$\\
        208440&      HD 208440&   12.29&   12.35&   12.41&  CLMS06&   $\phm{-}  0.61\pm 0.04$&       $ -0.676 \pm   0.032$&$\phm{-}  0.019$&$\phm{-}   0.19$\\
        210809&      HD 210809&   12.50&   12.56&   12.62&  CLMS06&   $\phm{-}  0.41\pm 0.04$&       $ -0.555 \pm   0.040$&$\phm{-}  0.083$&$\phm{-}   0.76$\\
        212571&      $\pi$ Aqr&   11.43&   11.51&   11.57&   H++93&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        212791&       V408 Lac&   12.08&   12.15&   12.22&  CLMS06&   $\phm{-}  0.57\pm 0.08$&       $ -0.652 \pm   0.055$&       $ -0.021$&       $  -0.10$\\
        220057&      HD 220057&   12.10&   12.15&   12.20&  CLMS06&   $\phm{-}  0.75\pm 0.05$&       $ -0.764 \pm   0.039$&$\phm{-}  0.057$&$\phm{-}   0.43$\\
        232522&     HDE 232522&   12.17&   12.25&   12.33&  CLMS06&   $\phm{-}  0.44\pm 0.03$&       $ -0.570 \pm   0.035$&       $ -0.066$&       $  -0.65$\\
        308813&     HDE 308813&   12.32&   12.37&   12.42&  CLMS06&   $\phm{-}  0.49\pm 0.04$&       $ -0.604 \pm   0.035$&       $ -0.014$&       $  -0.15$\\
              &    BD +53 2820&   12.29&   12.38&   12.47&  CLMS06&   $\phm{-}  0.43\pm 0.05$&       $ -0.563 \pm   0.043$&       $ -0.145$&       $  -1.12$\\
              &   CPD -69 1743&   12.18&   12.24&   12.30&  CLMS06&   $\phm{-}  0.42\pm 0.05$&       $ -0.560 \pm   0.042$&       $ -0.060$&       $  -0.55$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Ge}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.05 in the solar abundance $\sigma({\rm Ge}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Ge}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
\begin{deluxetable}{
r  % HD nr.
c  % Name
c  % N(elem)_obs ll
c  % N(elem)_obs best
c  % N(elem)_obs ul
c  % source
c  % F_*
c  % N(elem)_fit
c  % residual (obs-fit)
c  % sigma(residual)
}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Observations and Fits for Krypton\label{Kr}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{4}{c}{Observed $\log N$(Kr I)} & \colhead{} & \colhead{} &
 \colhead{} & \colhead{Deviation\tablenotemark{e}}\\
\cline{3-6}
\colhead{HD Number\tablenotemark{a}} &
\colhead{Name} &
\colhead{l.l.} &
\colhead{best} &
\colhead{u.l.} &
\colhead{Source\tablenotemark{b}} &
\colhead{$F_*$} &
\colhead{[Kr$_{\rm gas}$/H]$_{\rm fit}$\tablenotemark{c}} &
\colhead{Residual\tablenotemark{d}} &
\colhead{(in $\sigma$)}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}
}
\startdata
         23478&       HD 23478&   12.18&   12.23&   12.28&   C++08&          $ -0.00\pm 0.50$&       $ -0.218 \pm   0.110$&$\phm{-}  0.042$&$\phm{-}   0.24$\\
         24190&       HD 24190&   12.29&   12.35&   12.41&   C++08&   $\phm{-}  0.63\pm 0.24$&       $ -0.323 \pm   0.046$&$\phm{-}  0.013$&$\phm{-}   0.15$\\
         24398&    $\zeta$ Per&   12.15&   12.18&   12.20&    CM97&   $\phm{-}  0.88\pm 0.05$&       $ -0.365 \pm   0.031$&       $ -0.011$&       $  -0.09$\\
         24760& $\epsilon$ Per&   11.38&   11.46&   11.53&    CM97&   $\phm{-}  0.68\pm 0.04$&       $ -0.331 \pm   0.022$&       $ -0.070$&       $  -0.58$\\
         27778&         62 Tau&   12.31&   12.37&   12.41&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         35149&         23 Ori& \nodata& \nodata&   11.72&   W++99&   $\phm{-}  0.54\pm 0.04$&       $ -0.308 \pm   0.027$&         \nodata&         \nodata\\
         36861&$\lambda$ Ori A&   11.74&   11.80&   11.85&    CM97&   $\phm{-}  0.57\pm 0.04$&       $ -0.312 \pm   0.026$&       $ -0.045$&       $  -0.36$\\
         37021&$\theta^1$ Ori &   12.59&   12.63&   12.67&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37061&      $\nu$ Ori&   12.68&   12.72&   12.74&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         37128& $\epsilon$ Ori&   11.30&   11.40&   11.48&    CM97&   $\phm{-}  0.54\pm 0.03$&       $ -0.308 \pm   0.026$&       $ -0.101$&       $  -0.78$\\
         37367&       HD 37367&   12.46&   12.51&   12.56&   CML03&   $\phm{-}  0.65\pm 0.07$&       $ -0.327 \pm   0.024$&$\phm{-}  0.144$&$\phm{-}   1.30$\\
         37903&       HD 37903&   12.25&   12.31&   12.37&  CMLS01&   $\phm{-}  1.15\pm 0.03$&       $ -0.409 \pm   0.053$&       $ -0.078$&       $  -0.78$\\
         38771&   $\kappa$ Ori&   11.41&   11.50&   11.58&    CM97&   $\phm{-}  0.67\pm 0.03$&       $ -0.329 \pm   0.022$&       $ -0.050$&       $  -0.51$\\
         40893&       HD 40893&   12.49&   12.56&   12.63&   C++08&   $\phm{-}  0.61\pm 0.05$&       $ -0.319 \pm   0.025$&       $ -0.017$&       $  -0.16$\\
         57061&     $\tau$ CMa&   11.69&   11.75&   11.80&    CM97&   $\phm{-}  0.39\pm 0.04$&       $ -0.282 \pm   0.038$&       $ -0.027$&       $  -0.33$\\
         69106&       HD 69106&   12.10&   12.19&   12.28&   C++08&   $\phm{-}  0.64\pm 0.06$&       $ -0.325 \pm   0.024$&$\phm{-}  0.063$&$\phm{-}   0.58$\\
         72754&         FY Vel&   12.13&   12.23&   12.33&   CML03&   $\phm{-}  0.76\pm 0.10$&       $ -0.345 \pm   0.028$&       $ -0.070$&       $  -0.49$\\
         75309&       HD 75309&   12.09&   12.21&   12.30&  CMLS01&   $\phm{-}  0.63\pm 0.04$&       $ -0.322 \pm   0.023$&       $ -0.005$&       $  -0.04$\\
         94454&       HD 94454&   12.28&   12.36&   12.44&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
         99857&       HD 99857&   12.19&   12.29&   12.37&   A++03&   $\phm{-}  0.54\pm 0.04$&       $ -0.308 \pm   0.027$&       $ -0.120$&       $  -1.08$\\
         99872&       HD 99872&   12.18&   12.25&   12.32&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        102065&      HD 102065&   12.05&   12.16&   12.27&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        104705&         DF Cru&   11.92&   12.12&   12.26&   A++03&   $\phm{-}  0.33\pm 0.05$&       $ -0.272 \pm   0.043$&       $ -0.143$&       $  -0.75$\\
        108639&      HD 108639&   12.30&   12.40&   12.50&   C++08&   $\phm{-}  0.37\pm 0.37$&       $ -0.279 \pm   0.073$&       $ -0.064$&       $  -0.43$\\
        112999&       V946 Cen&   12.18&   12.27&   12.36&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        114886&      HD 114886&   12.29&   12.43&   12.57&   C++08&   $\phm{-}  0.87\pm 0.31$&       $ -0.363 \pm   0.059$&$\phm{-}  0.030$&$\phm{-}   0.19$\\
        115071&       V961 Cen&   12.57&   12.64&   12.71&   C++08&   $\phm{-}  0.22\pm 0.21$&       $ -0.255 \pm   0.063$&$\phm{-}  0.038$&$\phm{-}   0.36$\\
        116852&      HD 116852&   12.00&   12.06&   12.12&   C++08&   $\phm{-}  0.36\pm 0.04$&       $ -0.277 \pm   0.040$&       $ -0.038$&       $  -0.35$\\
        122879&      HD 122879&   12.47&   12.60&   12.73&   C++08&   $\phm{-}  0.55\pm 0.04$&       $ -0.309 \pm   0.027$&$\phm{-}  0.213$&$\phm{-}   1.27$\\
        124314&      HD 124314&   12.61&   12.70&   12.79&   C++08&   $\phm{-}  0.59\pm 0.05$&       $ -0.315 \pm   0.025$&$\phm{-}  0.146$&$\phm{-}   1.24$\\
        137595&      HD 137595&   12.27&   12.34&   12.41&   C++08&   $\phm{-}  0.77\pm 0.22$&       $ -0.347 \pm   0.044$&$\phm{-}  0.106$&$\phm{-}   1.12$\\
        141637&          1 Sco&   12.09&   12.24&   12.30&   H++93&   $\phm{-}  0.69\pm 0.05$&       $ -0.333 \pm   0.023$&$\phm{-}  0.080$&$\phm{-}   0.52$\\
        143018&      $\pi$ Sco& \nodata& \nodata&   11.44&   H++93&   $\phm{-}  0.71\pm 0.03$&       $ -0.335 \pm   0.022$&         \nodata&         \nodata\\
        144965&      HD 144965&   12.22&   12.30&   12.38&   C++08&   $\phm{-}  1.15\pm 0.35$&       $ -0.408 \pm   0.078$&$\phm{-}  0.025$&$\phm{-}   0.18$\\
        147165&   $\sigma$ Sco&   12.40&   12.45&   12.50&   C++08&   $\phm{-}  0.76\pm 0.06$&       $ -0.345 \pm   0.025$&$\phm{-}  0.072$&$\phm{-}   0.39$\\
        147683&       V760 Sco&   12.46&   12.52&   12.58&   C++08&   $\phm{-}  0.56\pm 0.47$&       $ -0.311 \pm   0.082$&$\phm{-}  0.065$&$\phm{-}   0.40$\\
        147888&   $\rho$ Oph D&   12.70&   12.73&   12.76&  CMLS01&   $\phm{-}  0.88\pm 0.06$&       $ -0.364 \pm   0.031$&       $ -0.004$&       $  -0.02$\\
        148594&      HD 148594&   12.29&   12.37&   12.45&   CML03&                   \nodata&              \nodata       &        \nodata &        \nodata \\
149757 $(-15)$&    $\zeta$ Oph&   11.95&   12.04&   12.11&    CM97&   $\phm{-}  1.05\pm 0.02$&       $ -0.392 \pm   0.043$&       $ -0.079$&       $  -0.76$\\
        151805&      HD 151805&   12.33&   12.41&   12.49&   C++08&   $\phm{-}  0.83\pm 0.36$&       $ -0.355 \pm   0.065$&       $ -0.000$&       $  -0.00$\\
        152590&      HD 152590&   12.49&   12.54&   12.59&   C++08&   $\phm{-}  0.69\pm 0.03$&       $ -0.333 \pm   0.022$&$\phm{-}  0.045$&$\phm{-}   0.61$\\
        165246&      HD 165246&   12.47&   12.53&   12.59&   C++08&   $\phm{-}  0.77\pm 1.39$&       $ -0.345 \pm   0.231$&$\phm{-}  0.060$&$\phm{-}   0.13$\\
        175360&      HD 175360&   11.91&   12.01&   12.09&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        177989&      HD 177989&   12.18&   12.25&   12.32&   C++08&   $\phm{-}  0.55\pm 0.05$&       $ -0.310 \pm   0.026$&$\phm{-}  0.116$&$\phm{-}   1.14$\\
        185418&      HD 185418&   12.43&   12.50&   12.56&  CMLS01&   $\phm{-}  0.79\pm 0.03$&       $ -0.350 \pm   0.025$&$\phm{-}  0.079$&$\phm{-}   0.79$\\
        198478&         55 Cyg&   12.52&   12.60&   12.68&   CML03&   $\phm{-}  0.81\pm 0.05$&       $ -0.352 \pm   0.026$&$\phm{-}  0.046$&$\phm{-}   0.33$\\
        203374&      HD 203374&   12.50&   12.56&   12.62&   C++08&   $\phm{-}  0.56\pm 0.06$&       $ -0.311 \pm   0.027$&$\phm{-}  0.181$&$\phm{-}   1.63$\\
        203532&      HD 203532&   12.15&   12.26&   12.34&  CMLS01&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        206267&      HD 206267&   12.55&   12.65&   12.75&   C++08&   $\phm{-}  0.87\pm 0.07$&       $ -0.362 \pm   0.031$&$\phm{-}  0.115$&$\phm{-}   0.84$\\
        207198&      HD 207198&   12.58&   12.68&   12.77&  CMLS01&   $\phm{-}  0.90\pm 0.03$&       $ -0.367 \pm   0.031$&$\phm{-}  0.012$&$\phm{-}   0.10$\\
        208440&      HD 208440&   12.33&   12.43&   12.53&   CML03&   $\phm{-}  0.61\pm 0.04$&       $ -0.319 \pm   0.024$&$\phm{-}  0.083$&$\phm{-}   0.64$\\
        208947&      HD 208947&   11.91&   11.99&   12.07&   C++08&                   \nodata&              \nodata       &        \nodata &        \nodata \\
        209339&      HD 209339&   12.29&   12.35&   12.41&   C++08&   $\phm{-}  0.58\pm 0.04$&       $ -0.314 \pm   0.025$&$\phm{-}  0.042$&$\phm{-}   0.48$\\
        212571&      $\pi$ Aqr& \nodata& \nodata&   11.70&   H++93&                   \nodata&              \nodata       &         \nodata&         \nodata\\
        220057&      HD 220057&   12.11&   12.19&   12.27&   CML03&   $\phm{-}  0.75\pm 0.05$&       $ -0.343 \pm   0.024$&$\phm{-}  0.017$&$\phm{-}   0.12$\\
        224151&       V373 Cas&   12.46&   12.58&   12.70&   C++08&   $\phm{-}  0.46\pm 0.04$&       $ -0.295 \pm   0.032$&$\phm{-}  0.052$&$\phm{-}   0.38$\\
        303308&     HDE 303308&   12.23&   12.32&   12.41&   C++08&   $\phm{-}  0.38\pm 0.04$&       $ -0.282 \pm   0.038$&       $ -0.237$&       $  -2.02$\\
\enddata
\tablenotetext{a}{Terms in parentheses indicate separate velocity components, if they are explicitly identified
and not grouped together; see \S\protect\ref{other_considerations}}
\tablenotetext{b}{Codes in this column are linked to references
listed in Table~\protect\ref{fvals}}
\tablenotetext{c}{The expected depletion $[{\rm Kr}_{\rm gas}/{\rm H}]$
computed using Eq.~\protect\ref{better_equation}.
The listed errors do not include an overall systematic uncertainty of
0.08 in the solar abundance $\sigma({\rm Kr}/{\rm H})_\odot$
in order to show just the formal error that arises from the
uncertainties in location of line of best fit and the value of $F_*$.}
\tablenotetext{d}{The observed $[{\rm Kr}_{\rm gas}/{\rm H}]$ minus 
that computed using Eq.~\protect\ref{better_equation}.}
\tablenotetext{e}{The difference shown in the previous column divided by the expected
difference due to the uncertainties in both the measured column density and the
coefficients that appear in Eq.~\protect\ref{better_equation}.}
\end{deluxetable}
